Halpha3: an Halpha imaging survey of HI selected galaxies from ALFALFA. V: The Coma Supercluster survey completion

Neutral hydrogen represents the major observable baryonic constituent of galaxies that fuels the formation of stars through the transformation in molecular hydrogen. The emission of the hydrogen recombination line Halpha is the most direct tracer of the process that transforms gas (fuel) into stars. We continue to present Halpha3 (acronym for Halpha-alpha-alpha), an extensive Halpha+[NII] narrow-band imaging campaign of galaxies selected from the HI Arecibo Legacy Fast ALFA Survey (ALFALFA), using the instrumentation available at the San Pedro Martir observatory (Mexico). In only four years since 2011 we were able to complete in 48 nights the Halpha imaging observations of 724 galaxies in the region of the Coma supercluster 10^h < R.A. <16^h; 24^o < Dec. <28^o and 3900<cz<9000 kms^{-1}. Of these, 603 are selected from the HI Arecibo Legacy Fast ALFA Survey (ALFALFA) and constitute a 97% complete sample. They provide for the first time a complete census of the massive star formation properties of local gas-rich galaxies belonging to different environments (cluster vs filaments), morphological type (spirals vs dwarf Irr), over a wide range of stellar mass (10^{8}-10^{11.5} Modot) in the Coma Supercluster. The present Paper V provides the Halpha data and the derived star formation rates for the observed galaxies.

==> (inline-0) <==
\begin{longtable}{cccccccccccc}
%\begin{longtable}{rccccccrrrrrr}
\caption{Basic data of the 724 target galaxies.}\\
\hline\hline
 jName      & AGC      & CGCG		& $R.A.~(J2000)$ & $DEC.~(J2000)$     & Ty  & $cz$	      &  $a$	& $b$	 & $g$   & $i$    & $Dist$ \\
	    &	       &		& hhmmss.ss	 & $^o~'~''$	      &     & ${\rm km~s^{-1}}$ &  arcsec & arcsec &  mag  & mag    & Mpc    \\
 (1)	    & (2)      & (3)		& (4)		 & (5)  	      & (6) & (7)	      & (8)	& (9)   & (10)  & (11)   & (12)   \\
\hline 
\endfirsthead
\caption{continued.}\\
\hline\hline
 jName      & AGC      & CGCG		& $R.A.~(J2000)$ & $DEC.~(J2000)$     & Ty  & $cz$	      &  $a$	& $b$	 & $g$   & $i$    & $Dist$ \\
	    &	       &		& hhmmss.ss	 & $^o~'~''$	      &     & ${\rm km~s^{-1}}$ &  arcsec & arcsec &  mag  & mag    & Mpc    \\
 (1)	    & (2)      & (3)		& (4)		 & (5)  	      & (6) & (7)	      & (8)	& (9)   & (10)  & (11)   & (12)   \\
\hline
\endhead
\hline
\endfoot     
 SDSSJ100016.4+244850	 &  721965  &  -	&  10:00:16.40   &  24:48:50.0    &   Sc    &  6533.7  &     32.81  &	   22.11  &	 16.83  &      16.34  &     89.50  \\	   
 SDSSJ100415.8+241416	 &  721890  &	-	&  10:04:15.88   &  24:14:16.1    &   Sa    &  6334.8  &     49.88  &	   29.08  &	 17.41  &      16.69  &     86.78 \\	   
 SDSSJ100445.2+255832	 &  -	    &	-	&  10:04:45.27   &  25:58:32.4    &   Sa    &  6399.6  &     22.96  &	   12.94  &	 17.27  &      16.34  &     87.67 \\	   
 SDSSJ100531.9+254758	 &  721912  &	-	&  10:05:31.97   &  25:47:58.1    &   BCD   &  5448.9  &     21.57  &	   11.00  &	 16.56  &      15.88  &     74.64 \\	   
 SDSSJ100534.4+273051	 &  5437    &	-	&  10:05:34.48   &  27:30:51.7    &   Pec   &  6382.2  &     69.21  &	   25.58  &	 14.00  &      13.07  &     87.43 \\	   
 SDSSJ100723.0+244558	 &  721938  &	-	&  10:07:23.07   &  24:45:58.5    &   Sm    &  6458.1  &     49.81  &	   9.478  &	 14.27  &      13.27  &     88.47 \\	   
 SDSSJ100909.7+273550	 &  721947  &	-	&  10:09:09.79   &  27:35:50.7    &   Sc    &  6277.2  &     48.86  &	   33.31  &	 17.12  &      16.40  &     85.99 \\	   
 SDSSJ101023.6+270702	 &  721960  &	-	&  10:10:23.64   &  27:07:02.7    &   Sc    &  6417.3  &     56.96  &	   14.97  &	 16.60  &      15.97  &     87.91 \\	   
 SDSSJ101027.9+275721	 &  5484    &	153027  &  10:10:27.91   &  27:57:21.9    &   Sbc   &  4786.8  &     62.75  &	   58.04  &	 13.82  &      12.75  &     65.57 \\	   
 SDSSJ101040.3+242450	 &  5488    &	123020  &  10:10:40.32   &  24:24:50.9    &   S0a   &  6364.8  &     65.67  &	   51.73  &	 16.21  &      15.46  &     87.19 \\	   
 SDSSJ101049.1+272019	 &  721965  &	-	&  10:10:49.18   &  27:20:17.7    &   Im    &  6165.3  &     28.31  &	   23.52  &	 17.52  &      16.66  &     84.46 \\	   
 SDSSJ101058.8+253015	 &  721966  &	-	&  10:10:58.86   &  25:30:15.8    &   BCD   &  5383.5  &     25.08  &	   17.82  &	 16.26  &      15.72  &     73.75 \\	   
 SDSSJ101217.6+275143	 &  5499    &	153029  &  10:12:17.64   &  27:51:43.4    &   Sb    &  4756.8  &     171.9  &	   41.62  &	 15.69  &      14.92  &     65.16 \\	   
 SDSSJ101442.9+244235	 &  731440  &	-	&  10:14:42.95   &  24:42:35.9    &   Sc    &  6350.7  &     48.48  &	   15.52  &	 15.61  &      14.92  &     87.00 \\	   
 SDSSJ101532.7+244325	 &  731441  &	-	&  10:15:32.74   &  24:43:25.6    &   Im    &  6294.6  &     28.45  &	   17.06  &	 17.65  &      16.86  &     86.23 \\	   
 SDSSJ101608.6+243831	 &  722014  &	-	&  10:16:08.61   &  24:38:31.2    &   BCD   &  6376.2  &     29.64  &	   28.17  &	 14.07  &      13.15  &     87.35 \\	   
 SDSSJ101620.8+244523	 &  201773  &	-	&  10:16:20.80   &  24:45:23.0    &   Sc    &  6296.1  &     48.20  &	   22.37  &	 15.37  &      14.59  &     86.25 \\	   
 SDSSJ101901.9+250214	 &  722056  &	-	&  10:19:01.93   &  25:02:14.4    &   Sc    &  6301.8  &     63.22  &	   25.39  &	 17.50  &      16.94  &     86.33 \\	   
 SDSSJ102003.6+253418	 &  -	    &	-	&  10:20:03.66   &  25:34:18.2    &   BCD   &  5424.3  &     17.46  &	   10.08  &	 17.56  &      16.55  &     74.31 \\	   
 SDSSJ102011.0+274901	 &  5580    &	154003  &  10:20:11.08   &  27:49:01.3    &   Sb    &  4958.4  &     82.33  &	   58.38  &	 14.09  &      13.16  &     67.92 \\	   
 SDSSJ102016.6+243550	 &  722076  &	-	&  10:20:16.67   &  24:35:50.9    &   Sc    &  6143.4  &     50.72  &	   40.21  &	 15.69  &      14.62  &     84.16 \\	   
 SDSSJ102021.9+243251	 &  722077  &  -	&  10:20:21.90   &  24:32:51.0    &   BCD   & 4725.9   &     19.42  &	   12.75  &	 16.62  &      15.80  &     64.74  \\	   
 SDSSJ102042.5+245517	 &  -	    &	-	&  10:20:42.56   &  24:55:17.9    &   BCD   &  6579.6  &     15.07  &	   14.81  &	 17.07  &      16.47  &     90.13 \\	   
 SDSSJ102200.3+255221	 &  201373  &	-	&  10:22:00.33   &  25:52:21.4    &   Sc    &  6344.4  &     43.34  &	   31.59  &	 16.55  &      16.07  &     86.91 \\	   
 SDSSJ102209.2+241430	 &  722130  &	-	&  10:22:09.27   &  24:14:30.3    &   Sa    &  6271.5  &     55.17  &	   22.63  &	 17.55  &      17.15  &     85.91 \\	   
 SDSSJ102350.2+261302	 &  722161  &	-	&  10:23:50.21   &  26:13:02.4    &   Sd    &  4990.8  &     45.03  &	   30.16  &	 14.69  &      13.82  &     68.37 \\	   
 SDSSJ102423.6+265645	 &  722174  &	-	&  10:24:23.65   &  26:56:45.2    &   BCD   &  5046.0  &     20.11  &	   14.93  &	 15.21  &      14.06  &     69.12 \\	   
 SDSSJ102425.9+242428	 &  722177  &	-	&  10:24:25.96   &  24:24:28.0    &   BCD   &  6284.4  &     48.45  &	   12.04  &	 15.75  &      15.31  &     86.09 \\	   
 SDSSJ102429.6+242523	 &  -	    &	-	&  10:24:29.61   &  24:25:23.9    &   BCD   &  6277.2  &     25.83  &	   12.13  &	 16.01  &      14.98  &     85.99 \\	   
 SDSSJ102432.0+241413	 &  201401  &	124019  &  10:24:32.07   &  24:14:13.1    &   Sc    &  6248.1  &     54.42  &	   49.62  &	 16.01  &      15.44  &     85.59 \\	   
 SDSSJ102613.7+275307	 &  5647    &	154014  &  10:26:13.74   &  27:53:07.1    &   Sbc   &  6359.1  &     99.02  &	   21.12  &	 15.69  &      15.05  &     87.11 \\	   
 SDSSJ102715.8+253106	 &  202047  &	-	&  10:27:15.84   &  25:31:06.7    &   Sc    &  6178.5  &     61.80  &	   23.31  &	 14.71  &      13.83  &     84.64 \\	   
 SDSSJ102744.0+270836	 &  5670    &	-	&  10:27:44.06   &  27:08:36.7    &   Sc    &  6576.6  &     63.48  &	   14.00  &	 16.21  &      15.63  &     90.09 \\	   
 SDSSJ102826.7+242437	 &  731453  &	-	&  10:28:26.71   &  24:24:37.8    &   Sc    &  6319.5  &     61.98  &	   20.52  &	 13.51  &      12.41  &     86.57 \\	   
 SDSSJ102852.0+264734	 &  722227  &	-	&  10:28:52.02   &  26:47:34.7    &   Sb    &  5219.4  &     49.99  &	   29.59  &	 15.84  &      15.05  &     71.50 \\	   
 SDSSJ102852.7+262011	 &  5679    &	154018  &  10:28:52.75   &  26:20:11.2    &   Sb    &  6508.2  &     89.67  &	   39.87  &	 16.93  &      16.40  &     89.15 \\	   
 SDSSJ102912.6+252351	 &  722231  &	-	&  10:29:12.60   &  25:23:51.5    &   BCD   &  5876.1  &     30.43  &	   21.49  &	 17.98  &      16.89  &     80.49 \\	   
 SDSSJ102916.8+260557	 &  5684    &	124029  &  10:29:16.84   &  26:05:57.2    &   Sb    &  5097.0  &     181.5  &	   40.53  &	 13.53  &      12.42  &     69.82 \\	   
 SDSSJ102923.0+260413	 &  -	    &	-	&  10:29:23.06   &  26:04:13.6    &   Sbc   &  5015.4  &     50.64  &	   19.69  &	 15.47  &      14.38  &     68.70 \\	   
 SDSSJ103019.7+261607	 &  208384  &	-	&  10:30:19.80   &  26:16:07.7    &   Sbc   &  6385.0  &     26.91  &	   24.23  &	 14.69  &      13.65  &     87.47 \\	   
 SDSSJ103103.6+255449	 &  -	    &	-	&  10:31:03.68   &  25:54:49.5    &   dE    &  6209.1  &     18.99  &	   12.59  &	 13.31  &      12.30  &     85.06 \\	   
 SDSSJ103105.5+255258	 &  -	    &	-	&  10:31:05.58   &  25:52:58.4    &   Sbc   &  6241.5  &     43.32  &	   37.17  &	 14.33  &      13.13  &     85.50 \\	   
 SDSSJ103115.9+255138	 &  722257  &	-	&  10:31:15.92   &  25:51:38.1    &   S0    &  6207.3  &     36.12  &	   32.08  &	 17.66  &      17.19  &     85.03 \\	   
 SDSSJ103118.6+255112	 &  -	    &	124033  &  10:31:18.70   &  25:51:12.4    &   S0    &  5847.0  &     69.61  &	   23.41  &	 16.43  &      15.94  &     80.10 \\	   
 SDSSJ103129.9+245209	 &  5711    &	124034  &  10:31:29.98   &  24:52:10.0    &   Sb    &  6257.7  &     189.7  &	   49.24  &	 15.00  &      14.23  &     85.72 \\	   
 SDSSJ103138.8+255902	 &  5713    &	124035  &  10:31:38.89   &  25:59:02.1    &   Sbc   &  6309.6  &     146.5  &	   34.52  &	 15.17  &      14.16  &     86.43 \\	   
 SDSSJ103216.0+252019	 &  731458  &  -	&  10:32:16.00   &  25:20:19.0    &   Irr   & 6300.0   &     39.30  &	   9.768  &	 16.53  &      16.03  &     86.30  \\	   
 SDSSJ103227.2+254420	 &  731459  &	-	&  10:32:27.23   &  25:44:20.0    &   Im    &  6472.5  &     35.96  &	   34.14  &	 17.18  &      16.77  &     88.66 \\	   
 SDSSJ103353.6+240119	 &  202002  &	124037  &  10:33:53.67   &  24:01:19.6    &   Sbc   &  5382.9  &     43.63  &	   29.64  &	 13.86  &      13.37  &     73.74 \\	   
 SDSSJ103509.4+250217	 &  722317  &	124039  &  10:35:09.41   &  25:02:17.1    &   S0a   &  5258.4  &     46.35  &	   41.89  &	 15.08  &      14.00  &     72.03 \\	   
 SDSSJ103819.0+242239	 &  749414  &	-	&  10:38:19.10   &  24:22:39.0    &   BCD   &  6128.0  &     38.56  &	   16.34  &	 16.19  &      15.68  &     83.95 \\	   
 SDSSJ103934.0+270302	 &  731468  &	-	&  10:39:34.09   &  27:03:02.4    &   Sm    &  6352.8  &     39.12  &	   17.82  &	 13.52  &      12.44  &     87.02 \\	   
 SDSSJ103939.0+251921	 &  5800    &	124049  &  10:39:39.03   &  25:19:21.9    &   Sc    &  5208.6  &     97.93  &	   45.04  &	 15.39  &      14.41  &     71.35 \\	   
 SDSSJ103942.3+264338	 &  200506  &	154037  &  10:39:42.38   &  26:43:38.3    &   Sa    &  5843.1  &     44.48  &	   26.33  &	 17.40  &      16.77  &     80.04 \\	   
 SDSSJ103953.2+272239	 &  731470  &	-	&  10:39:53.28   &  27:22:40.0    &   Sdm   &  4533.6  &     40.38  &	   32.60  &	 17.13  &      16.62  &     62.10 \\	   
 SDSSJ103957.9+240528	 &  5803    &	124051  &  10:39:57.93   &  24:05:28.5    &   Sab   &  6312.6  &     91.87  &	   68.85  &	 17.27  &      16.34  &     86.47 \\	   
 SDSSJ104022.9+272717	 &  722438  &	-	&  10:40:22.90   &  27:27:17.2    &   Sd    &  6306.6  &     29.28  &	   10.20  &	 16.33  &      15.67  &     86.39 \\	   
 SDSSJ104039.3+244525	 &  731471  &	-	&  10:40:39.37   &  24:45:25.7    &   Im    &  5369.7  &     28.39  &	   23.81  &	 14.88  &      13.82  &     73.56 \\	   
 SDSSJ104107.3+255825	 &  722456  &	-	&  10:41:07.39   &  25:58:25.1    &   Sbc   &  6105.6  &     36.45  &	   24.95  &	 17.32  &      16.50  &     83.64 \\	   
 SDSSJ104244.6+265036	 &  200539  &	154040  &  10:42:44.63   &  26:50:36.9    &   Sb    &  6053.7  &     62.18  &	   43.54  &	 16.31  &      15.69  &     82.93 \\	   
 SDSSJ104331.4+251524	 &  722499  &	-	&  10:43:31.43   &  25:15:24.8    &   BCD   &  5322.6  &     16.62  &	   12.99  &	 17.05  &      16.41  &     72.91 \\	   
 SDSSJ104401.8+262606	 &  722504  &	-	&  10:44:01.85   &  26:26:06.1    &   Sbc   &  6459.3  &     46.30  &	   22.77  &	 14.33  &      13.11  &     88.48 \\	   
 SDSSJ104431.7+260508	 &  201194  &	-	&  10:44:31.73   &  26:05:08.4    &   Sm    &  6114.0  &     29.17  &	   24.10  &	 17.23  &      16.51  &     83.75 \\	   
 SDSSJ104436.9+261054	 &  5855    &	124064  &  10:44:36.95   &  26:10:54.1    &   Sb    &  6231.3  &     128.7  &	   32.45  &	 14.57  &      13.53  &     85.36 \\	   
 SDSSJ104442.9+241225	 &  731494  &	-	&  10:44:42.98   &  24:12:26.0    &   Sd    &  6121.5  &     37.12  &	   8.824  &	 16.76  &      16.39  &     83.86 \\	   
 SDSSJ104532.2+240900	 &  201600  &	125004  &  10:45:32.30   &  24:09:01.0    &   Sbc   &  6124.0  &     82.51  &	   29.26  &	 14.68  &      13.56  &     83.89 \\	   
 SDSSJ104548.7+254748	 &  722525  &	-	&  10:45:48.74   &  25:47:48.9    &   Sd    &  6473.7  &     39.35  &	   21.94  &	 16.78  &      16.17  &     88.68 \\	   
 SDSSJ104607.3+255417	 &  5874    &	125007  &  10:46:07.34   &  25:54:17.7    &   Sab   &  6354.3  &     80.25  &	   45.70  &	 13.94  &      13.33  &     87.05 \\	   
 SDSSJ104627.3+263530	 &  722534  &	-	&  10:46:27.32   &  26:35:30.1    &   Im    &  6281.1  &     35.80  &	   28.12  &	 14.10  &      12.98  &     86.04 \\	   
 SDSSJ104702.5+263234	 &  5884    &	155007  &  10:47:02.59   &  26:32:34.4    &   Sc    &  6305.1  &     93.41  &	   56.55  &	 15.15  &      14.20  &     86.37 \\	   
 SDSSJ104739.3+261741	 &  5894    &	155010  &  10:47:39.36   &  26:17:41.3    &   Sab   &  6526.8  &     147.6  &	   49.15  &	 16.05  &      15.45  &     89.41 \\	   
 SDSSJ104752.6+261503	 &  200580  &	155013  &  10:47:52.67   &  26:15:03.8    &   BCD   &  6638.1  &     48.22  &	   21.63  &	 13.74  &      12.93  &     90.93 \\	   
 SDSSJ104823.6+262446	 &  722554  &	-	&  10:48:23.61   &  26:24:46.1    &   Sd    &  6297.6  &     59.70  &	   17.17  &	 16.85  &      16.31  &     86.27 \\	   
 SDSSJ104827.2+263501	 &  5912    &	155016  &  10:48:27.29   &  26:35:01.7    &   Sc    &  6315.0  &     88.43  &	   79.22  &	 14.75  &      14.38  &     86.51 \\	   
 SDSSJ104835.3+264727	 &  722556  &	-	&  10:48:35.39   &  26:47:27.2    &   Sm    &  6470.4  &     34.49  &	   25.22  &	 15.07  &      14.06  &     88.64 \\	   
 SDSSJ104844.2+260313	 &  200591  &	-	&  10:48:44.21   &  26:03:13.1    &   BCD   &  7709.4  &     36.45  &	   31.46  &	 15.72  &      15.25  &     105.6 \\	   
 SDSSJ104846.8+264612	 &  200590  &	155017  &  10:48:46.81   &  26:46:12.2    &   Sa    &  6445.2  &     49.04  &	   32.83  &	 15.23  &      14.05  &     88.29 \\	   
 SDSSJ104852.1+265655	 &  200865  &	-	&  10:48:52.10   &  26:56:55.4    &   Sc    &  6737.7  &     27.53  &	   21.15  &	 16.71  &      15.96  &     92.30 \\	   
 SDSSJ104928.8+260222	 &  722572  &	-	&  10:49:28.86   &  26:02:22.6    &   S0    &  6510.3  &     53.19  &	   19.43  &	 14.80  &      14.21  &     89.18 \\	   
 SDSSJ105007.5+262724	 &  722585  &	-	&  10:50:07.56   &  26:27:24.9    &   Sc    &  6270.0  &     37.77  &	   13.22  &	 15.37  &      14.12  &     85.89 \\	   
 SDSSJ105022.7+264406	 &  200622  &	155023  &  10:50:22.80   &  26:44:07.0    &   Sc    &  6500.0  &     58.60  &	   48.95  &	 14.85  &      14.29  &     89.04 \\	   
 SDSSJ105029.1+262034	 &  200867  &	155024  &  10:50:29.20   &  26:20:34.2    &   S0a   &  6191.1  &     48.72  &	   21.06  &	 15.93  &      15.37  &     84.81 \\	   
 SDSSJ105058.3+251340	 &  201644  &	125012  &  10:50:58.38   &  25:13:40.8    &   E     &  6196.8  &     50.53  &	   43.69  &	 14.79  &      13.52  &     84.89 \\	   
 SDSSJ105112.2+251845	 &  731513  &	-	&  10:51:12.22   &  25:18:45.2    &   Sdm   &  6301.5  &     18.86  &	   12.65  &	 16.53  &      15.95  &     86.32 \\	   
 SDSSJ105112.7+273259	 &  722597  &	-	&  10:51:12.76   &  27:32:59.1    &   Sd    &  4125.3  &     53.95  &	   9.170  &	 17.17  &      16.57  &     56.51 \\	   
 SDSSJ105213.8+260034	 &  722613  &	-	&  10:52:13.87   &  26:00:34.3    &   Sbc   &  6514.2  &     72.96  &	   17.93  &	 16.10  &      15.50  &     89.24 \\	   
 SDSSJ105306.5+275328	 &  722623  &	-	&  10:53:06.51   &  27:53:28.7    &   Sc    &  7618.8  &     34.29  &	   19.96  &	 16.52  &      15.98  &     104.4 \\	   
 SDSSJ105314.6+255349	 &  722626  &	125014  &  10:53:14.67   &  25:53:50.0    &   Sbc   &  6355.8  &     53.25  &	   40.92  &	 15.35  &      14.62  &     87.07 \\	   
 SDSSJ105338.5+265435	 &  6012    &	-	&  10:53:38.53   &  26:54:35.5    &   Sbc   &  6341.4  &     137.0  &	   18.65  &	 15.26  &      14.01  &     86.87 \\	   
 SDSSJ105422.7+265345	 &  -	    &	-	&  10:54:22.75   &  26:53:45.4    &   Sa    &  6509.7  &     45.10  &	   18.39  &	 16.16  &      15.03  &     89.17 \\	   
 SDSSJ105721.3+264919	 &  722694  &	-	&  10:57:21.31   &  26:49:19.1    &   Sc    &  6544.8  &     52.64  &	   17.82  &	 16.60  &      15.98  &     89.65 \\	   
 SDSSJ105748.0+241006	 &  202111  &	-	&  10:57:48.00   &  24:10:06.5    &   Sd    &  6269.1  &     67.89  &	   14.06  &	 16.26  &      15.33  &     85.88 \\	   
 SDSSJ105759.7+263820	 &  722704  &  -	&  10:57:59.70   &  26:38:20.0    &   Sm    & 6506.1   &     35.91  &	   6.353  &	 17.96  &      17.54  &     89.12  \\	   
 SDSSJ105819.5+241517	 &  -	    &	-	&  10:58:19.57   &  24:15:17.4    &   Sa    &  6386.1  &     31.49  &	   19.64  &	 16.32  &      15.28  &     87.48 \\	   
 SDSSJ105820.5+241127	 &  -	    &	-	&  10:58:20.56   &  24:11:27.9    &   S0a   &  6140.1  &     55.10  &	   23.14  &	 15.58  &      14.43  &     84.11 \\	   
 SDSSJ105825.2+241334	 &  6058    &	125017  &  10:58:25.30   &  24:13:35.0    &   Sa    &  6432.0  &     101.9  &	   66.00  &	 13.65  &      12.47  &     88.11 \\	   
 SDSSJ105827.1+241145	 &  200744  &	-	&  10:58:27.14   &  24:11:45.8    &   BCD   &  6746.7  &     30.68  &	   23.49  &	 15.92  &      15.15  &     92.42 \\	   
 SDSSJ105828.3+242223	 &  201702  &	125019  &  10:58:28.32   &  24:22:23.3    &   Sbc   &  6030.3  &     59.84  &	   47.42  &	 14.24  &      13.35  &     82.61 \\	   
 SDSSJ105831.0+242149	 &  -	    &	-	&  10:58:31.01   &  24:21:49.7    &   BCD   &  6242.7  &     19.50  &	   13.52  &	 17.61  &      16.81  &     85.52 \\	   
 SDSSJ105845.6+250827	 &  6063    &	125020  &  10:58:45.67   &  25:08:27.4    &   Sa    &  6076.8  &     130.7  &	   23.45  &	 14.74  &      13.55  &     83.24 \\	   
 SDSSJ105923.1+241016	 &  722725  &	-	&  10:59:23.15   &  24:10:16.5    &   Sbc   &  6619.5  &     55.82  &	   13.92  &	 16.14  &      15.39  &     90.68 \\	   
 SDSSJ110127.7+274310	 &  6099    &	155044  &  11:01:27.80   &  27:43:11.0    &   Sb    &  8939.0  &     85.18  &	   36.12  &	 14.39  &      13.37  &     122.5 \\	   
 SDSSJ110131.5+253320	 &  749424  &	-	&  11:01:31.51   &  25:33:20.4    &   Sm    &  6244.5  &     28.45  &	   22.24  &	 17.15  &      16.86  &     85.54 \\	   
 SDSSJ110154.2+262631	 &  722767  &	-	&  11:01:54.29   &  26:26:31.1    &   BCD   &  6344.4  &     58.85  &	   14.24  &	 16.15  &      15.62  &     86.91 \\	   
 SDSSJ110209.4+260909	 &  722772  &	-	&  11:02:09.42   &  26:09:09.5    &   Sc    &  6319.2  &     48.33  &	   31.63  &	 15.78  &      15.21  &     86.56 \\	   
 SDSSJ110214.1+265405	 &  -	    &	-	&  11:02:14.16   &  26:54:05.1    &   Sm    &  6289.5  &     36.19  &	   14.03  &	 17.34  &      16.82  &     86.16 \\	   
 SDSSJ110222.8+265416	 &  200871  &	155046  &  11:02:22.87   &  26:54:16.7    &   Sc    &  8842.8  &     45.64  &	   40.96  &	 15.30  &      14.66  &     121.1 \\	   
 SDSSJ110650.5+271708	 &  731548  &	-	&  11:06:50.51   &  27:17:08.8    &   Pec   &  6381.3  &     33.11  &	   21.57  &	 16.68  &      16.29  &     87.42 \\	   
 SDSSJ110717.3+260746	 &  731552  &	-	&  11:07:17.36   &  26:07:46.8    &   Sm    &  6547.2  &     24.59  &	   14.44  &	 16.97  &      16.53  &     89.69 \\	   
 SDSSJ110855.6+263637	 &  6190    &	155072  &  11:08:55.66   &  26:36:37.8    &   Sb    &  6596.7  &     92.41  &	   40.56  &	 14.38  &      13.14  &     90.37 \\	   
 SDSSJ110951.4+241541	 &  6207    &	125035  &  11:09:51.46   &  24:15:41.9    &   Sb    &  6031.2  &     88.41  &	   43.04  &	 14.14  &      13.40  &     82.62 \\	   
 SDSSJ110954.4+241524	 &  -	    &	125036  &  11:09:54.46   &  24:15:24.8    &   Sb    &  6438.6  &     186.6  &	   24.01  &	 14.20  &      13.34  &     88.20 \\	   
 SDSSJ111129.4+240339	 &  731568  &  -	&  11:11:29.40   &  24:03:39.0    &   Irr   & 6142.8   &     34.80  &	   23.16  &	 16.86  &      16.06  &     84.15  \\	   
 SDSSJ111156.8+271609	 &  749191  &	-	&  11:11:56.90   &  27:16:09.8    &   Sd    &  6826.0  &     44.62  &	   9.419  &	 17.33  &      16.88  &     93.51 \\	   
 SDSSJ111236.7+241451	 &  723145  &	-	&  11:12:36.79   &  24:14:51.8    &   Im    &  6765.9  &     37.47  &	   19.71  &	 16.61  &      16.00  &     92.68 \\	   
 SDSSJ111240.6+252952	 &  210158  &	126005  &  11:12:40.68   &  25:29:52.7    &   S0a   &  4317.0  &     35.99  &	   31.98  &	 15.17  &      14.47  &     59.14 \\	   
 SDSSJ111252.7+272637	 &  6247    &	156023  &  11:12:52.72   &  27:26:37.8    &   Sab   &  6825.6  &     68.10  &	   42.01  &	 14.57  &      13.54  &     93.50 \\	   
 SDSSJ111319.0+255145	 &  6252    &	126008  &  11:13:19.08   &  25:51:45.8    &   Scd   &  6473.4  &     68.52  &	   52.35  &	 14.62  &      13.92  &     88.68 \\	   
 SDSSJ111336.2+241224	 &  731579  &	-	&  11:13:36.25   &  24:12:24.2    &   Sm    &  6774.9  &     29.94  &	   16.27  &	 17.07  &      16.41  &     92.81 \\	   
 SDSSJ111410.1+271420	 &  210173  &	156029  &  11:14:10.17   &  27:14:20.1    &   Sab   &  8060.4  &     48.26  &	   40.90  &	 15.21  &      14.34  &     110.4 \\	   
 SDSSJ111449.1+271410	 &   -      &  -	&  11:14:49.10   &  27:14:10.0    &   BCD   & 8148.9   &     30.42  &	   24.11  &	 16.08  &      15.49  &     111.6  \\	   
 SDSSJ111508.5+274632	 &  723242  &	-	&  11:15:08.54   &  27:46:32.1    &   Sb    &  8459.1  &     58.33  &	   26.45  &	 15.52  &      14.52  &     115.9 \\	   
 SDSSJ111518.1+272404	 &  210188  &	156037  &  11:15:18.19   &  27:24:05.0    &   S0a   &  8182.2  &     53.92  &	   41.46  &	 14.99  &      13.91  &     112.1 \\	   
 SDSSJ111610.6+262740	 &  211175  &  -	&  11:16:10.60   &  26:27:40.0    &   S0a   & 8731.8   &     44.88  &	   12.36  &	 16.38  &      15.16  &     119.6  \\	   
 SDSSJ111612.8+264646	 &  731598  &  -	&  11:16:12.80   &  26:46:46.0    &   Irr   & 6045.6   &     51.30  &	   12.80  &	 17.25  &      16.62  &     82.82  \\	   
 SDSSJ111638.8+265908	 &  731600  &	-	&  11:16:38.90   &  26:59:08.9    &   Sm    &  6978.0  &     41.50  &	   16.76  &	 17.24  &      16.45  &     95.59 \\	   
 SDSSJ111659.9+244555	 &  731607  &	-	&  11:16:59.94   &  24:45:55.4    &   BCD   &  4828.5  &     47.29  &	   8.952  &	 17.19  &      16.51  &     66.14 \\	   
 SDSSJ111709.7+255041	 &  210221  &	-	&  11:17:09.79   &  25:50:41.7    &   Sab   &  6799.5  &     66.69  &	   19.28  &	 15.27  &      14.47  &     93.14 \\	   
 SDSSJ111720.1+275219	 &  723337  &  -	&  11:17:20.10   &  27:52:19.0    &   Irr   & 6767.4   &     18.57  &	   15.39  &	 17.74  &      17.28  &     92.70  \\	   
 SDSSJ111721.8+274023	 &  6302    &	156049  &  11:17:21.88   &  27:40:23.5    &   Sb    &  5843.7  &     84.70  &	   21.69  &	 15.39  &      14.25  &     80.05 \\	   
 SDSSJ111739.3+270523	 &  6308    &	-	&  11:17:39.31   &  27:05:23.8    &   Sbc   &  8088.0  &     85.21  &	   19.90  &	 15.64  &      14.70  &     110.8 \\	   
 SDSSJ111750.6+263732	 &   -      &  156050	&  11:17:50.60   &  26:37:32.0    &   Sab   & 8114.4   &     92.51  &	   86.07  &	 13.57  &      12.42  &     111.2  \\	   
 SDSSJ111807.8+272028	 &  731614  &	-	&  11:18:07.85   &  27:20:28.6    &   Sd    &  8137.5  &     34.69  &	   17.87  &	 17.20  &      16.68  &     111.5 \\	   
 SDSSJ111814.7+263713	 &  6321    &	156056  &  11:18:14.71   &  26:37:14.0    &   Sb    &  8371.5  &     76.41  &	   52.46  &	 14.56  &      13.73  &     114.7 \\	   
 SDSSJ111828.2+251925	 &  6325    &	126024  &  11:18:28.27   &  25:19:25.2    &   Scd   &  7544.4  &     109.0  &	   33.96  &	 14.47  &      13.67  &     103.3 \\	   
 SDSSJ111849.5+254121	 &  723407  &	-	&  11:18:49.59   &  25:41:21.5    &   Sa    &  6433.2  &     34.63  &	   19.95  &	 16.42  &      15.50  &     88.13 \\	   
 SDSSJ111854.5+260837	 &  723410  &	-	&  11:18:54.58   &  26:08:37.4    &   Sbc   &  8039.1  &     36.51  &	   32.90  &	 15.81  &      14.99  &     110.1 \\	   
 SDSSJ111858.4+261058	 &  -	    &	-	&  11:18:58.41   &  26:10:58.5    &   Sm    &  8408.7  &     24.76  &	   12.21  &	 17.94  &      17.2   &     115.2 \\	   
 SDSSJ111908.2+270756	 &  723413  &	-	&  11:19:08.27   &  27:07:56.0    &   BCD   &  8348.4  &     28.44  &	   16.99  &	 17.11  &      15.96  &     114.4 \\	   
 SDSSJ111921.6+250012	 &  -	    &	-	&  11:19:21.64   &  25:00:12.9    &   BCD   &  8061.6  &     19.66  &	   8.528  &	 18.01  &      16.98  &     110.4 \\	   
 SDSSJ111929.9+245921	 &  210252  &	126032  &  11:19:30.00   &  24:59:21.6    &   E     &  7981.8  &     61.87  &	   40.43  &	 14.71  &      13.48  &     109.3 \\	   
 SDSSJ111939.4+245546	 &  6336    &	126033  &  11:19:39.41   &  24:55:46.4    &   Sab   &  7788.3  &     115.2  &	   21.52  &	 15.03  &      13.74  &     106.7 \\	   
 SDSSJ111952.8+263304	 &  749198  &  -	&  11:19:52.80   &  26:33:04.0    &   Scd   & 6783.0   &     28.03  &	   7.472  &	 18.14  &      17.55  &     92.92  \\	   
 SDSSJ111953.5+242317	 &  731635  &  -	&  11:19:53.50   &  24:23:17.0    &   BCD   & 4675.8   &     25.56  &	   8.991  &	 17.70  &      17.24  &     64.05  \\	   
 SDSSJ112051.2+271118	 &  731645  &	-	&  11:20:51.28   &  27:11:18.4    &   BCD   &  6378.0  &     30.42  &	   12.56  &	 17.13  &      16.71  &     87.37 \\	   
 SDSSJ112100.3+241812	 &  210257  &	126035  &  11:21:00.31   &  24:18:12.1    &   S0    &  8467.5  &     106.8  &	   28.38  &	 14.73  &      13.62  &     116.0 \\	   
 SDSSJ112113.8+270611	 &  749199  &	-	&  11:21:13.90   &  27:06:11.9    &   Im    &  6851.0  &     33.83  &	   13.95  &	 17.54  &      16.96  &     12.00 \\	   
 SDSSJ112115.2+261505	 &  723474  &	-	&  11:21:15.29   &  26:15:05.9    &   Sm    &  6247.5  &     31.83  &	   19.77  &	 16.22  &      16.03  &     85.58 \\	   
 SDSSJ112127.6+242417	 &  210260  &	126037  &  11:21:27.63   &  24:24:17.3    &   Sbc   &  6830.7  &     46.18  &	   24.15  &	 15.50  &      14.76  &     93.57 \\	   
 SDSSJ112146.5+255817	 &  723481  &	-	&  11:21:46.52   &  25:58:17.6    &   Sbc   &  6073.2  &     53.12  &	   31.57  &	 15.73  &      15.15  &     83.19 \\	   
 SDSSJ112202.0+255515	 &  210271  &	126039  &  11:22:02.07   &  25:55:15.2    &   Sbc   &  6327.0  &     57.93  &	   43.27  &	 15.16  &      14.48  &     86.67 \\	   
 SDSSJ112209.9+241844	 &  -	    &	-	&  11:22:09.90   &  24:18:44.1    &   Im    &  8512.8  &     20.53  &	   14.54  &	 17.53  &      16.48  &     116.6 \\	   
 SDSSJ112214.2+241800	 &  -	    &	126040  &  11:22:14.22   &  24:18:00.5    &   Sbc   &  8222.1  &     65.71  &	   40.19  &	 14.88  &      13.75  &     112.6 \\	   
 SDSSJ112226.3+241756	 &  -	    &	126042  &  11:22:26.35   &  24:17:56.6    &   E     &  7555.8  &     79.43  &	   68.66  &	 13.75  &      12.55  &     103.5 \\	   
 SDSSJ112230.0+241645	 &  -	    &	126044  &  11:22:30.07   &  24:16:45.3    &   S0    &  8903.4  &     85.07  &	   46.67  &	 14.01  &      12.80  &     122.0 \\	   
 SDSSJ112230.5+241759	 &  -	    &	-	&  11:22:30.54   &  24:17:59.7    &   S0    &  7540.2  &     34.39  &	   33.92  &	 15.10  &      13.97  &     103.3 \\	   
 SDSSJ112232.2+242653	 &  731664  &	-	&  11:22:32.25   &  24:26:53.8    &   BCD   &  7267.2  &     27.12  &	   18.09  &	 16.93  &      16.80  &     99.55 \\	   
 SDSSJ112232.3+273456	 &  731665  &  -	&  11:22:32.30   &  27:34:56.0    &   Irr   & 6364.5   &     21.88  &	   14.58  &	 17.64  &      17.37  &     87.18  \\	   
 SDSSJ112247.1+242820	 &  -	    &	-	&  11:22:47.17   &  24:28:20.5    &   Im    &  8323.2  &     28.09  &	   23.18  &	 16.64  &      15.83  &     114.0 \\	   
 SDSSJ112315.7+240205	 &  731678  &	-	&  11:23:15.75   &  24:02:05.2    &   BCD   &  7499.1  &     21.55  &	   19.23  &	 16.97  &      16.24  &     102.7 \\	   
 SDSSJ112404.3+240547	 &  731688  &	-	&  11:24:04.31   &  24:05:47.6    &   Sa    &  7331.4  &     76.06  &	   22.93  &	 15.60  &      14.66  &     100.4 \\	   
 SDSSJ112405.1+243655	 &  6414    &	-	&  11:24:05.14   &  24:36:55.6    &   Scd   &  7670.4  &     111.9  &	   14.53  &	 15.41  &      14.1   &     105.1 \\	   
 SDSSJ112417.4+242034	 &  731690  &	-	&  11:24:17.50   &  24:20:34.4    &   Sbc   &  5799.0  &     42.61  &	   22.56  &	 16.33  &      15.81  &     79.44 \\	   
 SDSSJ112423.7+274208	 &  749201  &	-	&  11:24:23.78   &  27:42:08.9    &   Sm    &  7859.7  &     22.05  &	   15.71  &	 17.53  &      17.07  &     107.7 \\	   
 SDSSJ112423.8+274021	 &  731691  &	-	&  11:24:23.81   &  27:40:21.8    &   Sm    &  7943.7  &     28.97  &	   17.46  &	 17.42  &      17.11  &     108.8 \\	   
 SDSSJ112425.3+270010	 &  723539  &	-	&  11:24:25.38   &  27:00:10.5    &   BCD   &  6243.9  &     19.93  &	   13.20  &	 17.72  &      17.30  &     85.53 \\	   
 SDSSJ112501.3+241511	 &  731695  &  -	&  11:25:01.30   &  24:15:11.0    &   Irr   & 7028.4   &     34.34  &	   18.71  &	 17.10  &      16.50  &     96.28  \\	   
 SDSSJ112535.2+240136	 &  731701  &	-	&  11:25:35.28   &  24:01:36.5    &   Sdm   &  7202.7  &     34.67  &	   27.66  &	 16.55  &      16.12  &     98.67 \\	   
 SDSSJ112545.3+240823	 &  210323  &	126051  &  11:25:45.34   &  24:08:24.0    &   Sc    &  7070.1  &     71.54  &	   59.63  &	 14.51  &      13.70  &     96.85 \\	   
 SDSSJ112608.0+275435	 &  723565  &	-	&  11:26:08.06   &  27:54:36.0    &   Sm    &  7279.8  &     20.09  &	   15.88  &	 17.14  &      16.76  &     99.72 \\	   
 SDSSJ112612.5+271158	 &  211203  &	-	&  11:26:12.54   &  27:11:58.2    &   Scd   &  7145.1  &     44.85  &	   35.31  &	 15.70  &      15.06  &     97.88 \\	   
 SDSSJ112615.7+275201	 &  6443    &	156075  &  11:26:15.76   &  27:52:01.6    &   Sbc   &  7211.4  &     60.58  &	   53.33  &	 14.21  &      13.66  &     98.79 \\	   
 SDSSJ112650.0+240452	 &  731712  &	-	&  11:26:50.06   &  24:04:52.8    &   S0a   &  7703.4  &     41.63  &	   22.33  &	 15.98  &      14.91  &     105.5 \\	   
 SDSSJ112651.0+261147	 &  723580  &	-	&  11:26:51.02   &  26:11:47.5    &   Scd   &  6071.7  &     57.80  &	   18.54  &	 15.99  &      15.25  &     83.17 \\	   
 SDSSJ112726.6+260326	 &  723591  &	-	&  11:27:26.64   &  26:03:26.7    &   BCD   &  7005.3  &     32.61  &	   13.38  &	 16.36  &      15.95  &     95.96 \\	   
 SDSSJ112736.2+261043	 &  723595  &	-	&  11:27:36.25   &  26:10:43.1    &   BCD   &  7170.9  &     22.78  &	   19.69  &	 16.27  &      15.65  &     98.23 \\	   
 SDSSJ112954.2+250752	 &  731731  &	-	&  11:29:54.24   &  25:07:52.1    &   Sd    &  6300.3  &     70.26  &	   18.98  &	 16.24  &      15.60  &     86.31 \\	   
 SDSSJ113023.5+241733	 &  731735  &	-	&  11:30:23.53   &  24:17:33.5    &   Scd   &  7075.3  &     45.54  &	   24.11  &	 16.84  &      16.20  &     96.92 \\	   
 SDSSJ113034.1+241310	 &  731736  &	-	&  11:30:34.15   &  24:13:10.1    &   Scd   &  6808.5  &     57.56  &	   14.80  &	 16.18  &      15.67  &     93.27 \\	   
 SDSSJ113157.4+271656	 &  723704  &	-	&  11:31:57.50   &  27:16:56.5    &   Sm    &  6763.4  &     37.96  &	   20.88  &	 17.17  &      16.58  &     92.65 \\	   
 SDSSJ113204.2+244011	 &  731743  &  -	&  11:32:04.20   &  24:40:11	  &   Sm    & 6968.9   &     30.55  &	   9.058  &	 18.06  &      17.55  &     95.46  \\	   
 SDSSJ113250.8+243056	 &  749437  &  -	&  11:32:50.80   &  24:30:56	  &   Irr   & 6910.0   &     27.12  &	   19.23  &	 16.97  &      16.33  &     94.66  \\	   
 SDSSJ113305.6+244109	 &  210437  &	-	&  11:33:05.63   &  24:41:09.6    &   Pec   &  7033.2  &     31.84  &	   14.67  &	 15.40  &      14.93  &     95.59 \\	   
 SDSSJ113307.7+243909	 &  723726  &	-	&  11:33:07.70   &  24:39:09.2    &   Sa    &  7045.7  &     52.09  &	   19.60  &	 16.41  &      15.68  &     95.59 \\	   
 SDSSJ113315.7+242648	 &  6536    &	126087  &  11:33:15.78   &  24:26:48.8    &   Sb    &  6938.1  &     105.5  &	   67.26  &	 13.96  &      12.81  &     95.59 \\	   
 SDSSJ113325.9+245223	 &  731760  &	-	&  11:33:25.99   &  24:52:23.7    &   Sm    &  6230.1  &     49.11  &	   21.61  &	 16.12  &      15.56  &     85.34 \\	   
 SDSSJ113326.6+240312	 &  731761  &	-	&  11:33:26.70   &  24:03:12.8    &   BCD   &  7060.6  &     29.10  &	   11.78  &	 16.62  &      15.97  &     96.72 \\	   
 SDSSJ113342.0+232445	 &   -      &  126093	&  11:33:42.00   &  23:24:45.0    &   Sb    & 7147.6   &     96.70  &	   39.88  &	 14.48  &      13.48  &     97.91  \\	   
 SDSSJ113450.4+253150	 &  210469  &	126101  &  11:34:50.47   &  25:31:50.2    &   Sa    &  7069.5  &     101.4  &	   32.85  &	 14.54  &      13.03  &     96.84 \\	   
 SDSSJ113533.9+245745	 &  211422  &	-	&  11:35:33.90   &  24:57:45.2    &   S0a   &  6960.8  &     82.51  &	   11.62  &	 16.41  &      15.22  &     95.35 \\	   
 SDSSJ113648.5+244313	 &  731779  &	-	&  11:36:48.51   &  24:43:13.6    &   Sm    &  6174.7  &     25.57  &	   20.72  &	 17.45  &      16.69  &     84.58 \\	   
 SDSSJ113726.4+262722	 &  723802  &	-	&  11:37:26.42   &  26:27:22.3    &   S0a   &  9218.3  &     32.66  &	   29.73  &	 15.93  &      15.13  &     124.3 \\	   
 SDSSJ113833.7+252353	 &  723820  &	-	&  11:38:33.71   &  25:23:53.1    &   Sa    &  7607.4  &     42.48  &	   24.40  &	 15.37  &      14.30  &     104.2 \\	   
 SDSSJ113839.0+245538	 &  723824  &	-	&  11:38:39.00   &  24:55:38.1    &   Sbc   &  6275.5  &     40.67  &	   33.24  &	 16.2	&      15.47  &     85.97 \\	   
 SDSSJ113853.2+261835	 &  723830  &	-	&  11:38:53.23   &  26:18:35.5    &   Scd   &  6164.6  &     56.03  &	   22.73  &	 15.67  &      15.28  &     84.45 \\	   
 SDSSJ113910.5+262605	 &  723834  &	-	&  11:39:10.56   &  26:26:05.8    &   E     &  7010.2  &     31.36  &	   22.00  &	 16.07  &      14.88  &     94.76 \\	   
 SDSSJ113920.4+261822	 &  -	    &	-	&  11:39:20.48   &  26:18:22.5    &   S0a   &  6863.3  &     49.89  &	   18.54  &	 16.17  &      15.01  &     94.76 \\	   
 SDSSJ113929.7+261832	 &  210569  &	157006  &  11:39:29.80   &  26:18:32.9    &   Sa    &  6906.7  &     75.71  &	   39.09  &	 14.32  &      13.41  &     94.76 \\	   
 SDSSJ113932.8+261808	 &  -	    &	157008  &  11:39:32.89   &  26:18:08.2    &   S0    &  9026.7  &     96.41  &	   34.93  &	 14.31  &      13.05  &     124.3 \\	   
 SDSSJ113934.1+261920	 &  -	    &	-	&  11:39:34.15   &  26:19:20.6    &   Sm    &  6865.5  &     30.56  &	   24.56  &	 16.69  &      16.02  &     94.76 \\	   
 SDSSJ114010.4+251834	 &  210584  &	127023  &  11:40:10.41   &  25:18:34.5    &   E     &  6757.2  &     60.11  &	   49.25  &	 14.84  &      13.60  &     92.57 \\	   
 SDSSJ114046.7+262259	 &  731791  &	-	&  11:40:46.76   &  26:22:59.6    &   Sd    &  6949.9  &     31.18  &	   10.23  &	 17.76  &      17.32  &     94.76 \\	   
 SDSSJ114056.3+254651	 &  6645    &	127026  &  11:40:56.37   &  25:46:51.3    &   Sa    &  6875.6  &     81.95  &	   55.58  &	 14.37  &      13.36  &     94.76 \\	   
 SDSSJ114136.0+255315	 &  -	    &	127029  &  11:41:36.09   &  25:53:15.0    &   S0a   &  7335.5  &     51.64  &	   19.57  &	 15.71  &      14.67  &     94.76 \\	   
 SDSSJ114136.6+255247	 &  212660  &	127029  &  11:41:36.57   &  25:52:48.0    &   E     &  6927.0  &     37.87  &	   32.24  &	 15.81  &      14.61  &     94.76 \\	   
 SDSSJ114208.5+255826	 &  723908  &	-	&  11:42:08.52   &  25:58:26.9    &   Sd    &  6856.3  &     57.91  &	   14.02  &	 15.90  &      15.30  &     94.76 \\	   
 SDSSJ114239.4+244921	 &  6674    &	127033  &  11:42:39.45   &  24:49:21.1    &   Sc    &  6301.2  &     91.74  &	   46.07  &	 14.57  &      13.67  &     86.32 \\	   
 SDSSJ114301.8+261530	 &  6678    &	157020  &  11:43:01.89   &  26:15:30.2    &   Sbc   &  9502.8  &     60.17  &	   31.20  &	 15.5	&      14.95  &     125.6 \\	   
 SDSSJ114308.5+240016	 &  211410  &	-	&  11:43:08.53   &  24:00:16.2    &   Sbc   &  6791.8  &     61.28  &	   28.74  &	 15.66  &      14.90  &     93.04 \\	   
 SDSSJ114325.3+250019	 &  210653  &	127037  &  11:43:25.33   &  25:00:19.6    &   Sc    &  6240.2  &     53.88  &	   35.71  &	 15.06  &      14.50  &     85.48 \\	   
 SDSSJ114517.5+264602	 &  6729    &	157030  &  11:45:17.57   &  26:46:02.6    &   Sbc   &  9050.6  &     68.54  &	   53.43  &	 14.42  &      13.40  &     124.0 \\	   
 SDSSJ114548.8+260710	 &  749214  &	-	&  11:45:48.82   &  26:07:10.9    &   Sm    &  7764.2  &     36.71  &	   9.504  &	 18.09  &      17.54  &     106.4 \\	   
 SDSSJ114743.3+261635	 &  724046  &	-	&  11:47:43.38   &  26:16:35.7    &   Sbc   &  7805.3  &     26.46  &	   13.70  &	 17.26  &      16.66  &     106.9 \\	   
 SDSSJ114905.4+271505	 &  215233  &	-	&  11:49:05.47   &  27:15:05.5    &   Scd   &  6719.3  &     62.57  &	   26.43  &	 16.16  &      15.57  &     92.05 \\	   
 SDSSJ114922.0+245618	 &  6795    &	127061  &  11:49:22.08   &  24:56:18.5    &   Sc    &  5987.5  &     60.81  &	   43.85  &	 14.82  &      14.17  &     82.02 \\	   
 SDSSJ115058.1+260018	 &  731807  &	-	&  11:50:58.14   &  26:00:18.9    &   Scd   &  6608.3  &     41.64  &	   30.69  &	 16.33  &      15.99  &     90.53 \\	   
 SDSSJ115116.4+241946	 &  731808  &	-	&  11:51:16.50   &  24:19:46.1    &   Pec   &  5022.6  &     27.95  &	   20.18  &	 16.62  &      16.21  &     68.80 \\	   
 SDSSJ115123.0+254230	 &  749440  &	-	&  11:51:23.10   &  25:42:31.0    &   Sbc   &  5734.0  &     32.71  &	   22.72  &	 16.95  &      16.45  &     78.55 \\	   
 SDSSJ115123.1+264703	 &  212357  &	157044  &  11:51:23.18   &  26:47:03.8    &   Sc    &  6651.8  &     52.83  &	   20.71  &	 15.52  &      14.89  &     91.12 \\	   
 SDSSJ115126.4+254834	 &  724126  &	-	&  11:51:26.45   &  25:48:34.1    &   Sc    &  6645.7  &     56.13  &	   21.57  &	 16.12  &      15.61  &     91.04 \\	   
 SDSSJ115154.7+270529	 &  724140  &	-	&  11:51:54.75   &  27:05:29.9    &   BCD   &  6691.7  &     15.94  &	   15.47  &	 17.02  &      16.48  &     91.67 \\	   
 SDSSJ115159.8+210630	 &   -      &  127082	&  11:51:59.80   &  21:06:30.0    &   Sbc   & 6668.4   &     65.02  &	   52.67  &	 14.40  &      13.57  &     97.39  \\	   
 SDSSJ115202.6+254504	 &  724143  &	-	&  11:52:02.61   &  25:45:04.0    &   Sc    &  5683.1  &     65.34  &	   20.77  &	 15.70  &      15.19  &     77.85 \\	   
 SDSSJ115222.7+250459	 &  724147  &	-	&  11:52:22.76   &  25:04:59.0    &   Sc    &  6726.4  &     47.09  &	   22.80  &	 16.23  &      15.58  &     92.14 \\	   
 SDSSJ115225.0+251403	 &  724148  &	-	&  11:52:25.09   &  25:14:04.0    &   Scd   &  6538.9  &     37.56  &	   9.842  &	 17.07  &      16.40  &     89.57 \\	   
 SDSSJ115237.9+241827	 &  6847    &	127087  &  11:52:38.01   &  24:18:27.4    &   Sbc   &  4971.7  &     96.81  &	   29.35  &	 14.95  &      14.35  &     68.11 \\	   
 SDSSJ115245.2+253917	 &  724153  &  -	&  11:52:45.20   &  25:39:17.0    &   Irr   & 5901.2   &     28.26  &	   8.841  &	 17.74  &      17.17  &     80.84  \\	   
 SDSSJ115301.8+244949	 &  724157  &	-	&  11:53:01.84   &  24:49:49.6    &   Sc    &  6835.8  &     48.21  &	   28.38  &	 15.78  &      15.10  &     93.64 \\	   
 SDSSJ115319.0+255922	 &  731815  &  -	&  11:53:19.00   &  25:59:22.0    &   Irr   & 5466.1   &     29.40  &	   16.02  &	 17.28  &      17.01  &     74.88  \\	   
 SDSSJ115414.3+241545	 &  724186  &  -	&  11:54:14.30   &  24:15:45.0    &   Sc    & 7005.9   &     35.26  &	   7.627  &	 17.88  &      17.36  &     95.97  \\	   
 SDSSJ115429.4+250859	 &  731821  &  -	&  11:54:29.40   &  25:08:59.0    &   Irr   & 6220.0   &     40.68  &	   12.24  &	 17.41  &      16.85  &     85.21  \\	   
 SDSSJ115439.6+255639	 &  724194  &	-	&  11:54:39.69   &  25:56:39.4    &   BCD   &  4887.6  &     23.30  &	   15.84  &	 15.71  &      15.28  &     66.95 \\	   
 SDSSJ115442.0+253648	 &  724195  &	-	&  11:54:42.06   &  25:36:48.8    &   BCD   &  5987.4  &     20.13  &	   18.38  &	 16.54  &      15.88  &     82.02 \\	   
 SDSSJ115458.5+261209	 &  6883    &	157051  &  11:54:58.54   &  26:12:09.0    &   Sc    &  5194.6  &     57.24  &	   55.51  &	 14.74  &      14.11  &     71.16 \\	   
 SDSSJ115502.2+271752	 &  210910  &	157052  &  11:55:02.30   &  27:17:52.2    &   S0a   &  6569.2  &     82.35  &	   36.66  &	 14.63  &      13.46  &     89.99 \\	   
 SDSSJ115535.1+255321	 &  6898    &	127106  &  11:55:35.13   &  25:53:22.0    &   Sb    &  5040.8  &     92.62  &	   35.35  &	 14.36  &      13.69  &     69.05 \\	   
 SDSSJ115549.7+250753	 &  -	    &	127107  &  11:55:49.37   &  25:07:53.4    &   Sbc   &  6318.6  &     68.28  &	   17.98  &	 15.41  &      14.13  &     86.56 \\	   
 SDSSJ115559.5+255032	 &  731825  &	-	&  11:55:59.56   &  25:50:32.5    &   Scd   &  4107.6  &     43.16  &	   7.891  &	 17.86  &      17.20  &     56.27 \\	   
 SDSSJ115601.5+241915	 &  724224  &  -	&  11:56:01.50   &  24:19:15.0    &   S0a   & 8527.1   &     32.18  &	   30.83  &	 16.46  &      15.75  &     116.8  \\	   
 SDSSJ115619.9+272616	 &  724236  &  -	&  11:56:19.90   &  27:26:16.0    &   BCD   & 6272.3   &     24.29  &	   8.072  &	 17.95  &      17.32  &     85.92  \\	   
 SDSSJ115620.7+252230	 &  210927  &	127109  &  11:56:20.71   &  25:22:30.0    &   Sbc   &  4731.0  &     64.01  &	   21.40  &	 15.57  &      15.07  &     64.81 \\	   
 SDSSJ115627.2+243214	 &  724242  &  -	&  11:56:27.20   &  24:32:14.0    &   Scd   & 8968.6   &     43.38  &	   11.25  &	 16.82  &      16.12  &     122.9  \\	   
 SDSSJ115628.3+243953	 &  724244  &	-	&  11:56:28.34   &  24:39:53.7    &   Sbc   &  5096.7  &     46.18  &	   25.63  &	 16.09  &      15.47  &     69.82 \\	   
 SDSSJ115635.3+254918	 &  724247  &  -	&  11:56:35.30   &  25:49:18.0    &   Scd   & 4955.9   &     65.06  &	   10.55  &	 17.03  &      16.40  &     67.89  \\	   
 SDSSJ115717.6+263101	 &  724275  &	-	&  11:57:17.68   &  26:31:01.8    &   Sbc   &  6859.8  &     43.71  &	   17.02  &	 16.28  &      15.55  &     93.97 \\	   
 SDSSJ115720.9+251143	 &  6928    &	127110  &  11:57:20.96   &  25:11:42.0    &   Sb    &  4495.0  &     168.3  &	   30.86  &	 13.58  &      12.21  &     61.58 \\	   
 SDSSJ115726.6+251359	 &  210936  &	127111  &  11:57:26.69   &  25:13:59.0    &   Sbc   &  4487.0  &     55.43  &	   26.82  &	 15.61  &      14.81  &     61.47 \\	   
 SDSSJ115737.8+251426	 &  6935    &	127112  &  11:57:37.82   &  25:14:26.1    &   Sbc   &  4848.6  &     143.2  &	   34.67  &	 14.19  &      13.13  &     66.42 \\	   
 SDSSJ115748.2+251614	 &  6942    &	127114  &  11:57:48.23   &  25:16:14.3    &   Pec   &  4771.0  &     92.68  &	   52.67  &	 13.80  &      13.06  &     65.36 \\	   
 SDSSJ115752.0+250254	 &  731831  &	-	&  11:57:52.03   &  25:02:54.1    &   Sm    &  4258.8  &     26.69  &	   22.64  &	 16.93  &      16.49  &     58.34 \\	   
 SDSSJ115757.0+250840	 &  6949    &	127118  &  11:57:56.99   &  25:08:38.9    &   Sc    &  4531.8  &     87.35  &	   23.00  &	 14.92  &      14.03  &     62.08 \\	   
 SDSSJ115805.5+245356	 &  749447  &  -	&  11:58:05.50   &  24:53:56.0    &   Irr   & 4492.0   &     27.62  &	   13.60  &	 18.17  &      17.66  &     61.53  \\	   
 SDSSJ115809.4+250520	 &  -	    &	-	&  11:58:09.49   &  25:05:20.1    &   Sm    &  4285.8  &     30.21  &	   12.37  &	 15.60  &      15.27  &     58.71 \\	   
 SDSSJ115810.1+250720	 &  -	    &	127120  &  11:58:10.16   &  25:07:20.1    &   Sb    &  4467.1  &     81.36  &	   49.05  &	 13.70  &      12.63  &     61.19 \\	   
 SDSSJ115825.4+250551	 &  -	    &	127121  &  11:58:25.43   &  25:05:51.5    &   Sb    &  4271.2  &     54.54  &	   25.13  &	 15.81  &      14.76  &     58.51 \\	   
 SDSSJ115837.3+252702	 &  731846  &  -	&  11:58:37.30   &  25:27:02.0    &   BCD   & 6279.8   &     19.21  &	   11.05  &	 18.02  &      17.57  &     86.02  \\	   
 SDSSJ115842.5+250212	 &  6965    &	127122  &  11:58:42.46   &  25:02:13.2    &   S0a   &  4341.0  &     98.43  &	   67.18  &	 13.67  &      12.43  &     59.47 \\	   
 SDSSJ115845.3+265402	 &  731848  &  -	&  11:58:45.30   &  26:54:02.0    &   Irr   & 6529.6   &     40.95  &	   32.32  &	 16.51  &      15.69  &     89.45  \\	   
 SDSSJ115905.4+245920	 &  6977    &	127127  &  11:59:05.47   &  24:59:20.3    &   Sa    &  4052.8  &     67.49  &	   55.02  &	 14.41  &      13.54  &     55.52 \\	   
 SDSSJ115907.4+263626	 &  724310  &	-	&  11:59:07.45   &  26:36:26.7    &   Sb    &  6742.2  &     57.77  &	   18.42  &	 16.52  &      16.04  &     92.36 \\	   
 SDSSJ115922.5+242950	 &  731859  &	-	&  11:59:22.59   &  24:29:50.3    &   BCD   &  6728.1  &     42.92  &	   13.87  &	 16.05  &      15.34  &     92.17 \\	   
 SDSSJ115931.7+300920	 &   -      &  157076	&  11:59:31.70   &  30:09:20.0    &   Sbc   & 8778.3   &     88.28  &	   33.78  &	 15.12  &      14.17  &     120.3  \\	   
 SDSSJ115940.1+263247	 &  210971  &	157075  &  11:59:40.15   &  26:32:47.3    &   Sc    &  6741.9  &     53.55  &	   48.15  &	 15.32  &      14.80  &     92.36 \\	   
 SDSSJ115951.9+261801	 &  210976  &	157077  &  11:59:51.92   &  26:18:01.9    &   Sc    &  4195.5  &     51.02  &	   44.51  &	 15.12  &      14.57  &     57.47 \\	   
 SDSSJ120029.2+254141	 &  731879  &	-	&  12:00:29.26   &  25:41:41.8    &   Sm    &  5916.9  &     26.94  &	   23.26  &	 17.02  &      16.26  &     81.05 \\	   
 SDSSJ120043.9+245121	 &  210992  &	127133  &  12:00:43.90   &  24:51:21.5    &   Sc    &  4672.9  &     57.14  &	   46.66  &	 15.03  &      14.57  &     64.01 \\	   
 SDSSJ120057.0+265716	 &  724348  &	-	&  12:00:57.00   &  26:57:16.4    &   Sa    &  8597.0  &     39.89  &	   24.01  &	 16.00  &      15.24  &     117.8 \\	   
 SDSSJ120315.1+244746	 &  226789  &	-	&  12:03:15.10   &  24:47:46.0    &   BCD   &  6382.2  &     32.94  &	   26.67  &	 16.17  &      15.47  &     87.43 \\	   
 SDSSJ120414.6+275723	 &  226811  &	-	&  12:04:14.68   &  27:57:23.7    &   Scd   &  7928.3  &     49.18  &	   11.50  &	 16.65  &      16.16  &     114.4 \\	   
 SDSSJ120535.1+250549	 &  7080    &	128021  &  12:05:35.11   &  25:05:49.7    &   Sbc   &  7071.2  &     102.9  &	   23.90  &	 14.65  &      13.45  &     92.44 \\	   
 SDSSJ120550.5+244106	 &  731923  &	-	&  12:05:50.51   &  24:41:06.8    &   Sd    &  6526.4  &     28.70  &	   17.13  &	 17.07  &      16.53  &     89.40 \\	   
 SDSSJ120645.5+243626	 &  226891  &	-	&  12:06:45.54   &  24:36:26.5    &   Pec   &  7756.2  &     37.89  &	   33.08  &	 15.68  &      15.02  &     106.3 \\	   
 SDSSJ120649.5+250011	 &  220098  &	128029  &  12:06:49.46   &  25:00:11.4    &   Sbc   &  7172.1  &     57.87  &	   45.91  &	 15.24  &      14.75  &     92.44 \\	   
 SDSSJ120703.3+254346	 &  220101  &	128031  &  12:07:03.26   &  25:43:43.3    &   Sd    &  7019.4  &     71.81  &	   10.21  &	 16.79  &      16.08  &     92.44 \\	   
 SDSSJ120722.5+275105	 &  226923  &	-	&  12:07:22.52   &  27:51:05.5    &   Sb    &  7731.9  &     54.56  &	   30.07  &	 15.51  &      14.54  &     114.4 \\	   
 SDSSJ120743.9+243339	 &  749451  &	-	&  12:07:44.00   &  24:33:40.0    &   Pec   &  7742.0  &     35.36  &	   19.69  &	 16.98  &      16.66  &     106.1 \\	   
 SDSSJ120811.9+254525	 &  220125  &	128037  &  12:08:11.95   &  25:45:25.7    &   Sbc   &  7186.3  &     65.36  &	   37.39  &	 14.65  &      13.67  &     92.44 \\	   
 SDSSJ120918.9+275535	 &  -	    &	-	&  12:09:18.99   &  27:55:35.3    &   Sm    &  8301.3  &     29.99  &	   27.07  &	 17.05  &      16.53  &     114.4 \\	   
 SDSSJ120925.7+220458	 &   -      &  128042	&  12:09:25.70   &  22:04:58.0    &   Pec   & 7295.6   &     41.76  &	   23.14  &	 16.13  &      15.62  &     96.76  \\	   
 SDSSJ120927.9+220616	 &   -      &  128042	&  12:09:27.90   &  22:06:16.0    &   Pec   & 7296.3   &     95.84  &	   23.29  &	 15.42  &      14.97  &     96.76  \\	   
 SDSSJ120931.5+275509	 &  227007  &	-	&  12:09:31.57   &  27:55:09.0    &   Pec   &  8231.8  &     18.71  &	   13.76  &	 16.38  &      15.89  &     114.4 \\	   
 SDSSJ120933.7+275533	 &  -	    &	-	&  12:09:33.75   &  27:55:34.0    &   BCD   &  8267.4  &     18.49  &	   16.15  &	 16.83  &      15.86  &     114.4 \\	   
 SDSSJ121005.9+253837	 &  731976  &	-	&  12:10:05.95   &  25:38:37.8    &   Sc    &  6763.1  &     38.30  &	   19.52  &	 16.98  &      16.43  &     92.44 \\	   
 SDSSJ121018.2+262550	 &  7163    &	158036  &  12:10:18.25   &  26:25:50.7    &   Sb    &  6530.7  &     59.33  &	   56.77  &	 13.65  &      12.59  &     89.46 \\	   
 SDSSJ121034.6+255541	 &  -	    &	128049  &  12:10:34.68   &  25:55:41.6    &   Sa    &  6438.3  &     72.31  &	   46.25  &	 14.72  &      13.64  &     88.20 \\	   
 SDSSJ121045.1+255039	 &  227037  &	-	&  12:10:45.15   &  25:50:39.2    &   Scd   &  6276.4  &     53.03  &	   12.95  &	 16.35  &      15.70  &     85.98 \\	   
 SDSSJ121103.0+253058	 &  731989  &	-	&  12:11:03.07   &  25:30:58.7    &   BCD   &  6148.8  &     28.58  &	   17.40  &	 16.53  &      16.06  &     92.44 \\	   
 SDSSJ121120.4+260154	 &  731994  &	-	&  12:11:20.41   &  26:01:54.4    &   Pec   &  7847.7  &     32.00  &	   18.67  &	 16.79  &      16.36  &     107.5 \\	   
 SDSSJ121300.1+251653	 &  7217    &	128053  &  12:13:00.19   &  25:16:54.0    &   Sbc   &  7332.1  &     103.1  &	   22.02  &	 15.26  &      14.37  &     100.4 \\	   
 SDSSJ121426.3+241055	 &  220228  &	128058  &  12:14:26.31   &  24:10:55.5    &   Sb    &  6816.3  &     55.20  &	   47.94  &	 15.42  &      14.63  &     93.62 \\	   
 SDSSJ121436.6+241802	 &  7248    &	128059  &  12:14:36.68   &  24:18:02.8    &   Sb    &  6285.6  &     84.50  &	   32.83  &	 15.16  &      14.38  &     93.62 \\	   
 SDSSJ121442.4+245850	 &  732019  &	-	&  12:14:42.44   &  24:58:50.0    &   S0a   &  6592.3  &     48.51  &	   25.83  &	 15.55  &      14.84  &     90.31 \\	   
 SDSSJ121528.8+240532	 &  7266    &	128062  &  12:15:28.89   &  24:05:32.8    &   Sa    &  6938.8  &     76.61  &	   36.71  &	 15.06  &      14.02  &     93.62 \\	   
 SDSSJ121554.4+263947	 &   -      &  158054	&  12:15:54.40   &  26:39:47.0    &   Pec   & 7758.2   &     59.26  &	   20.75  &	 15.48  &      15.11  &     106.3  \\	   
 SDSSJ121555.2+263943	 &  220259  &	158054  &  12:15:55.28   &  26:39:43.6    &   Pec   &  7688.4  &     36.14  &	   27.55  &	 14.74  &      14.31  &     105.3 \\	   
 SDSSJ121615.6+274920	 &  -	    &	-	&  12:16:15.70   &  27:49:20.8    &   BCD   &  7313.8  &     18.88  &	   9.406  &	 17.96  &      17.09  &     100.2 \\	   
 SDSSJ121618.4+264555	 &  732031  &	-	&  12:16:18.47   &  26:45:55.4    &   Sm    &  6997.1  &     35.72  &	   19.05  &	 17.06  &      16.42  &     95.85 \\	   
 SDSSJ121706.4+271133	 &  724642  &	-	&  12:17:06.47   &  27:11:33.2    &   BCD   &  7627.1  &     20.60  &	   12.47  &	 16.99  &      16.20  &     104.5 \\	   
 SDSSJ121729.0+242909	 &  732040  &  -	&  12:17:29.00   &  24:29:09.0    &   Irr   & 6777.2   &     29.61  &	   10.61  &	 17.81  &      17.26  &     92.84  \\	   
 SDSSJ121733.1+262352	 &  724652  &	-	&  12:17:33.14   &  26:23:52.7    &   Sd    &  7489.6  &     39.85  &	   11.95  &	 17.20  &      16.22  &     102.6 \\	   
 SDSSJ121748.3+260150	 &  221537  &	128071  &  12:17:48.36   &  26:01:50.6    &   Sa    &  7645.9  &     81.61  &	   38.71  &	 14.59  &      13.40  &     104.7 \\	   
 SDSSJ121757.1+250435	 &  732044  &	-	&  12:17:57.16   &  25:04:35.4    &   Sc    &  6872.2  &     38.44  &	   32.70  &	 15.95  &      15.25  &     94.14 \\	   
 SDSSJ121808.4+244117	 &  222113  &	128072  &  12:18:08.48   &  24:41:17.9    &   Sc    &  6801.7  &     48.03  &	   41.75  &	 15.02  &      14.1   &     93.17 \\	   
 SDSSJ121821.4+251300	 &  7341    &	128073  &  12:18:21.43   &  25:13:00.4    &   Sb    &  6956.6  &     107.4  &	   54.20  &	 14.22  &      13.33  &     95.30 \\	   
 SDSSJ121905.3+271754	 &  222711  &	158062  &  12:19:05.39   &  27:17:54.3    &   Sc    &  6992.6  &     51.75  &	   41.35  &	 15.43  &      14.82  &     95.79 \\	   
 SDSSJ121906.8+274708	 &  732058  &	-	&  12:19:06.84   &  27:47:08.5    &   Sm    &  7088.5  &     34.75  &	   28.66  &	 16.60  &      15.86  &     97.10 \\	   
 SDSSJ121908.3+274544	 &  -	    &	-	&  12:19:08.40   &  27:45:44.6    &   dS0   &  7935.9  &     30.57  &	   26.33  &	 16.63  &      15.68  &     108.7 \\	   
 SDSSJ121913.7+244059	 &  732060  &	-	&  12:19:13.77   &  24:40:59.0    &   BCD   &  7397.8  &     23.47  &	   17.89  &	 17.25  &      16.65  &     101.3 \\	   
 SDSSJ121915.3+255548	 &  7362    &	-	&  12:19:15.33   &  25:55:48.9    &   Sc    &  6748.0  &     72.85  &	   13.61  &	 16.20  &      15.03  &     95.72 \\	   
 SDSSJ121921.5+254606	 &  732061  &	-	&  12:19:21.51   &  25:46:07.0    &   Sm    &  7163.7  &     32.25  &	   27.34  &	 16.93  &      16.28  &     95.72 \\	   
 SDSSJ121930.0+254433	 &  732066  &	-	&  12:19:30.05   &  25:44:33.2    &   Sm    &  7410.5  &     25.90  &	   20.14  &	 17.27  &      16.56  &     95.72 \\	   
 SDSSJ122004.7+275831	 &  7384    &	158076  &  12:20:04.76   &  27:58:31.1    &   Sb    &  8317.1  &     100.8  &	   56.81  &	 14.12  &      13.19  &     111.4 \\	   
 SDSSJ122046.7+245456	 &  220413  &	128079  &  12:20:46.79   &  24:54:56.1    &   Sc    &  6629.5  &     61.94  &	   35.36  &	 15.24  &      14.47  &     90.82 \\	   
 SDSSJ122052.6+252546	 &  225885  &	128081  &  12:20:52.67   &  25:25:46.8    &   Sbc   &  7206.8  &     47.73  &	   19.37  &	 16.09  &      15.26  &     95.72 \\	   
 SDSSJ122055.8+244006	 &  220417  &	128080  &  12:20:55.88   &  24:40:06.9    &   Sb    &  7356.4  &     44.53  &	   37.98  &	 14.80  &      13.95  &     100.8 \\	   
 SDSSJ122112.9+251851	 &  732083  &  -	&  12:21:12.90   &  25:18:51.0    &   Scd   & 7017.1   &     37.30  &	   16.60  &	 17.13  &      16.43  &     95.72  \\	   
 SDSSJ122118.2+244245	 &  732086  &	-	&  12:21:18.26   &  24:42:45.6    &   Sm    &  7343.4  &     29.91  &	   25.16  &	 16.86  &      16.29  &     100.6 \\	   
 SDSSJ122145.6+255304	 &  7419    &	128082  &  12:21:45.62   &  25:53:04.8    &   Sb    &  6922.3  &     109.7  &	   20.03  &	 14.92  &      13.52  &     94.83 \\	   
 SDSSJ122151.3+262148	 &  222713  &	158087  &  12:21:51.31   &  26:21:48.9    &   Sc    &  7158.0  &     44.51  &	   26.71  &	 15.73  &      15.08  &     98.06 \\	   
 SDSSJ122239.3+241948	 &  732099  &	-	&  12:22:39.38   &  24:19:48.3    &   Sab   &  6850.3  &     66.88  &	   15.24  &	 15.97  &      14.95  &     93.84 \\	   
 SDSSJ122239.6+274449	 &  724763  &	-	&  12:22:39.68   &  27:44:49.2    &   BCD   &  7195.7  &     33.45  &	   25.25  &	 16.12  &      15.54  &     98.57 \\	   
 SDSSJ122243.7+244913	 &  732101  &	-	&  12:22:43.77   &  24:49:13.7    &   Sc    &  6766.4  &     41.60  &	   37.83  &	 15.61  &      15.13  &     92.69 \\	   
 SDSSJ122416.1+241601	 &  732106  &  -	&  12:24:16.10   &  24:16:01.0    &   Irr   & 8700.5   &     21.37  &	   15.28  &	 17.41  &      16.88  &     119.2  \\	   
 SDSSJ122503.1+272228	 &  227239  &	-	&  12:25:03.14   &  27:22:28.1    &   S0a   &  7262.0  &     36.02  &	   24.41  &	 16.21  &      15.10  &     99.48 \\	   
 SDSSJ122504.9+255727	 &  7495    &	128087  &  12:25:04.98   &  25:57:27.2    &   Sc    &  6674.4  &     109.0  &	   27.35  &	 14.74  &      13.75  &     91.43 \\	   
 SDSSJ122546.1+260456	 &  732117  &	-	&  12:25:46.17   &  26:04:56.9    &   S0a   &  7122.9  &     42.71  &	   19.37  &	 16.32  &      15.31  &     97.58 \\	   
 SDSSJ122602.3+254741	 &  222676  &	-	&  12:26:02.31   &  25:47:41.5    &   Scd   &  6951.9  &     86.05  &	   12.87  &	 16.38  &      15.40  &     95.23 \\	   
 SDSSJ122645.0+275444	 &  227254  &	-	&  12:26:45.08   &  27:54:44.4    &   Scd   &  4413.6  &     59.01  &	   11.87  &	 16.48  &      15.90  &     60.46 \\	   
 SDSSJ122735.4+263223	 &  724863  &	-	&  12:27:35.46   &  26:32:23.5    &   Sbc   &  6407.4  &     37.69  &	   28.58  &	 16.38  &      15.62  &     87.77 \\	   
 SDSSJ122750.3+265936	 &  7578    &	158112  &  12:27:50.34   &  26:59:36.7    &   Sbc   &  7149.3  &     94.17  &	   49.69  &	 14.10  &      12.87  &     97.94 \\	   
 SDSSJ122814.9+252557	 &  732135  &	-	&  12:28:14.95   &  25:25:57.5    &   Sc    &  6998.8  &     46.66  &	   30.69  &	 16.17  &      15.37  &     95.87 \\	   
 SDSSJ122903.8+274643	 &  7615    &	159005  &  12:29:03.85   &  27:46:43.9    &   Sbc   &  7012.1  &     79.38  &	   47.44  &	 14.31  &      13.37  &     96.06 \\	   
 SDSSJ122938.5+261350	 &  724893  &	-	&  12:29:38.59   &  26:13:50.2    &   Sbc   &  6788.1  &     57.71  &	   46.81  &	 15.41  &      14.56  &     92.99 \\	   
 SDSSJ122947.5+271436	 &  7632    &	159008  &  12:29:47.57   &  27:14:36.0    &   Sb    &  7405.4  &     124.7  &	   65.75  &	 14.07  &      13.16  &     101.4 \\	   
 SDSSJ123118.8+272658	 &  221669  &  -	&  12:31:18.80   &  27:26:58.0    &   Irr   & 4508.7   &     48.92  &	   15.77  &	 17.18  &      16.51  &     61.76  \\	   
 SDSSJ123124.8+264746	 &  724911  &	-	&  12:31:24.82   &  26:47:46.1    &   Sc    &  6949.8  &     35.61  &	   22.75  &	 16.16  &      15.49  &     95.20 \\	   
 SDSSJ123138.6+272944	 &  7670    &	159010  &  12:31:38.71   &  27:29:49.2    &   Sb    &  7009.0  &     99.36  &	   24.31  &	 15.13  &      14.01  &     96.01 \\	   
 SDSSJ123147.6+255917	 &  732155  &	-	&  12:31:47.61   &  25:59:18.0    &   Scd   &  6313.2  &     50.24  &	   8.689  &	 17.18  &      16.58  &     86.48 \\	   
 SDSSJ123150.3+272312	 &  221671  &	-	&  12:31:50.39   &  27:23:12.8    &   Sm    &  4489.3  &     82.46  &	   17.69  &	 15.83  &      15.34  &     61.50 \\	   
 SDSSJ123203.5+260855	 &  732156  &  -	&  12:32:03.50   &  26:08:55.0    &   Irr   & 8783.5   &     19.65  &	   17.52  &	 17.69  &      17.14  &     120.3  \\	   
 SDSSJ123218.7+244341	 &  732157  &	-	&  12:32:18.78   &  24:43:41.7    &   Sm    &  6924.3  &     33.17  &	   26.86  &	 16.52  &      16.10  &     94.85 \\	   
 SDSSJ123303.7+260823	 &  732159  &  -	&  12:33:03.70   &  26:08:23.0    &   Irr   & 8785.8   &     19.77  &	   19.04  &	 18.07  &      17.61  &     120.4  \\	   
 SDSSJ123313.7+273502	 &  732160  &	-	&  12:33:13.71   &  27:35:02.7    &   BCD   &  7307.0  &     25.94  &	   24.22  &	 16.41  &      15.82  &     100.1 \\	   
 SDSSJ123341.3+272732	 &  732165  &  -	&  12:33:41.30   &  27:27:32.0    &   Irr   & 4517.8   &     18.40  &	   10.34  &	 17.35  &      16.91  &     61.89  \\	   
 SDSSJ123342.3+263702	 &  724926  &	-	&  12:33:42.33   &  26:37:02.5    &   Sd    &  7152.4  &     45.59  &	   13.02  &	 17.23  &      16.63  &     97.58 \\	   
 SDSSJ123417.1+272708	 &  7724    &	-	&  12:34:17.14   &  27:27:08.3    &   S0a   &  6878.0  &     44.95  &	   15.81  &	 15.86  &      14.83  &     94.22 \\	   
 SDSSJ123420.2+243600	 &  732168  &	-	&  12:34:20.24   &  24:36:00.3    &   BCD   &  6354.2  &     21.25  &	   13.06  &	 17.19  &      16.58  &     87.04 \\	   
 SDSSJ123512.4+263200	 &  724940  &	-	&  12:35:12.49   &  26:32:00.3    &   Sbc   &  6324.1  &     74.75  &	   17.46  &	 15.89  &      15.10  &     96.72 \\	   
 SDSSJ123541.4+261708	 &  7764    &	-	&  12:35:41.42   &  26:17:09.0    &   Scd   &  6299.9  &     105.7  &	   13.83  &	 15.99  &      15.04  &     96.72 \\	   
 SDSSJ123541.6+261319	 &  220824  &	129009  &  12:35:41.69   &  26:13:19.9    &   Sb    &  6420.4  &     83.03  &	   42.59  &	 14.68  &      13.82  &     96.72 \\	   
 SDSSJ123648.3+273256	 &  7787    &	-	&  12:36:48.37   &  27:32:56.2    &   Scd   &  7338.4  &     97.35  &	   19.94  &	 15.47  &      14.29  &     96.72 \\	   
 SDSSJ123715.3+273159	 &  732188  &  -	&  12:37:15.30   &  27:31:59.0    &   Irr   & 7584.7   &     33.44  &	   25.83  &	 16.85  &      16.28  &     96.72  \\	   
 SDSSJ123741.1+264227	 &  220851  &	159034  &  12:37:41.19   &  26:42:27.5    &   Sb    &  6233.7  &     50.78  &	   26.93  &	 15.47  &      14.67  &     85.39 \\	   
 SDSSJ123741.1+270746	 &  220848  &	159035  &  12:37:41.16   &  27:07:46.4    &   BCD   &  4643.1  &     37.40  &	   30.14  &	 15.42  &      14.89  &     63.61 \\	   
 SDSSJ123743.0+275454	 &  227402  &	-	&  12:37:43.06   &  27:54:54.1    &   Scd   &  7181.7  &     42.51  &	   22.46  &	 16.48  &      16.02  &     96.72 \\	   
 SDSSJ123745.5+275550	 &  -	    &	-	&  12:37:45.53   &  27:55:50.3    &   BCD   &  7200.0  &     8.000  &	   5.000  &	 18.07  &      17.70  &     98.63 \\	   
 SDSSJ123755.3+273741	 &  724982  &	-	&  12:37:55.36   &  27:37:41.5    &   BCD   &  7229.2  &     29.70  &	   18.73  &	 16.35  &      15.83  &     93.27 \\	   
 SDSSJ123801.8+273650	 &  -	    &	-	&  12:38:01.81   &  27:36:50.5    &   BCD   &  6666.7  &     19.84  &	   13.70  &	 17.33  &      16.82  &     93.27 \\	   
 SDSSJ123812.5+252439	 &  732199  &  -	&  12:38:12.50   &  25:24:39.0    &   Scd   & 6474.9   &     49.70  &	   10.60  &	 17.00  &      16.45  &     88.70  \\	   
 SDSSJ123915.1+274252	 &  732211  &	-	&  12:39:15.12   &  27:42:52.1    &   Sm    &  7756.2  &     18.16  &	   15.09  &	 17.51  &      17.15  &     96.72 \\	   
 SDSSJ123919.9+273616	 &  725004  &	-	&  12:39:19.99   &  27:36:16.8    &   Sbc   &  7954.3  &     36.85  &	   22.49  &	 16.01  &      15.34  &     109.0 \\	   
 SDSSJ123944.9+274936	 &  725008  &	-	&  12:39:44.94   &  27:49:36.5    &   BCD   &  6718.6  &     22.23  &	   19.72  &	 16.84  &      16.38  &     93.27 \\	   
 SDSSJ123947.6+241024	 &  732216  &	-	&  12:39:47.68   &  24:10:24.2    &   Sm    &  6525.5  &     28.22  &	   15.44  &	 16.71  &      16.48  &     89.39 \\	   
 SDSSJ123955.1+274937	 &  -	    &	-	&  12:39:55.14   &  27:49:37.9    &   S     &  6512.4  &     40.48  &	   26.21  &	 16.35  &      15.66  &     93.27 \\	   
 SDSSJ123955.6+272438	 &  732217  &  -	&  12:39:55.60   &  27:24:38.0    &   Irr   & 7894.8   &     38.75  &	   12.28  &	 21.52  &      18.67  &     108.1  \\	   
 SDSSJ123959.9+264055	 &  227429  &	-	&  12:40:00.00   &  26:40:56.0    &   S..   &  4756.0  &     38.66  &	   31.58  &	 16.32  &      15.51  &     65.15 \\	   
 SDSSJ124016.8+262825	 &  725017  &	-	&  12:40:16.81   &  26:28:25.6    &   Sm    &  6629.4  &     27.00  &	   16.49  &	 17.18  &      16.41  &     96.72 \\	   
 SDSSJ124036.1+263016	 &  -	    &	-	&  12:40:36.24   &  26:30:16.6    &   Sb    &  6632.0  &     70.08  &	   17.60  &	 15.50  &      14.34  &     96.72 \\	   
 SDSSJ124038.5+263134	 &  222194  &	159049  &  12:40:38.45   &  26:31:34.3    &   Sbc   &  6595.4  &     53.67  &	   27.39  &	 15.23  &      14.60  &     96.72 \\	   
 SDSSJ124106.4+264920	 &  732232  &	-	&  12:41:06.44   &  26:49:20.6    &   BCD   &  4842.8  &     26.43  &	   13.68  &	 16.92  &      16.75  &     66.34 \\	   
 SDSSJ124114.1+264410	 &  222196  &	159054  &  12:41:14.11   &  26:44:10.1    &   Sbc   &  4752.7  &     60.96  &	   38.93  &	 15.21  &      14.45  &     65.11 \\	   
 SDSSJ124116.3+275111	 &  7845    &	159055  &  12:41:16.36   &  27:51:11.3    &   Sbc   &  7750.4  &     107.0  &	   23.25  &	 15.13  &      14.49  &     106.2 \\	   
 SDSSJ124128.9+260519	 &  -	    &	129016  &  12:41:28.95   &  26:05:19.0    &   S0a   &  4950.4  &     37.46  &	   36.92  &	 15.19  &      14.20  &     67.81 \\	   
 SDSSJ124131.4+260233	 &  -	    &	129015  &  12:41:31.47   &  26:02:33.6    &   S0a   &  4787.1  &     79.63  &	   72.68  &	 13.84  &      12.76  &     65.58 \\	   
 SDSSJ124137.3+260422	 &  7852    &	129018  &  12:41:37.32   &  26:04:22.2    &   Sc    &  4716.0  &     195.1  &	   38.95  &	 13.74  &      13.10  &     64.60 \\	   
 SDSSJ124151.3+233038	 &   -      &  129019	&  12:41:51.30   &  23:30:38.0    &   Sbc   & 8619.2   &     48.22  &	   47.09  &	 14.91  &      14.02  &     118.1  \\	   
 SDSSJ124156.2+265817	 &  227465  &	-	&  12:41:56.26   &  26:58:17.1    &   Pec   &  7228.7  &     32.08  &	   29.16  &	 15.65  &      15.18  &     99.02 \\	   
 SDSSJ124215.0+263449	 &  -	    &	-	&  12:42:15.04   &  26:34:49.8    &   BCD   &  5962.5  &     20.06  &	   11.20  &	 17.68  &      16.82  &     81.68 \\	   
 SDSSJ124244.9+252508	 &  732242  &	-	&  12:42:44.95   &  25:25:08.3    &   Sm    &  6991.2  &     39.26  &	   26.04  &	 16.56  &      15.91  &     95.77 \\	   
 SDSSJ124247.1+271618	 &  7877    &	-	&  12:42:47.19   &  27:16:19.0    &   Sa    &  5920.9  &     77.26  &	   19.54  &	 15.84  &      14.69  &     81.11 \\	   
 SDSSJ124248.6+263822	 &  -	    &	159058  &  12:42:48.63   &  26:38:22.8    &   S0a   &  6679.8  &     77.81  &	   25.72  &	 14.97  &      13.78  &     91.50 \\	   
 SDSSJ124305.3+274250	 &  7890    &	159059  &  12:43:05.35   &  27:42:50.6    &   Sab   &  7537.9  &     53.78  &	   38.67  &	 14.66  &      14.08  &     103.3 \\	   
 SDSSJ124315.3+270508	 &  -	    &	-	&  12:43:15.39   &  27:05:08.2    &   Sa    &  6788.7  &     27.57  &	   12.77  &	 16.37  &      15.35  &     96.72 \\	   
 SDSSJ124332.5+271751	 &  732253  &	-	&  12:43:32.53   &  27:17:51.1    &   Sm    &  5851.8  &     33.45  &	   25.85  &	 16.80  &      16.23  &     80.16 \\	   
 SDSSJ124342.1+272222	 &  725060  &	-	&  12:43:42.12   &  27:22:22.8    &   BCD   &  7359.8  &     24.51  &	   13.40  &	 16.89  &      16.27  &     100.8 \\	   
 SDSSJ124343.1+252817	 &  227479  &	-	&  12:43:43.11   &  25:28:17.3    &   S0a   &  5218.7  &     87.26  &	   24.31  &	 15.41  &      14.32  &     71.49 \\	   
 SDSSJ124352.4+251728	 &  732254  &	-	&  12:43:52.43   &  25:17:28.7    &   Sm    &  5334.7  &     28.19  &	   16.17  &	 17.61  &      16.94  &     73.08 \\	   
 SDSSJ124441.2+262510	 &  220983  &	159066  &  12:44:41.26   &  26:25:10.5    &   Sa    &  4578.5  &     70.26  &	   41.96  &	 14.67  &      13.51  &     62.72 \\	   
 SDSSJ124444.2+275329	 &  220985  &	159068  &  12:44:44.20   &  27:53:29.6    &   Sb    &  6342.3  &     53.00  &	   40.28  &	 15.24  &      14.77  &     95.55 \\	   
 SDSSJ124457.8+244617	 &  732263  &	-	&  12:44:57.82   &  24:46:17.4    &   BCD   &  4813.5  &     34.49  &	   11.45  &	 16.54  &      16.00  &     65.94 \\	   
 SDSSJ124541.1+245720	 &  732273  &	-	&  12:45:41.19   &  24:57:20.1    &   BCD   &  6799.9  &     22.57  &	   16.11  &	 16.58  &      16.16  &     93.15 \\	   
 SDSSJ124543.2+243948	 &  732274  &  -	&  12:45:43.20   &  24:39:48.0    &   Irr   & 5125.2   &     23.72  &	   13.12  &	 16.87  &      16.39  &     70.21  \\	   
 SDSSJ124619.4+273212	 &  227508  &	-	&  12:46:19.48   &  27:32:12.3    &   Sbc   &  5984.6  &     62.81  &	   15.56  &	 15.99  &      15.22  &     95.55 \\	   
 SDSSJ124652.6+274727	 &  732286  &	-	&  12:46:52.61   &  27:47:27.0    &   BCD   &  7287.5  &     20.38  &	   10.31  &	 17.20  &      16.74  &     95.55 \\	   
 SDSSJ124656.4+253717	 &  732288  &	-	&  12:46:56.47   &  25:37:18.0    &   BCD   &  6797.1  &     20.31  &	   19.05  &	 17.15  &      16.81  &     93.11 \\	   
 SDSSJ124708.4+274735	 &  221015  &	-	&  12:47:08.49   &  27:47:35.6    &   Pec   &  7452.0  &     33.91  &	   28.86  &	 14.41  &      13.72  &     95.55 \\	   
 SDSSJ124711.7+264248	 &  7955    &	-	&  12:47:11.70   &  26:42:48.5    &   Sa    &  6756.0  &     113.3  &	   19.03  &	 15.25  &      14.05  &     95.55 \\	   
 SDSSJ124728.3+272728	 &  221022  &	159075  &  12:47:28.37   &  27:27:28.0    &   S0a   &  6632.2  &     55.56  &	   31.43  &	 14.83  &      13.64  &     95.55 \\	   
 SDSSJ124754.7+265710	 &  732297  &	-	&  12:47:54.76   &  26:57:10.9    &   Sm    &  6936.0  &     25.41  &	   15.35  &	 17.61  &      16.93  &     95.55 \\	   
 SDSSJ124832.9+260655	 &  227526  &	-	&  12:48:32.96   &  26:06:55.9    &   Sb    &  6415.0  &     55.83  &	   19.99  &	 15.94  &      15.32  &     87.88 \\	   
 SDSSJ124842.0+262501	 &  221033  &	159080  &  12:48:42.07   &  26:25:02.3    &   Sb    &  6916.2  &     78.61  &	   23.68  &	 15.12  &      14.07  &     94.74 \\	   
 SDSSJ124859.3+272231	 &  732308  &	-	&  12:48:59.32   &  27:22:31.8    &   Pec   &  6291.7  &     65.26  &	   23.61  &	 15.77  &      15.32  &     95.55 \\	   
 SDSSJ124901.4+271044	 &  221036  &	-	&  12:49:01.49   &  27:10:44.9    &   Sc    &  5976.1  &     40.62  &	   25.09  &	 15.58  &      15.11  &     95.55 \\	   
 SDSSJ124903.6+305535	 &   -      &  159081	&  12:49:03.60   &  30:55:35.0    &   Sbc   & 8138.6   &     56.26  &	   42.27  &	 15.52  &      14.93  &     111.5  \\	   
 SDSSJ124908.8+272207	 &  -	    &	-	&  12:49:08.83   &  27:22:07.5    &   E     &  6600.9  &     37.27  &	   22.20  &	 15.51  &      14.29  &     95.55 \\	   
 SDSSJ124911.8+272306	 &  732313  &	-	&  12:49:11.85   &  27:23:06.1    &   Sm    &  6271.7  &     40.51  &	   19.75  &	 17.03  &      16.28  &     95.55 \\	   
 SDSSJ124934.2+252811	 &  7977    &	129025  &  12:49:34.03   &  25:28:12.0    &   Sc    &  4380.0  &     150.7  &	   67.81  &	 13.28  &      12.44  &     60.00 \\	   
 SDSSJ125006.0+250120	 &  221049  &	129026  &  12:50:06.02   &  25:01:20.0    &   Sc    &  6486.6  &     54.45  &	   42.39  &	 15.20  &      14.64  &     88.86 \\	   
 SDSSJ125013.4+264633	 &  -	    &	-	&  12:50:13.46   &  26:46:33.9    &   S0    &  7093.7  &     55.74  &	   37.66  &	 15.27  &      14.04  &     95.55 \\	   
 SDSSJ125019.9+271926	 &  -	    &	159086  &  12:50:19.92   &  27:19:26.4    &   S0    &  7657.3  &     72.69  &	   23.22  &	 14.87  &      13.66  &     95.55 \\	   
 SDSSJ125020.2+264459	 &  222598  &	-	&  12:50:20.22   &  26:44:59.5    &   Sm    &  7119.0  &     32.85  &	   14.91  &	 16.38  &      15.70  &     95.55 \\	   
 SDSSJ125026.5+264232	 &  -	    &	-	&  12:50:26.59   &  26:42:32.3    &   E     &  5610.7  &     43.01  &	   22.39  &	 15.42  &      14.21  &     95.55 \\	   
 SDSSJ125031.6+271850	 &  222632  &	-	&  12:50:31.65   &  27:18:50.3    &   Sc    &  8015.4  &     47.73  &	   11.14  &	 16.56  &      15.83  &     95.55 \\	   
 SDSSJ125103.5+272212	 &  221060  &	159090  &  12:51:03.58   &  27:22:11.9    &   Sb    &  8318.7  &     58.48  &	   34.54  &	 15.07  &      14.31  &     95.55 \\	   
 SDSSJ125117.9+270622	 &  -	    &	159093  &  12:51:17.93   &  27:06:22.0    &   Sc    &  5667.8  &     56.07  &	   50.80  &	 14.88  &      13.79  &     95.55 \\	   
 SDSSJ125200.3+260933	 &  -	    &	-	&  12:52:00.37   &  26:09:33.0    &   S0a   &  6179.2  &     49.21  &	   39.31  &	 15.31  &      14.23  &     84.65 \\	   
 SDSSJ125205.5+261154	 &  725127  &	-	&  12:52:05.53   &  26:11:54.9    &   Scd   &  7872.1  &     33.76  &	    9.46  &	 17.69  &      17.31  &     95.55 \\	   
 SDSSJ125206.8+270134	 &  -	    &	159097  &  12:52:06.87   &  27:01:34.8    &   Sa    &  6428.8  &     41.09  &	   27.52  &	 15.30  &      14.4   &     95.55 \\	   
 SDSSJ125216.1+273158	 &  228095  &	-	&  12:52:16.20   &  27:31:58.8    &   Sc    &  5518.0  &     56.89  &	   37.15  &	 15.29  &      14.84  &     75.59 \\	   
 SDSSJ125248.8+272406	 &  221084  &	159101  &  12:52:48.89   &  27:24:06.6    &   Sc    &  7762.7  &     36.48  &	   28.51  &	 15.54  &      15.04  &     95.55 \\	   
 SDSSJ125416.0+271813	 &  -	    &	160007  &  12:54:16.02   &  27:18:13.5    &   S0a   &  6448.8  &     73.50  &	   27.11  &	 14.83  &      13.65  &     95.38 \\	   
 SDSSJ125527.7+273922	 &  -	    &	160018  &  12:55:27.79   &  27:39:22.0    &   S0a   &  7030.8  &     71.37  &	   27.41  &	 14.83  &      13.61  &     95.38 \\	   
 SDSSJ125606.1+274041	 &  -	    &	160020  &  12:56:06.10   &  27:40:41.2    &   BCD   &  4941.4  &     36.97  &	   25.62  &	 15.44  &      14.98  &     95.38 \\	   
 SDSSJ125623.7+271402	 &  -	    &	-	&  12:56:23.76   &  27:14:02.4    &   dS0   &  6057.1  &     25.60  &	   21.75  &	 17.00  &      16.12  &     95.38 \\	   
 SDSSJ125627.8+265914	 &  -	    &	160025  &  12:56:27.85   &  26:59:14.7    &   Sa    &  6457.7  &     73.80  &	   50.00  &	 13.77  &      12.63  &     95.38 \\	   
 SDSSJ125628.5+271728	 &  221130  &	160026  &  12:56:28.57   &  27:17:28.6    &   Sc    &  7532.3  &     56.59  &	   42.26  &	 15.27  &      14.54  &     95.38 \\	   
 SDSSJ125634.6+271339	 &  -	    &	-	&  12:56:34.64   &  27:13:39.2    &   Sa    &  7214.6  &     34.38  &	   29.03  &	 15.98  &      15.12  &     95.38 \\	   
 SDSSJ125652.2+262915	 &  -	    &	160032  &  12:56:52.28   &  26:29:15.8    &   Sb    &  7632.6  &     59.56  &	   54.57  &	 14.64  &      13.69  &     95.55 \\	   
 SDSSJ125704.2+274348	 &  -	    &	-	&  12:57:04.24   &  27:43:48.1    &   E     &  8911.8  &     37.16  &	   21.03  &	 16.47  &      15.50  &     95.38 \\	   
 SDSSJ125704.5+274622	 &  -	    &	-	&  12:57:04.55   &  27:46:22.8    &   Sa    &  7554.1  &     34.16  &	   18.73  &	 16.35  &      15.31  &     95.38 \\	   
 SDSSJ125717.8+274839	 &  -	    &	-	&  12:57:17.81   &  27:48:39.3    &   E     &  7173.7  &     32.03  &	   20.36  &	 16.02  &      15.24  &     95.38 \\	   
 SDSSJ125807.0+264713	 &  -	    &	-	&  12:58:07.08   &  26:47:13.7    &   BCD   &  7219.0  &     14.55  &	   10.61  &	 17.37  &      16.36  &     95.38 \\	   
 SDSSJ125809.9+242056	 &  221204  &	-	&  12:58:09.99   &  24:20:56.1    &   BCD   &  6800.5  &     30.56  &	   24.87  &	 15.57  &      14.97  &     93.16 \\	   
 SDSSJ125834.7+242336	 &  732413  &	-	&  12:58:34.76   &  24:23:36.7    &   BCD   &  6742.6  &     15.93  &	   13.52  &	 17.29  &      17.02  &     92.36 \\	   
 SDSSJ125835.3+271553	 &  -	    &	160064  &  12:58:35.34   &  27:15:52.9    &   Pec   &  7373.8  &     40.27  &	   32.03  &	 15.66  &      15.17  &     95.38 \\	   
 SDSSJ125837.2+271034	 &  221235  &	160067  &  12:58:37.29   &  27:10:35.8    &   Pec   &  7679.1  &     35.65  &	   26.90  &	 15.41  &      14.90  &     95.38 \\	   
 SDSSJ125839.9+264534	 &  222592  &	-	&  12:58:39.95   &  26:45:34.3    &   Pec   &  7464.8  &     59.58  &	   15.24  &	 16.37  &      16.07  &     95.55 \\	   
 SDSSJ125845.5+241402	 &  732415  &	-	&  12:58:45.58   &  24:14:02.2    &   Scd   &  6892.3  &     51.00  &	   25.92  &	 16.38  &      15.63  &     94.42 \\	   
 SDSSJ125856.0+275000	 &  -	    &	160212  &  12:58:55.96   &  27:50:00.2    &   Sa    &  7553.6  &     102.2  &	   18.02  &	 14.72  &      13.70  &     95.38 \\	   
 SDSSJ125905.2+273840	 &  -	    &	160073  &  12:59:05.29   &  27:38:39.9    &   Sa    &  5435.1  &     51.91  &	   47.34  &	 14.89  &      14.23  &     95.38 \\	   
 SDSSJ125907.9+275117	 &  -	    &	160219  &  12:59:07.95   &  27:51:17.8    &   S0    &  6585.7  &     36.84  &	   33.48  &	 15.38  &      14.12  &     95.38 \\	   
 SDSSJ130003.5+265353	 &  -	    &	160081  &  13:00:03.52   &  26:53:53.2    &   Sa    &  5934.0  &     118.6  &	   28.97  &	 14.21  &      13.06  &     95.55 \\	   
 SDSSJ130009.7+275158	 &  -	    &	160243  &  13:00:09.14   &  27:51:59.3    &   BCD   &  5316.7  &     27.58  &	   21.11  &	 15.96  &      15.23  &     95.38 \\	   
 SDSSJ130033.7+273815	 &  -	    &	160086  &  13:00:33.67   &  27:38:15.9    &   Sb    &  7497.3  &     47.00  &	   36.45  &	 15.44  &      14.96  &     95.38 \\	   
 SDSSJ130056.0+274726	 &  8128    &	160260  &  13:00:56.06   &  27:47:27.1    &   Sa    &  7995.8  &     86.66  &	   74.25  &	 13.45  &      12.40  &     95.38 \\	   
 SDSSJ130059.2+275359	 &  -	    &	160261  &  13:00:59.16   &  27:53:60.0    &   S0a   &  6917.0  &     59.03  &	   22.35  &	 15.35  &      14.19  &     95.38 \\	   
 SDSSJ130126.1+275309	 &  8134    &	160095  &  13:01:26.13   &  27:53:09.5    &   Sb    &  5481.3  &     147.3  &	   131.9  &	 12.92  &      11.75  &     95.38 \\	   
 SDSSJ130130.9+243746	 &  732461  &	-	&  13:01:30.98   &  24:37:46.4    &   Sm    &  7612.9  &     30.30  &	   21.84  &	 16.78  &      16.33  &     104.3 \\	   
 SDSSJ130131.7+275051	 &  -	    &	160097  &  13:01:31.80   &  27:50:51.0    &   S0    &  5473.4  &     69.28  &	   53.56  &	 14.31  &      13.11  &     95.38 \\	   
 SDSSJ130207.8+273853	 &  -	    &	160106  &  13:02:07.87   &  27:38:53.9    &   S0a   &  6885.9  &     52.32  &	   39.76  &	 14.95  &      14.10  &     95.38 \\	   
 SDSSJ130305.7+252830	 &  234202  &	-	&  13:03:05.73   &  25:28:30.0    &   BCD   &  7294.2  &     24.09  &	   17.67  &	 16.43  &      15.84  &     99.92 \\	   
 SDSSJ130305.9+263152	 &  732476  &	160117  &  13:03:05.94   &  26:31:52.1    &   S0a   &  5734.0  &     38.93  &	   24.76  &	 15.58  &      14.67  &     95.55 \\	   
 SDSSJ130328.6+252644	 &  749460  &	-	&  13:03:28.70   &  25:26:44.9    &   Sc    &  6531.0  &     27.98  &	   25.01  &	 16.52  &      15.81  &     89.47 \\	   
 SDSSJ130329.0+263301	 &  8161    &	160121  &  13:03:29.09   &  26:33:01.8    &   Sb    &  6622.6  &     85.57  &	   34.29  &	 14.82  &      13.68  &     95.55 \\	   
 SDSSJ130357.1+264346	 &  732488  &	-	&  13:03:57.14   &  26:43:46.1    &   Sm    &  6620.5  &     27.84  &	   17.80  &	 17.00  &      16.59  &     95.55 \\	   
 SDSSJ130411.2+272925	 &  -	    &	-	&  13:04:11.25   &  27:29:25.6    &   Sa    &  5317.9  &     36.61  &	   31.35  &	 15.90  &      14.80  &     95.55 \\	   
 SDSSJ130414.8+260658	 &  732491  &	-	&  13:04:14.82   &  26:06:58.4    &   Sm    &  7464.9  &     34.75  &	   23.29  &	 16.35  &      15.48  &     95.55 \\	   
 SDSSJ130421.2+242549	 &  732494  &	-	&  13:04:21.24   &  24:25:49.3    &   Scd   &  7552.0  &     55.95  &	   9.100  &	 17.03  &      16.67  &     103.5 \\	   
 SDSSJ130426.5+271815	 &  230051  &	160127  &  13:04:26.55   &  27:18:15.5    &   Sc    &  5521.3  &     53.86  &	   35.47  &	 15.27  &      14.85  &     95.55 \\	   
 SDSSJ130516.0+255727	 &  230056  &	130006  &  13:05:16.02   &  25:57:27.5    &   Sbc   &  6525.6  &     55.08  &	   48.19  &	 14.64  &      13.90  &     95.55 \\	   
 SDSSJ130526.8+251128	 &  232074  &	-	&  13:05:26.88   &  25:11:28.2    &   Scd   &  7111.1  &     81.56  &	   9.988  &	 16.76  &      15.94  &     95.55 \\	   
 SDSSJ130539.1+260623	 &  232024  &	-	&  13:05:39.11   &  26:06:23.6    &   Sc    &  6329.6  &     37.23  &	   35.53  &	 15.89  &      15.20  &     95.55 \\	   
 SDSSJ130544.6+252306	 &  232075  &	-	&  13:05:44.61   &  25:23:06.0    &   Sc    &  7373.0  &     68.01  &	   11.83  &	 16.63  &      15.81  &     95.55 \\	   
 SDSSJ130558.7+252756	 &  230069  &	-	&  13:05:58.70   &  25:27:56.5    &   Sa    &  6527.6  &     50.05  &	   22.36  &	 16.10  &      15.12  &     95.55 \\	   
 SDSSJ130615.1+252738	 &  230076  &	130008  &  13:06:15.12   &  25:27:37.9    &   Pec   &  7255.0  &     43.89  &	   31.60  &	 14.66  &      13.94  &     95.55 \\	   
 SDSSJ130633.7+245746	 &  732525  &	-	&  13:06:33.78   &  24:57:46.1    &   Sc    &  6332.7  &     48.11  &	   27.14  &	 16.15  &      15.57  &     86.75 \\	   
 SDSSJ130635.5+271007	 &  -	    &	160138  &  13:06:35.60   &  27:10:07.4    &   E     &  7737.2  &     47.64  &	   40.62  &	 15.42  &      14.35  &     95.55 \\	   
 SDSSJ130636.3+252546	 &  234288  &	-	&  13:06:36.40   &  25:25:46.7    &   Sc    &  7193.0  &     32.38  &	   28.68  &	 15.88  &      15.25  &     95.55 \\	   
 SDSSJ130636.3+275222	 &  230083  &	-	&  13:06:36.39   &  27:52:22.6    &   S0a   &  6283.1  &     72.88  &	   28.60  &	 15.37  &      14.44  &     95.55 \\	   
 SDSSJ130641.1+275302	 &  -	    &	-	&  13:06:41.13   &  27:53:02.8    &   S0    &  7069.5  &     44.21  &	   13.68  &	 17.02  &      16.03  &     95.55 \\	   
 SDSSJ130742.8+244838	 &  8209    &	130009  &  13:07:42.81   &  24:48:38.1    &   Sbc   &  6332.4  &     90.62  &	   61.14  &	 14.18  &      13.22  &     86.75 \\	   
 SDSSJ130802.5+271840	 &  234304  &	-	&  13:08:02.57   &  27:18:40.0    &   Sdm   &  5875.8  &     47.30  &	   17.98  &	 15.95  &      15.41  &     80.49 \\	   
 SDSSJ130814.0+273057	 &  -	    &	160146  &  13:08:14.10   &  27:30:57.0    &   S0a   &  7342.0  &     57.53  &	   50.91  &	 14.85  &      13.84  &     95.55 \\	   
 SDSSJ130831.5+244202	 &  8220    &	130012  &  13:08:31.58   &  24:42:02.8    &   Sbc   &  7136.6  &     178.7  &	   22.84  &	 14.53  &      13.30  &     97.76 \\	   
 SDSSJ130840.1+240437	 &  732542  &  -	&  13:08:40.10   &  24:04:37.0    &   Scd   & 6618.5   &     43.74  &	   6.330  &	 17.93  &      17.35  &     90.66  \\	   
 SDSSJ130922.3+240532	 &  732545  &	-	&  13:09:22.40   &  24:05:32.7    &   Sm    &  6494.0  &     26.68  &	   21.66  &	 17.02  &      16.55  &     88.96 \\	   
 SDSSJ130937.5+260932	 &  725367  &	-	&  13:09:37.52   &  26:09:32.6    &   Pec   &  6364.6  &     31.20  &	   18.71  &	 16.48  &      16.04  &     87.19 \\	   
 SDSSJ130947.4+285425	 &   -      &  160152	&  13:09:47.40   &  28:54:25.0    &   Sb    & 5599.4   &     115.3  &	   80.28  &	 13.62  &      12.64  &     95.55  \\	   
 SDSSJ130949.9+243439	 &  230123  &	130014  &  13:09:49.99   &  24:34:39.3    &   Sbc   &  7106.4  &     62.41  &	   48.17  &	 14.53  &      13.64  &     97.35 \\	   
 SDSSJ131007.8+240956	 &  732549  &	-	&  13:10:07.81   &  24:09:56.7    &   BCD   &  6989.8  &     18.29  &	   13.96  &	 17.14  &      16.65  &     95.75 \\	   
 SDSSJ131112.7+264850	 &  -	    &	-	&  13:11:12.74   &  26:48:50.4    &   BCD   &  6364.9  &     25.47  &	   12.90  &	 16.56  &      15.40  &     87.19 \\	   
 SDSSJ131153.3+273537	 &  -	    &	-	&  13:11:53.31   &  27:35:37.5    &   BCD   &  6172.2  &     21.51  &	   13.07  &	 17.65  &      16.63  &     84.55 \\	   
 SDSSJ131238.2+264754	 &  725408  &  -	&  13:12:38.20   &  26:47:54.0    &   Scd   & 6670.0   &     36.92  &	   7.888  &	 17.79  &      17.20  &     91.37  \\	   
 SDSSJ131254.2+263205	 &  732567  &	-	&  13:12:54.30   &  26:32:05.9    &   BCD   &  4376.3  &     34.90  &	   21.39  &	 16.43  &      15.69  &     59.95 \\	   
 SDSSJ131312.7+242109	 &  232147  &  -	&  13:13:12.70   &  24:21:09.0    &   Irr   & 4387.7   &     30.87  &	   25.44  &	 16.79  &      16.25  &     60.11  \\	   
 SDSSJ131325.7+274548	 &  -	    &	160165  &  13:13:25.70   &  27:45:48.4    &   S0a   &  6148.1  &     75.93  &	   34.28  &	 14.88  &      13.75  &     95.55 \\	   
 SDSSJ131326.9+274808	 &  8300    &	160166  &  13:13:26.95   &  27:48:08.5    &   Sb    &  6405.3  &     98.67  &	   68.35  &	 13.31  &      12.17  &     95.55 \\	   
 SDSSJ131345.2+245856	 &  -	    &	130021  &  13:13:45.67   &  24:58:55.2    &   Sa    &  7163.0  &     72.36  &	   50.75  &	 14.47  &      13.54  &     98.12 \\	   
 SDSSJ131453.4+270029	 &  8325    &	-	&  13:14:53.43   &  27:00:29.2    &   S0a   &  4634.0  &     84.14  &	   28.13  &	 15.25  &      14.14  &     63.48 \\	   
 SDSSJ131504.3+245619	 &  732577  &  -	&  13:15:04.30   &  24:56:19.0    &   Irr   & 6600.8   &     30.95  &	   11.33  &	 17.73  &      17.29  &     90.42  \\	   
 SDSSJ131525.5+271811	 &  8328    &	-	&  13:15:25.59   &  27:18:11.6    &   Sb    &  6494.9  &     78.22  &	   20.12  &	 15.99  &      15.29  &     88.97 \\	   
 SDSSJ131601.1+250322	 &  732580  &	-	&  13:16:01.11   &  25:03:23.0    &   Scd   &  6909.7  &     50.10  &	   12.25  &	 16.44  &      16.01  &     94.65 \\	   
 SDSSJ131641.9+260754	 &  231904  &  -	&  13:16:41.90   &  26:07:54.0    &   Scd   & 3984.3   &     86.05  &	   8.557  &	 16.82  &      16.20  &     54.58  \\	   
 SDSSJ131645.8+261243	 &  238799  &	-	&  13:16:45.87   &  26:12:44.0    &   Sm    &  4041.8  &     36.29  &	   31.84  &	 16.15  &      15.33  &     55.37 \\	   
 SDSSJ131719.2+251253	 &  732589  &	-	&  13:17:19.24   &  25:12:53.4    &   Sm    &  7007.4  &     32.35  &	   16.32  &	 16.95  &      16.32  &     95.99 \\	   
 SDSSJ131745.1+273411	 &  8359    &	160182  &  13:17:45.18   &  27:34:11.5    &   Sab   &  7011.2  &     91.64  &	   42.46  &	 14.45  &      13.38  &     96.04 \\	   
 SDSSJ131828.7+251312	 &  732595  &	-	&  13:18:28.70   &  25:13:12.5    &   Sc    &  9041.2  &     42.98  &	   24.55  &	 16.07  &      15.51  &     123.9 \\	   
 SDSSJ131919.3+245900	 &  732598  &	-	&  13:19:19.35   &  24:59:00.7    &   Sc    &  7051.7  &     59.29  &	   27.06  &	 16.04  &      15.52  &     96.60 \\	   
 SDSSJ131928.0+274456	 &  231705  &	-	&  13:19:28.01   &  27:44:56.3    &   BCD   &  6991.2  &     29.57  &	   17.40  &	 16.37  &      15.39  &     95.77 \\	   
 SDSSJ131940.0+274221	 &  234436  &	-	&  13:19:40.07   &  27:42:21.8    &   BCD   &  6943.9  &     27.18  &	   23.35  &	 16.24  &      15.15  &     95.12 \\	   
 SDSSJ132135.9+261816	 &  231772  &	161029  &  13:21:34.91   &  26:18:16.8    &   Sb    &  4949.0  &     42.31  &	   19.10  &	 15.87  &      14.74  &     67.80 \\	   
 SDSSJ132156.5+244344	 &  732609  &  -	&  13:21:56.50   &  24:43:44.0    &   BCD   & 7075.5   &     23.68  &	   9.373  &	 17.81  &      17.50  &     96.93  \\	   
 SDSSJ132206.4+244313	 &   -      &  -	&  13:22:06.40   &  24:43:13.0    &   BCD   & 7012.9   &     28.01  &	   8.548  &	 17.55  &      16.98  &     96.07  \\	   
 SDSSJ132215.4+265504	 &  725556  &	-	&  13:22:15.45   &  26:55:04.7    &   Sc    &  4750.5  &     30.52  &	   22.40  &	 16.43  &      16.12  &     65.08 \\	   
 SDSSJ132223.0+271057	 &  725558  &	-	&  13:22:23.09   &  27:10:57.4    &   Sm    &  7347.9  &     34.94  &	   29.17  &	 16.14  &      15.66  &     100.7 \\	   
 SDSSJ132251.8+272337	 &  725562  &	-	&  13:22:51.85   &  27:23:37.1    &   Sm    &  6920.6  &     37.34  &	   31.29  &	 16.63  &      16.03  &     94.80 \\	   
 SDSSJ132305.0+265116	 &  725564  &	-	&  13:23:05.00   &  26:51:16.4    &   Im    &  7097.2  &     40.95  &	   29.48  &	 16.13  &      15.72  &     97.22 \\	   
 SDSSJ132324.6+263236	 &  230296  &	161040  &  13:23:24.62   &  26:32:36.8    &   Sc    &  7267.2  &     53.28  &	   46.29  &	 15.55  &      14.78  &     99.55 \\	   
 SDSSJ132333.1+263013	 &  227772  &	-	&  13:23:33.17   &  26:30:14.0    &   Sbc   &  6968.1  &     36.25  &	   20.63  &	 16.57  &      16.09  &     95.45 \\	   
 SDSSJ132413.9+252212	 &  238905  &	-	&  13:24:14.00   &  25:22:12.0    &   Im    &  4999.0  &     23.35  &	   17.88  &	 16.46  &      15.82  &     12.00 \\	   
 SDSSJ132507.3+255053	 &  725589  &	-	&  13:25:07.36   &  25:50:53.3    &   Sa    &  7274.4  &     38.02  &	   16.04  &	 16.83  &      16.10  &     99.65 \\	   
 SDSSJ132638.8+270223	 &  232100  &	-	&  13:26:38.85   &  27:02:23.5    &   Scd   &  6983.2  &     72.78  &	   13.21  &	 16.36  &      15.43  &     95.66 \\	   
 SDSSJ132651.2+263528	 &  230341  &	161052  &  13:26:51.27   &  26:35:28.5    &   Pec   &  7022.0  &     33.70  &	   18.70  &	 14.92  &      14.23  &     96.19 \\	   
 SDSSJ132651.7+263527	 &  -	    &	161052  &  13:26:51.76   &  26:35:27.4    &   Pec   &  7093.2  &     51.67  &	   18.70  &	 16.08  &      15.30  &     96.17 \\	   
 SDSSJ132740.9+260341	 &  725612  &	-	&  13:27:40.95   &  26:03:41.9    &   Sa    &  7242.2  &     48.17  &	   20.06  &	 16.14  &      15.24  &     99.21 \\	   
 SDSSJ132813.6+262723	 &  732637  &	-	&  13:28:13.69   &  26:27:23.5    &   S0a   &  7424.4  &     27.75  &	   26.61  &	 16.40  &      15.55  &     101.7 \\	   
 SDSSJ132935.1+262435	 &  8482    &	161066  &  13:29:35.11   &  26:24:35.8    &   S0a   &  7403.4  &     75.44  &	   19.86  &	 15.57  &      14.46  &     101.4 \\	   
 SDSSJ132937.6+262521	 &  231921  &	-	&  13:29:37.67   &  26:25:21.5    &   Pec   &  7309.9  &     33.59  &	   16.30  &	 16.50  &      16.13  &     100.1 \\	   
 SDSSJ132939.1+254751	 &  732645  &	-	&  13:29:39.14   &  25:47:51.1    &   Sm    &  7416.5  &     28.19  &	   26.21  &	 17.16  &      16.63  &     101.6 \\	   
 SDSSJ133013.6+262021	 &  -	    &	-	&  13:30:13.63   &  26:20:21.8    &   BCD   &  7402.5  &     20.06  &	   7.595  &	 18.00  &      17.05  &     101.4 \\	   
 SDSSJ133045.4+263117	 &  231950  &  -	&  13:30:45.40   &  26:31:17.0    &   Sc    & 7429.2   &     48.54  &	   20.86  &	 16.05  &      15.43  &     101.8  \\	   
 SDSSJ133121.8+253708	 &  230390  &	131009  &  13:31:21.82   &  25:37:08.8    &   Sbc   &  7538.1  &     62.34  &	   53.03  &	 14.78  &      14.11  &     103.3 \\	   
 SDSSJ133442.3+273421	 &  234922  &	-	&  13:34:42.35   &  27:34:21.3    &   Sd    &  7947.3  &     31.06  &	   29.83  &	 16.36  &      15.67  &     108.9 \\	   
 SDSSJ133503.7+261757	 &  732696  &	-	&  13:35:03.74   &  26:17:57.9    &   BCD   &  7537.8  &     21.01  &	   19.08  &	 16.65  &      16.29  &     103.3 \\	   
 SDSSJ133513.5+273748	 &  8567    &	-	&  13:35:13.60   &  27:37:48.5    &   Scd   &  7630.8  &     44.54  &	   34.16  &	 16.31  &      15.52  &     104.5 \\	   
 SDSSJ133519.2+262529	 &  8570    &	161082  &  13:35:19.25   &  26:25:29.1    &   Sab   &  7599.9  &     68.77  &	   38.58  &	 14.86  &      13.77  &     104.1 \\	   
 SDSSJ133524.0+275442	 &  230450  &	161083  &  13:35:24.06   &  27:54:42.8    &   S0a   &  8038.5  &     66.36  &	   27.73  &	 15.30  &      14.20  &     110.1 \\	   
 SDSSJ133538.4+255230	 &  230454  &	131014  &  13:35:38.41   &  25:52:30.9    &   Sbc   &  7679.1  &     73.16  &	   30.82  &	 15.15  &      14.09  &     105.2 \\	   
 SDSSJ133543.7+272433	 &  231955  &	161085  &  13:35:43.77   &  27:24:33.9    &   Sc    &  8696.7  &     46.38  &	   45.39  &	 15.55  &      14.75  &     119.1 \\	   
 SDSSJ133642.0+263900	 &  725635  &	-	&  13:36:42.03   &  26:39:00.5    &   Sd    &  7824.3  &     70.03  &	   10.85  &	 16.61  &      16.03  &     107.2 \\	   
 SDSSJ133703.6+271419	 &  732709  &	-	&  13:37:03.62   &  27:14:19.2    &   Im    &  7741.2  &     27.37  &	   20.65  &	 17.48  &      17.00  &     106.0 \\	   
 SDSSJ133744.4+274711	 &  231972  &	-	&  13:37:44.50   &  27:47:11.5    &   BCD   &  8288.7  &     39.97  &	   16.16  &	 16.43  &      15.70  &     113.5 \\	   
 SDSSJ133802.2+265327	 &  -	    &	-	&  13:38:02.21   &  26:53:27.7    &   Sm    &  8297.4  &     18.71  &	   9.933  &	 18.16  &      17.30  &     113.7 \\	   
 SDSSJ133803.0+262017	 &  230493  &	-	&  13:38:03.10   &  26:20:17.4    &   BCD   &  7850.7  &     33.05  &	   22.62  &	 16.13  &      15.80  &     107.5 \\	   
 SDSSJ133803.9+264443	 &  732717  &  -	&  13:38:03.90   &  26:44:43.0    &   Irr   & 7045.2   &     22.71  &	   16.43  &	 18.01  &      17.53  &     96.51  \\	   
 SDSSJ133829.6+260439	 &  -	    &	-	&  13:38:29.67   &  26:04:39.2    &   Sc    &  8813.7  &     35.70  &	   12.72  &	 17.06  &      16.01  &     120.7 \\	   
 SDSSJ133831.6+260619	 &  -	    &	131016  &  13:38:31.60   &  26:06:19.6    &   S0    &  8507.1  &     73.37  &	   35.17  &	 15.12  &      13.68  &     116.5 \\	   
 SDSSJ133858.5+262947	 &  732728  &	-	&  13:38:58.51   &  26:29:47.1    &   BCD   &  5175.0  &     19.06  &	   13.95  &	 16.83  &      16.34  &     70.89 \\	   
 SDSSJ133923.3+265940	 &  732731  &	-	&  13:39:23.38   &  26:59:40.5    &   Sm    &  7737.6  &     21.28  &	   18.13  &	 17.67  &      17.00  &     106.0 \\	   
 SDSSJ133944.1+274635	 &  230529  &	161111  &  13:39:44.15   &  27:46:35.3    &   Sb    &  8464.2  &     47.15  &	   44.84  &	 14.56  &      13.89  &     115.9 \\	   
 SDSSJ133953.7+260813	 &  725667  &	-	&  13:39:53.70   &  26:08:13.3    &   BCD   &  5193.6  &     16.88  &	   14.80  &	 17.51  &      16.84  &     71.15 \\	   
 SDSSJ134017.9+262058	 &  8652    &	161116  &  13:40:17.96   &  26:20:58.5    &   Sa    &  8532.3  &     92.93  &	   22.90  &	 15.16  &      14.15  &     116.9 \\	   
 SDSSJ134043.8+255430	 &  -	    &	131023  &  13:40:43.89   &  25:54:30.1    &   S0a   &  9359.7  &     38.40  &	   29.67  &	 15.76  &      14.66  &     128.2 \\	   
 SDSSJ134045.4+255719	 &  725682  &	-	&  13:40:45.45   &  25:57:19.2    &   S0a   &  8209.2  &     49.25  &	   15.44  &	 16.1	&      15.07  &     112.5 \\	   
 SDSSJ134046.8+255350	 &  230546  &	131023  &  13:40:46.89   &  25:53:50.2    &   S0    &  8639.1  &     80.53  &	   47.47  &	 14.42  &      13.21  &     118.3 \\	   
 SDSSJ134051.1+242823	 &  231440  &	131022  &  13:40:51.16   &  24:28:23.9    &   Sa    &  8129.7  &     59.01  &	   54.71  &	 14.44  &      13.46  &     111.4 \\	   
 SDSSJ134058.3+274335	 &  -	    &	-	&  13:40:58.37   &  27:43:35.1    &   Scd   &  8566.2  &     31.60  &	   10.25  &	 17.34  &      16.36  &     117.3 \\	   
 SDSSJ134104.1+274138	 &  235067  &	-	&  13:41:04.16   &  27:41:38.0    &   BCD   &  8576.1  &     31.12  &	   18.92  &	 16.23  &      15.56  &     117.5 \\	   
 SDSSJ134118.8+260620	 &  725697  &	-	&  13:41:18.89   &  26:06:20.3    &   BCD   &  8319.3  &     37.70  &	   13.62  &	 17.17  &      16.52  &     114.0 \\	   
 SDSSJ134138.1+244038	 &  732741  &	-	&  13:41:38.17   &  24:40:38.2    &   BCD   &  5163.9  &     19.30  &	   18.21  &	 17.32  &      16.85  &     70.74 \\	   
 SDSSJ134145.2+270016	 &  230573  &	161122  &  13:41:45.20   &  27:00:17.0    &   Sab   &  8700.3  &     65.04  &	   41.09  &	 14.69  &      13.67  &     119.2 \\	   
 SDSSJ134247.5+255322	 &  725730  &	-	&  13:42:47.53   &  25:53:22.7    &   BCD   &  8048.1  &     26.00  &	   23.47  &	 16.72  &      16.13  &     110.2 \\	   
 SDSSJ134318.0+243741	 &  -	    &	-	&  13:43:18.07   &  24:37:41.7    &   Sdm   &  8675.1  &     28.44  &	   17.37  &	 17.07  &      16.23  &     118.8 \\	   
 SDSSJ134552.9+264630	 &  230635  &  162005	&  13:45:52.90   &  26:46:30.0    &   Sbc   & 8942.7   &     45.42  &	   32.15  &	 15.13  &      14.30  &     122.5  \\	   
 SDSSJ134609.4+251254	 &  235176  &  -	&  13:46:09.40   &  25:12:54.0    &   Sc    & 8416.2   &     31.71  &	   21.69  &	 16.34  &      15.77  &     115.3  \\	   
 SDSSJ134640.5+271436	 &  238848  &	-	&  13:46:40.60   &  27:14:37.0    &   Im    &  5384.0  &     39.33  &	   19.14  &	 16.91  &      16.38  &     73.75 \\	   
 SDSSJ134704.5+245947	 &  230653  &	132010  &  13:47:04.57   &  24:59:47.4    &   Sab   &  8767.8  &     47.47  &	   46.04  &	 15.15  &      14.39  &     120.1 \\	   
 SDSSJ134737.4+262910	 &  725794  &	-	&  13:47:37.43   &  26:29:10.5    &   Sm    &  5147.7  &     23.17  &	   11.87  &	 17.38  &      16.69  &     70.52 \\	   
 SDSSJ134814.7+244639	 &  8730    &	-	&  13:48:14.79   &  24:46:39.9    &   S0    &  8232.0  &     49.44  &	   35.09  &	 15.28  &      14.13  &     112.8 \\	   
 SDSSJ134835.6+240054	 &    -     &  132016	&  13:48:35.60   &  24:00:54.0    &    E    & 6991.8   &     43.71  &	   37.14  &	 14.66  &      13.26  &     95.78  \\	   
 SDSSJ134849.1+240002	 &  732784  &  -	&  13:48:49.10   &  24:00:02.0    &   Irr   & 6988.2   &     32.5   &	   4.377  &	 17.26  &      16.62  &     95.73  \\	   
 SDSSJ134914.7+244603	 &  235285  &	-	&  13:49:14.77   &  24:46:03.1    &   Sc    &  8779.2  &     26.71  &	   21.47  &	 16.62  &      15.96  &     120.3 \\	   
 SDSSJ134918.0+240542	 &  235288  &	-	&  13:49:18.01   &  24:05:42.7    &   Pec   &  8622.9  &     51.42  &	   21.29  &	 15.62  &      15.30  &     118.1 \\	   
 SDSSJ134924.6+244527	 &  235294  &	-	&  13:49:24.67   &  24:45:27.2    &   Im    &  8252.7  &     31.96  &	   15.52  &	 17.50  &      16.71  &     113.1 \\	   
 SDSSJ134927.3+274952	 &  725824  &	-	&  13:49:27.37   &  27:49:52.1    &   Scd   &  8208.9  &     43.77  &	   39.86  &	 15.77  &      15.08  &     112.5 \\	   
 SDSSJ134941.5+243318	 &  -	    &	-	&  13:49:41.57   &  24:33:18.3    &   Sdm   &  8179.5  &     26.65  &	   13.70  &	 17.58  &      17.08  &     112.0 \\	   
 SDSSJ134947.3+243236	 &  235308  &	-	&  13:49:47.37   &  24:32:36.5    &   Sd    &  8236.5  &     50.18  &	   13.70  &	 16.75  &      16.17  &     112.8 \\	   
 SDSSJ135016.9+244940	 &  749466  &  -	&  13:50:16.90   &  24:49:40.0    &   BCD   & 8854.0   &     28.81  &	   19.80  &	 16.87  &      16.55  &     121.3  \\	   
 SDSSJ135030.8+245746	 &  -	    &	132019  &  13:50:30.80   &  24:57:46.5    &   E     &  8921.1  &     49.15  &	   41.71  &	 15.02  &      13.78  &     122.2 \\	   
 SDSSJ135030.9+245834	 &  231515  &	132019  &  13:50:31.00   &  24:58:35.0    &   E     &  8937.0  &     56.31  &	   47.77  &	 14.64  &      13.41  &     122.4 \\	   
 SDSSJ135036.8+245738	 &  -	    &	-	&  13:50:36.83   &  24:57:38.1    &   dE    &  8958.9  &     20.03  &	   15.04  &	 17.13  &      16.06  &     122.7 \\	   
 SDSSJ135051.3+270230	 &  725842  &  -	&  13:50:51.30   &  27:02:30.0    &   BCD   & 4778.1   &     32.86  &	   9.263  &	 17.70  &      17.11  &     65.45  \\	   
 SDSSJ135107.4+240105	 &  231076  &	132024  &  13:51:07.46   &  24:01:05.7    &   Sb    &  8480.1  &     58.01  &	   32.28  &	 14.87  &      13.92  &     116.2 \\	   
 SDSSJ135121.4+242220	 &  732795  &	-	&  13:51:21.46   &  24:22:20.2    &   Sdm   &  8285.7  &     52.67  &	   6.029  &	 18.19  &      17.61  &     113.5 \\	   
 SDSSJ135222.8+242803	 &  235377  &  -	&  13:52:22.80   &  24:28:03.0    &   Sbc   & 8893.8   &     31.34  &	   28.70  &	 16.25  &      15.54  &     121.8  \\	   
 SDSSJ135455.8+250721	 &  231958  &	132044  &  13:54:55.80   &  25:07:21.5    &   E     &  8746.5  &     72.48  &	   42.52  &	 14.73  &      13.38  &     119.8 \\	   
 SDSSJ135457.4+250226	 &  732815  &  -	&  13:54:57.40   &  25:02:26.0    &   Irr   & 8998.2   &     33.32  &	   32.03  &	 16.65  &      15.78  &     123.3  \\	   
 SDSSJ135503.6+250851	 &  -	    &	-	&  13:55:03.63   &  25:08:51.5    &   dS0   &  9210.3  &     32.91  &	   14.31  &	 16.73  &      15.54  &     126.2 \\	   
 SDSSJ135529.7+250424	 &  8842    &	132047  &  13:55:29.70   &  25:04:25.0    &   Sc    &  8856.0  &     142.7  &	   35.00  &	 14.79  &      13.63  &     121.3 \\	   
 SDSSJ135531.7+250735	 &  231588  &	-	&  13:55:31.79   &  25:07:35.8    &   Sbc   &  8860.8  &     41.87  &	   36.71  &	 15.67  &      15.10  &     121.4 \\	   
 SDSSJ135532.5+250427	 &  -	    &	-	&  13:55:32.52   &  25:04:27.4    &   S0    &  8610.0  &     12.19  &	   8.670  &	 15.61  &      14.45  &     117.9 \\	   
 SDSSJ135534.3+250259	 &  -	    &	132048  &  13:55:34.39   &  25:02:59.2    &   Sa    &  8749.2  &     44.79  &	   28.69  &	 15.41  &      14.34  &     119.9 \\	   
 SDSSJ135535.0+264140	 &  231016  &	-	&  13:55:35.10   &  26:41:40.9    &   BCD   &  5099.0  &     29.67  &	   18.43  &	 15.93  &      15.28  &     69.85 \\	   
 SDSSJ135536.0+251627	 &  235452  &	-	&  13:55:36.08   &  25:16:27.6    &   BCD   &  8439.0  &     24.03  &	   16.56  &	 17.11  &      16.72  &     115.6 \\	   
 SDSSJ135540.5+250910	 &  -	    &	132049  &  13:55:40.56   &  25:09:11.0    &   S0a   &  8975.4  &     69.29  &	   42.61  &	 14.86  &      13.7   &     123.0 \\	   
 SDSSJ135546.3+250906	 &  -	    &	132051  &  13:55:46.34   &  25:09:06.9    &   Sa    &  9275.7  &     77.95  &	   32.60  &	 14.84  &      13.69  &     127.1 \\	   
 SDSSJ135546.7+252226	 &  725929  &	-	&  13:55:46.70   &  25:22:26.9    &   Sb    &  8480.7  &     38.40  &	   22.29  &	 16.34  &      15.48  &     116.2 \\	   
 SDSSJ135610.6+242937	 &  8855    &	132053  &  13:56:10.60   &  24:29:37.8    &   Sab   &  8348.1  &     83.37  &	   20.01  &	 15.28  &      14.36  &     114.4 \\	   
 SDSSJ135649.1+255457	 &  725949  &	132056  &  13:56:49.15   &  25:54:57.2    &   Sa    &  8706.9  &     43.42  &	   37.38  &	 14.93  &      13.98  &     119.3 \\	   
 SDSSJ135715.3+241525	 &  8873    &	132058  &  13:57:15.40   &  24:15:26.0    &   Sab   &  8891.0  &     127.1  &	   26.34  &	 14.60  &      13.55  &     121.8 \\	   
 SDSSJ135737.7+242603	 &  235479  &	-	&  13:57:37.77   &  24:26:03.7    &   BCD   &  8699.1  &     20.40  &	   17.25  &	 17.10  &      16.62  &     119.2 \\	   
 SDSSJ135739.6+254628	 &  8879    &	132059  &  13:57:39.69   &  25:46:28.9    &   Sbc   &  8604.6  &     125.0  &	   22.61  &	 15.20  &      14.11  &     117.9 \\	   
 SDSSJ135750.4+264240	 &  725974  &	-	&  13:57:50.41   &  26:42:40.7    &   BCD   &  5076.3  &     23.12  &	   19.15  &	 16.62  &      16.12  &     69.54 \\	   
 SDSSJ140211.0+251935	 &  231608  &	132072  &  14:02:11.03   &  25:19:35.4    &   Sa    &  8831.7  &     60.05  &	   36.18  &	 15.07  &      14.16  &     121.0 \\	   
 SDSSJ140322.9+261817	 &  726051  &  -	&  14:03:22.90   &  26:18:17.0    &   S0a   & 8710.5   &     35.58  &	   22.93  &	 15.88  &      14.96  &     119.3  \\	   
 SDSSJ140350.6+252316	 &  732876  &	-	&  14:03:50.63   &  25:23:16.4    &   BCD   &  4974.9  &     21.64  &	   11.80  &	 18.08  &      17.59  &     68.15 \\	   
 SDSSJ140436.8+275406	 &  240053  &	162056  &  14:04:36.85   &  27:54:06.4    &   Sc    &  4587.3  &     66.24  &	   22.63  &	 15.43  &      14.80  &     62.84 \\	   
 SDSSJ140543.1+251352	 &  241379  &	132075  &  14:05:43.16   &  25:13:52.9    &   S0a   &  8941.5  &     56.56  &	   52.52  &	 14.71  &      13.59  &     122.5 \\	   
 SDSSJ140551.6+251537	 &  732886  &	-	&  14:05:51.66   &  25:15:37.1    &   Sm    &  8864.4  &     29.69  &	   27.33  &	 16.85  &      16.20  &     121.4 \\	   
 SDSSJ140751.0+240716	 &  726116  &  -	&  14:07:51.00   &  24:07:16.0    &   Sa    & 8738.7   &     42.37  &	   27.03  &	 16.01  &      15.21  &     119.7  \\	   
 SDSSJ140848.8+271517	 &  241596  &	162064  &  14:08:48.87   &  27:15:17.6    &   Sab   &  6748.5  &     76.70  &	   19.08  &	 15.92  &      15.18  &     92.45 \\	   
 SDSSJ141057.2+252950	 &  9073    &	133001  &  14:10:57.23   &  25:29:50.0    &   Scd   &  9295.8  &     76.85  &	   62.67  &	 14.04  &      13.03  &     127.3 \\	   
 SDSSJ141105.1+252857	 &  241189  &	-	&  14:11:05.13   &  25:28:58.0    &   Sbc   &  8837.4  &     41.71  &	   28.56  &	 16.08  &      15.38  &     121.1 \\	   
 SDSSJ141316.0+270029	 &  9101    &	163007  &  14:13:16.09   &  27:00:29.1    &   Sb    &  5289.3  &     130.3  &	   57.00  &	 13.88  &      13.04  &     72.46 \\	   
 SDSSJ141426.4+260453	 &  726292  &	-	&  14:14:26.43   &  26:04:53.8    &   BCD   &  5277.6  &     27.47  &	   15.03  &	 17.37  &      16.77  &     72.30 \\	   
 SDSSJ141501.0+264300	 &  242111  &	-	&  14:15:01.09   &  26:43:00.7    &   Sd    &  5187.3  &     77.52  &	   10.55  &	 16.47  &      15.46  &     71.06 \\	   
 SDSSJ141614.3+253244	 &  241200  &	133021  &  14:16:14.33   &  25:32:44.2    &   Sb    &  5180.1  &     71.49  &	   22.42  &	 15.08  &      14.30  &     70.96 \\	   
 SDSSJ141715.4+253353	 &  732906  &	-	&  14:17:15.48   &  25:33:53.6    &   Sdm   &  4519.5  &     69.50  &	   18.75  &	 16.48  &      15.82  &     61.91 \\	   
 SDSSJ141758.7+262445	 &  9150    &	163018  &  14:17:58.70   &  26:24:45.4    &   Sc    &  4465.8  &     87.54  &	   38.22  &	 13.48  &      12.72  &     61.18 \\	   
 SDSSJ141759.5+250812	 &  9149    &	133025  &  14:17:59.55   &  25:08:12.7    &   S0a   &  4953.9  &     98.37  &	   86.46  &	 13.12  &      12.13  &     67.86 \\	   
 SDSSJ141825.5+253006	 &  241202  &	-	&  14:18:25.60   &  25:30:06.8    &   Pec   &  4457.0  &     72.99  &	   24.44  &	 15.39  &      14.81  &     61.05 \\	   
 SDSSJ141828.4+262945	 &  732912  &  -	&  14:18:28.40   &  26:29:45.0    &   BCD   & 4377.0   &     23.31  &	   14.93  &	 16.68  &      15.94  &     59.96  \\	   
 SDSSJ141842.3+245519	 &  -	    &	-	&  14:18:42.40   &  24:55:19.8    &   BCD   &  4487.7  &     32.60  &	   23.74  &	 16.21  &      15.48  &     61.48 \\	   
 SDSSJ141847.8+245625	 &  9165    &	133030  &  14:18:47.82   &  24:56:25.4    &   Sb    &  5435.1  &     99.27  &	   30.53  &	 14.50  &      13.28  &     74.45 \\	   
 SDSSJ141901.3+245637	 &  240256  &	-	&  14:19:01.39   &  24:56:37.4    &   Sc    &  5366.7  &     61.89  &	   27.35  &	 15.64  &      15.13  &     73.52 \\	   
 SDSSJ141912.7+244755	 &  9166    &	133032  &  14:19:12.79   &  24:47:55.4    &   Sb    &  5164.5  &     128.3  &	   34.88  &	 14.13  &      13.01  &     70.75 \\	   
 SDSSJ141921.6+275223	 &  726386  &	-	&  14:19:21.68   &  27:52:23.5    &   Sc    &  8800.8  &     49.36  &	   30.90  &	 15.95  &      15.49  &     120.6 \\	   
 SDSSJ142049.0+255731	 &  241085  &	133035  &  14:20:49.04   &  25:57:31.7    &   Sb    &  4457.4  &     72.48  &	   26.97  &	 15.43  &      14.44  &     61.06 \\	   
 SDSSJ142152.8+240626	 &  241969  &	-	&  14:21:52.81   &  24:06:26.6    &   BCD   &  5248.8  &     39.78  &	   25.91  &	 15.56  &      14.82  &     71.90 \\	   
 SDSSJ142206.7+265948	 &  726428  &  -	&  14:22:06.70   &  26:59:48.0    &   Irr   & 8958.3   &     48.89  &	   30.19  &	 16.07  &      15.35  &     122.7  \\	   
 SDSSJ142250.7+244509	 &  245616  &	-	&  14:22:50.80   &  24:45:09.1    &   Im    &  4338.6  &     38.61  &	   14.23  &	 16.93  &      16.05  &     59.43 \\	   
 SDSSJ142314.5+270825	 &  726451  &  -	&  14:23:14.50   &  27:08:25.0    &   BCD   & 8856.3   &     19.97  &	   18.44  &	 16.61  &      15.36  &     121.3  \\	   
 SDSSJ142321.0+270711	 &   -      &  -	&  14:23:21.00   &  27:07:11.0    &   BCD   & 8993.4   &     31.32  &	   13.80  &	 16.99  &      16.35  &     123.2  \\	   
 SDSSJ142422.9+243650	 &  9230    &	133049  &  14:24:22.94   &  24:36:50.8    &   Sab   &  5067.0  &     153.4  &	   50.82  &	 13.51  &      12.55  &     69.41 \\	   
 SDSSJ142448.8+261339	 &  -	    &	-	&  14:24:48.86   &  26:13:39.3    &   BCD   &  4761.0  &     20.18  &	   15.50  &	 17.09  &      16.29  &     65.22 \\	   
 SDSSJ142456.6+250129	 &  9236    &	133051  &  14:24:56.60   &  25:01:29.2    &   Sbc   &  4479.0  &     105.6  &	   29.78  &	 14.88  &      14.02  &     61.36 \\	   
 SDSSJ142519.7+274030	 &  732935  &  -	&  14:25:19.70   &  27:40:30.0    &   Irr   & 8935.8   &     26.39  &	   17.28  &	 17.08  &      16.52  &     122.4  \\	   
 SDSSJ142539.4+252242	 &  240334  &	133053  &  14:25:39.40   &  25:22:42.0    &   Pec   &  4976.7  &     67.02  &	   23.96  &	 15.18  &      14.56  &     68.17 \\	   
 SDSSJ142606.0+271439	 &  732937  &  -	&  14:26:06.00   &  27:14:39.0    &   Irr   & 4826.7   &     35.03  &	   22.56  &	 17.17  &      16.71  &     66.12  \\	   
 SDSSJ142619.7+252402	 &  245731  &	-	&  14:26:19.80   &  25:24:02.9    &   BCD   &  4964.1  &     35.65  &	   28.00  &	 15.52  &      15.14  &     68.00 \\	   
 SDSSJ142725.9+253052	 &  9265    &	133059  &  14:27:25.96   &  25:30:52.1    &   S0a   &  4758.0  &     94.83  &	   34.05  &	 14.72  &      13.67  &     65.18 \\	   
 SDSSJ142727.6+275914	 &  749334  &	-	&  14:27:27.60   &  27:59:15.0    &   Im    &  7010.0  &     20.91  &	   16.55  &	 17.27  &      16.72  &     96.03 \\	   
 SDSSJ142750.3+255235	 &  -	    &	-	&  14:27:50.30   &  25:52:35.4    &   dE    &  4129.2  &     24.68  &	   22.48  &	 16.75  &      15.66  &     56.56 \\	   
 SDSSJ142750.8+255017	 &  -	    &	133060  &  14:27:50.81   &  25:50:17.1    &   S0a   &  4422.3  &     66.64  &	   37.98  &	 14.79  &      13.62  &     60.58 \\	   
 SDSSJ142755.9+255743	 &  749335  &	-	&  14:27:56.00   &  25:57:43.9    &   Sc    &  5095.0  &     35.85  &	   25.03  &	 16.51  &      16.09  &     69.79 \\	   
 SDSSJ142758.8+255158	 &  241495  &	-	&  14:27:58.86   &  25:51:58.8    &   Scd   &  4602.3  &     57.82  &	   17.83  &	 16.27  &      15.75  &     63.05 \\	   
 SDSSJ142759.9+271419	 &  240383  &	-	&  14:27:59.97   &  27:14:19.5    &   Sd    &  4094.1  &     60.99  &	   13.46  &	 16.45  &      15.74  &     56.08 \\	   
 SDSSJ142800.2+253244	 &  245775  &	-	&  14:28:00.29   &  25:32:44.8    &   Pec   &  4497.6  &     50.02  &	   19.67  &	 16.03  &      15.69  &     61.61 \\	   
 SDSSJ142805.1+254949	 &  -	    &	-	&  14:28:05.11   &  25:49:49.7    &   dS0   &  4545.9  &     35.96  &	   29.01  &	 16.24  &      15.18  &     62.27 \\	   
 SDSSJ142807.2+255207	 &  -	    &	133062  &  14:28:07.23   &  25:52:07.6    &   S0    &  4377.3  &     69.33  &	   36.82  &	 13.88  &      12.66  &     59.96 \\	   
 SDSSJ142808.5+264057	 &  732944  &	-	&  14:28:08.59   &  26:40:57.9    &   Sd    &  4653.6  &     71.80  &	   17.51  &	 16.09  &      15.23  &     63.75 \\	   
 SDSSJ142810.0+265608	 &  240384  &	163056  &  14:28:10.03   &  26:56:08.8    &   Sc    &  4424.4  &     66.93  &	   34.43  &	 15.35  &      14.74  &     60.61 \\	   
 SDSSJ142831.6+272432	 &  9283    &	163058  &  14:28:31.70   &  27:24:33.0    &   Sa    &  4351.0  &     169.2  &	   63.68  &	 12.82  &      11.57  &     59.60 \\	   
 SDSSJ142846.6+271502	 &  -	    &	-	&  14:28:46.66   &  27:15:02.4    &   Sab   &  4419.9  &     47.44  &	   21.81  &	 15.46  &      14.47  &     60.55 \\	   
 SDSSJ142852.8+275003	 &  726607  &	-	&  14:28:52.82   &  27:50:03.9    &   Pec   &  4670.7  &     42.27  &	   29.88  &	 15.96  &      15.50  &     63.98 \\	   
 SDSSJ142857.0+253312	 &  9294    &	133070  &  14:28:57.00   &  25:33:12.3    &   Sbc   &  4135.5  &     89.36  &	   49.30  &	 14.53  &      13.75  &     56.65 \\	   
 SDSSJ142907.7+272646	 &  240406  &	-	&  14:29:07.77   &  27:26:46.0    &   Pec   &  4266.0  &     36.66  &	   31.24  &	 16.14  &      15.61  &     58.44 \\	   
 SDSSJ142931.3+260306	 &  -	    &	-	&  14:29:31.39   &  26:03:06.8    &   Im    &  3970.5  &     21.68  &	   11.91  &	 17.78  &      17.10  &     54.39 \\	   
 SDSSJ142936.1+260349	 &  240410  &	-	&  14:29:36.20   &  26:03:49.9    &   Sbc   &  4900.8  &     34.53  &	   27.48  &	 15.70  &      15.16  &     67.13 \\	   
 SDSSJ143002.4+245305	 &  245825  &	-	&  14:30:02.43   &  24:53:05.7    &   Sbc   &  4616.1  &     36.37  &	   33.18  &	 16.25  &      15.48  &     63.23 \\	   
 SDSSJ143011.1+273154	 &  9317    &	163067  &  14:30:11.12   &  27:31:54.2    &   Sc    &  4432.8  &     79.43  &	   75.86  &	 14.11  &      13.39  &     60.72 \\	   
 SDSSJ143100.6+252924	 &  9340    &	133081  &  14:31:00.68   &  25:29:24.3    &   Sd    &  4554.3  &     67.86  &	   62.09  &	 14.48  &      13.76  &     62.39 \\	   
 SDSSJ143103.9+262706	 &  242166  &  -	&  14:31:03.90   &  26:27:06.0    &   Irr   & 4210.5   &     34.85  &	   13.36  &	 17.46  &      16.96  &     57.68  \\	   
 SDSSJ143106.1+252118	 &  9342    &	133082  &  14:31:06.14   &  25:21:18.4    &   Sb    &  4505.1  &     137.8  &	   39.54  &	 14.07  &      12.97  &     61.71 \\	   
 SDSSJ143108.8+271412	 &  240425  &	163071  &  14:31:08.88   &  27:14:12.3    &   Pec   &  4499.4  &     55.89  &	   25.92  &	 14.55  &      14.36  &     61.64 \\	   
 SDSSJ143146.8+253259	 &  726671  &	-	&  14:31:46.87   &  25:32:59.7    &   Sd    &  4744.5  &     41.85  &	   8.654  &	 17.41  &      16.78  &     64.99 \\	   
 SDSSJ143215.0+261935	 &  241971  &	-	&  14:32:15.10   &  26:19:35.8    &   Pec   &  4797.0  &     48.10  &	   34.32  &	 15.13  &      14.56  &     65.71 \\	   
 SDSSJ143227.4+272538	 &  240445  &	163076  &  14:32:27.42   &  27:25:38.8    &   Sbc   &  4260.3  &     42.32  &	   39.40  &	 14.52  &      13.94  &     58.36 \\	   
 SDSSJ143233.4+251552	 &  732960  &	-	&  14:32:33.41   &  25:15:52.6    &   BCD   &  4338.3  &     24.22  &	   21.84  &	 16.74  &      16.05  &     59.43 \\	   
 SDSSJ143317.1+254221	 &  732965  &	-	&  14:33:17.19   &  25:42:21.7    &   Im    &  4821.0  &     26.82  &	   12.51  &	 17.70  &      17.31  &     66.04 \\	   
 SDSSJ143320.0+250300	 &  732966  &  -	&  14:33:20.00   &  25:03:00.0    &   Irr   & 4328.1   &     26.42  &	   20.81  &	 17.00  &      16.91  &     59.29  \\	   
 SDSSJ143320.5+261228	 &  241204  &	-	&  14:33:20.58   &  26:12:28.6    &   Sc    &  4817.1  &     88.37  &	   32.86  &	 15.03  &      14.43  &     65.99 \\	   
 SDSSJ143326.4+253917	 &  726697  &	-	&  14:33:26.49   &  25:39:17.1    &   BCD   &  4920.3  &     23.57  &	   17.64  &	 16.97  &      16.25  &     67.40 \\	   
 SDSSJ143412.6+252804	 &  9378    &	133088  &  14:34:12.65   &  25:28:04.0    &   Sbc   &  4965.3  &     45.09  &	   27.45  &	 13.91  &      12.92  &     68.02 \\	   
 SDSSJ143417.1+271705	 &  732972  &	-	&  14:34:17.14   &  27:17:05.7    &   Im    &  4464.9  &     41.69  &	   28.63  &	 16.27  &      15.73  &     61.16 \\	   
 SDSSJ143437.2+240833	 &  245949  &	-	&  14:34:37.22   &  24:08:33.4    &   Sc    &  6036.3  &     99.01  &	   15.31  &	 16.31  &      15.69  &     82.69 \\	   
 SDSSJ143448.7+240007	 &  245955  &	-	&  14:34:48.77   &  24:00:07.4    &   Im    &  7824.0  &     23.21  &	   17.77  &	 17.49  &      16.89  &     107.2 \\	   
 SDSSJ143705.1+245841	 &  240532  &	133097  &  14:37:05.17   &  24:58:41.2    &   S0a   &  4397.1  &     92.97  &	   25.89  &	 15.16  &      14.15  &     60.23 \\	   
 SDSSJ143937.2+243218	 &  9449    &	134009  &  14:39:37.27   &  24:32:18.6    &   Sbc   &  4476.3  &     89.97  &	   19.37  &	 15.33  &      14.49  &     61.32 \\	   
 SDSSJ143953.4+255809	 &  733018  &  -	&  14:39:53.40   &  25:58:09.0    &   Irr   & 4771.2   &     23.78  &	   19.99  &	 17.25  &      16.80  &     65.36  \\	   
 SDSSJ143958.7+242105	 &  242173  &	-	&  14:39:58.72   &  24:21:05.1    &   Sdm   &  4481.1  &     43.97  &	   37.04  &	 16.17  &      15.71  &     61.38 \\	   
 SDSSJ144033.9+273300	 &  733031  &	-	&  14:40:33.95   &  27:33:00.0    &   BCD   &  4590.0  &     27.51  &	   20.00  &	 17.12  &      16.52  &     62.88 \\	   
 SDSSJ144217.9+253033	 &  241234  &	134016  &  14:42:17.92   &  25:30:33.5    &   Sa    &  7888.2  &     51.75  &	   35.26  &	 14.76  &      13.9   &     108.1 \\	   
 SDSSJ144254.1+241236	 &  249390  &  -	&  14:42:54.10   &  24:12:36.0    &   BCD   & 5644.0   &     12.20  &	   8.033  &	 18.18  &      17.46  &     77.32  \\	   
 SDSSJ144532.8+254105	 &  242167  &	-	&  14:45:32.88   &  25:41:05.8    &   Sm    &  4241.4  &     44.00  &	   34.74  &	 15.93  &      15.56  &     58.10 \\	   
 SDSSJ144633.7+254209	 &  242174  &  -	&  14:46:33.70   &  25:42:09.0    &   Irr   & 4236.3   &     20.75  &	   16.01  &	 16.84  &      16.37  &     58.03  \\	   
 SDSSJ144709.4+245009	 &  9527    &	-	&  14:47:09.41   &  24:50:09.4    &   Sd    &  4401.6  &     59.19  &	   16.84  &	 15.87  &      15.38  &     60.30 \\	   
 SDSSJ144931.5+273753	 &  -	    &	-	&  14:49:31.58   &  27:37:53.9    &   BCD   &  8873.1  &     14.63  &	   13.82  &	 17.96  &      17.05  &     121.5 \\	   
 SDSSJ144954.2+274202	 &  246210  &  -	&  14:49:54.20   &  27:42:02.0    &   Sb    & 8877.0   &     39.34  &	   37.37  &	 15.81  &      14.97  &     121.6  \\	   
 SDSSJ145034.1+244917	 &  240764  &	134042  &  14:50:34.10   &  24:49:17.4    &   Sbc   &  6213.6  &     70.08  &	   28.66  &	 15.38  &      14.98  &     85.12 \\	   
 SDSSJ145332.8+240034	 &  733225  &	-	&  14:53:32.83   &  24:00:34.5    &   S0a   &  5240.1  &     29.04  &	   27.55  &	 16.42  &      15.18  &     71.78 \\	   
 SDSSJ145444.7+240545	 &  9594    &	134054  &  14:54:44.70   &  24:05:46.0    &   Scd   &  5186.0  &     63.32  &	   53.36  &	 14.53  &      13.72  &     71.04 \\	   
 SDSSJ145535.6+243003	 &  733261  &	-	&  14:55:35.64   &  24:30:03.9    &   Sd    &  5027.7  &     50.64  &	   14.18  &	 16.91  &      16.49  &     68.87 \\	   
 SDSSJ145547.4+245403	 &  733265  &	-	&  14:55:47.45   &  24:54:03.9    &   BCD   &  5013.3  &     15.42  &	   13.75  &	 17.50  &      17.18  &     68.68 \\	   
 SDSSJ145552.3+244310	 &  9606    &	-	&  14:55:52.33   &  24:43:10.9    &   Sb    &  4834.2  &     74.39  &	   24.99  &	 15.60  &      14.40  &     66.22 \\	   
 SDSSJ145803.8+250047	 &  733312  &	-	&  14:58:03.83   &  25:00:47.4    &   BCD   &  4185.3  &     21.08  &	   10.15  &	 17.73  &      17.10  &     57.33 \\	   
 SDSSJ145817.8+244254	 &  749490  &	-	&  14:58:17.90   &  24:42:54.7    &   Sc    &  4854.0  &     59.96  &	   18.72  &	 16.42  &      15.79  &     66.49 \\	   
 SDSSJ145836.4+242240	 &  733326  &	-	&  14:58:36.47   &  24:22:40.6    &   Sab   &  5186.7  &     38.09  &	   13.93  &	 16.42  &      15.32  &     71.05 \\	   
 SDSSJ145934.3+270658	 &  9644    &	164050  &  14:59:34.33   &  27:06:58.5    &   Sa    &  6670.8  &     80.63  &	   75.04  &	 14.45  &      13.54  &     91.38 \\	   
 SDSSJ150145.1+260014	 &  733380  &	-	&  15:01:45.13   &  26:00:14.2    &   Im    &  6789.3  &     31.35  &	   17.86  &	 17.36  &      16.60  &     93.00 \\	   
 SDSSJ150153.6+255751	 &  9662    &	134066  &  15:01:53.70   &  25:57:52.0    &   Sab   &  6620.0  &     98.98  &	   62.73  &	 13.47  &      12.55  &     90.68 \\	   
 SDSSJ150448.9+251405	 &  733465  &	-	&  15:04:48.96   &  25:14:05.1    &   Sd    &  4488.0  &     29.13  &	   11.10  &	 17.73  &      16.94  &     61.48 \\	   
 SDSSJ150609.3+254658	 &  9705    &	135011  &  15:06:09.37   &  25:46:58.0    &   S0a   &  6651.6  &     68.73  &	   41.73  &	 14.55  &      13.42  &     91.12 \\	   
 SDSSJ151204.6+253745	 &  733590  &	-	&  15:12:04.63   &  25:37:45.0    &   Sdm   &  6688.5  &     56.87  &	   23.05  &	 16.43  &      15.57  &     91.62 \\	   
 SDSSJ151211.6+243344	 &  727025  &	-	&  15:12:11.61   &  24:33:44.2    &   BCD   &  7592.1  &     32.03  &	   13.56  &	 17.10  &      17.14  &     104.0 \\	   
 SDSSJ151357.3+271516	 &  733612  &  -	&  15:13:57.30   &  27:15:16.0    &   Sm    & 6777.6   &     31.92  &	   9.639  &	 18.02  &      17.56  &     92.84  \\	   
 SDSSJ151408.2+254158	 &  250366  &	135030  &  15:14:08.23   &  25:41:58.6    &   Sbc   &  6678.0  &     96.75  &	   17.82  &	 15.57  &      14.26  &     91.48 \\	   
 SDSSJ151433.2+254621	 &  733620  &	135035  &  15:14:33.29   &  25:46:21.5    &   Sab   &  6723.3  &     46.38  &	   19.39  &	 15.70  &      14.79  &     92.10 \\	   
 SDSSJ151441.9+254301	 &  733623  &	-	&  15:14:41.95   &  25:43:01.6    &   Sd    &  6832.8  &     90.14  &	   12.33  &	 16.58  &      15.96  &     93.60 \\	   
 SDSSJ151530.7+252720	 &  252011  &	135038  &  15:15:30.75   &  25:27:20.4    &   Sbc   &  6770.1  &     52.70  &	   37.82  &	 15.08  &      14.38  &     92.74 \\	   
 SDSSJ151618.6+245209	 &  250405  &	135039  &  15:16:18.66   &  24:52:09.6    &   Pec   &  6854.4  &     59.30  &	   17.98  &	 14.89  &      14.43  &     93.90 \\	   
 SDSSJ151618.8+245040	 &  -	    &	-	&  15:16:18.85   &  24:50:40.0    &   Sb    &  6760.0  &     34.32  &	   19.69  &	 16.11  &      15.46  &     92.60 \\	   
 SDSSJ151659.1+242917	 &  250425  &	-	&  15:16:59.15   &  24:29:17.4    &   BCD   &  6507.3  &     33.74  &	   29.88  &	 14.95  &      14.24  &     89.14 \\	   
 SDSSJ152057.6+242637	 &  733690  &	-	&  15:20:57.62   &  24:26:37.2    &   Im    &  5461.5  &     25.87  &	   21.88  &	 17.07  &      16.41  &     74.82 \\	   
 SDSSJ153033.7+251540	 &  727136  &	-	&  15:30:33.75   &  25:15:40.7    &   Sbc   &  6813.6  &     65.55  &	   15.48  &	 16.14  &      15.38  &     93.34 \\	   
 SDSSJ153035.8+264408	 &  733730  &	-	&  15:30:35.84   &  26:44:08.5    &   Sbc   &  7168.5  &     52.30  &	   11.90  &	 16.88  &      15.86  &     98.20 \\	   
 SDSSJ153909.5+244951	 &  727221  &	-	&  15:39:09.58   &  24:49:51.0    &   BCD   &  4876.2  &     35.90  &	   15.39  &	 16.36  &      15.67  &     66.80 \\	   
 SDSSJ153926.0+245636	 &  727227  &	-	&  15:39:26.07   &  24:56:36.9    &   Pec   &  6797.7  &     40.22  &	   23.27  &	 15.87  &      15.13  &     93.12 \\	   
 SDSSJ153927.6+245651	 &  -	    &	136042  &  15:39:27.60   &  24:56:52.0    &   Sb    &  6931.0  &     53.82  &	   38.59  &	 14.80  &      13.80  &     94.95 \\	   
 SDSSJ154037.0+262055	 &  252480  &	166029  &  15:40:37.04   &  26:20:55.4    &   Sb    &  4080.9  &     61.40  &	   30.23  &	 15.67  &      15.00  &     55.90 \\	   
 SDSSJ154253.0+242613	 &  727252  &  -	&  15:42:53.00   &  24:26:13.0    &   Irr   & 6988.8   &     29.83  &	   19.96  &	 16.73  &      16.45  &     95.74  \\	   
 SDSSJ154311.0+240709	 &  727256  &	-	&  15:43:11.08   &  24:07:09.6    &   Sb    &  7221.0  &     37.72  &	   26.72  &	 16.12  &      15.49  &     98.92 \\	   
 SDSSJ154454.9+242121	 &  727273  &	-	&  15:44:54.91   &  24:21:21.4    &   Sc    &  6756.9  &     41.18  &	   34.35  &	 15.95  &      15.52  &     92.56 \\	   
 SDSSJ154523.2+243024	 &  251210  &	136068  &  15:45:23.27   &  24:30:24.3    &   Sb    &  6907.2  &     57.68  &	   35.01  &	 15.12  &      14.19  &     94.62 \\	   
 SDSSJ154814.8+261650	 &  255016  &  -	&  15:48:14.80   &  26:16:50.0    &   BCD   & 6723.6   &     28.35  &	   11.17  &	 17.24  &      16.74  &     92.10  \\	   
 SDSSJ154929.0+245236	 &  727310  &	-	&  15:49:29.10   &  24:52:36.9    &   Sbc   &  7062.9  &     39.67  &	   26.66  &	 16.28  &      15.60  &     96.75 \\	   
 SDSSJ155108.3+254320	 &  10063   &	-	&  15:51:08.40   &  25:43:20.6    &   Pec   &  6483.0  &     57.19  &	   15.57  &	 16.29  &      15.63  &     88.81 \\	   
 SDSSJ155113.2+254206	 &  10064   &	136098  &  15:51:13.28   &  25:42:06.9    &   S0    &  6450.0  &     91.58  &	   35.55  &	 14.45  &      13.17  &     88.36 \\	   
 SDSSJ155128.6+254912	 &  749351  &	-	&  15:51:28.66   &  25:49:12.6    &   Im    &  6655.8  &     47.83  &	   17.36  &	 16.99  &      16.20  &     91.18 \\	   
 SDSSJ155153.0+255841	 &  252190  &	136102  &  15:51:53.04   &  25:58:42.0    &   Sb    &  6605.4  &     86.46  &	   39.82  &	 15.22  &      14.46  &     90.48 \\	   
 SDSSJ155333.7+255012	 &  749353  &	-	&  15:53:33.80   &  25:50:12.8    &   Sd    &  7112.0  &     45.15  &	   11.19  &	 17.32  &      16.61  &     97.42 \\	   
 SDSSJ155554.8+265759	 &  10096   &	167004  &  15:55:54.86   &  26:57:59.4    &   Sbc   &  6514.5  &     83.43  &	   37.76  &	 14.58  &      13.67  &     89.24 \\	   
 SDSSJ155652.6+243942	 &  255250  &	-	&  15:56:52.67   &  24:39:42.6    &   Sc    &  7431.0  &     60.78  &	   11.28  &	 16.30  &      15.28  &     101.8 \\	   
 SDSSJ155843.6+264905	 &  251402  &	167009  &  15:58:43.70   &  26:49:05.3    &   S0a   &  4252.8  &     69.32  &	   46.95  &	 14.35  &      13.21  &     58.26 \\	   
\label{tab:bas1}       
\end{longtable}        
%\end{longtab}          
\normalsize

\newpage
\scriptsize
\tiny
%\begin{longtab}
\begin{longtable}{ccccccccccccccc}
\caption{$H\alpha$ observational specifications of the 724 target galaxies.}\\
\hline\hline
& & & & & \multicolumn{6}{l}{ON}& \multicolumn{4}{l}{OFF}\\ 
\hline
 jName      & AGC      & CGCG	&  Date    &	  Filter       & $T_{\rm exp}$  & $N_{\rm exp}$ & A.M. &  $\log(Zp)$		   & Seeing    & $T_{\rm exp}$ & $N_{\rm exp}$  &   Seeing   & $n$   \\
	    &	       &	&  yymmdd  &	   {\AA}       & sec		&		&      &  $\rm erg~cm^{-2}~s^{-1}$ & arcsec    &  sec	       &		&   arcsec   &       \\
 (1)	    & (2)      & (3)	&  (4)     &	    (5)        & (6)		&  (7)  	& (8)  & (9)			   & (10)      &  (11)         & (12)		&  (13)      & (14)  \\
\hline 
\endfirsthead
\caption{continued.}\\
\hline\hline
& & & & & \multicolumn{6}{l}{ON}& \multicolumn{4}{l}{OFF}\\ 
\hline
 jName      & AGC      & CGCG	&  Date    &	  Filter       & $T_{\rm exp}$  & $N_{\rm exp}$ & A.M. &  $\log(Zp)$		   & Seeing    & $T_{\rm exp}$ & $N_{\rm exp}$  &   Seeing   & $n$   \\
	    &	       &	&  yymmdd  &	   {\AA}       & sec		&		&      &  $\rm erg~cm^{-2}~s^{-1}$ & arcsec    &  sec	       &		&   arcsec   &       \\
 (1)	    & (2)      & (3)	&  (4)     &	    (5)        & (6)		&  (7)  	& (8)  & (9)			   & (10)      &  (11)         & (12)		&  (13)      & (14)  \\
\hline
\endhead
\hline
\endfoot     
  SDSSJ100016.4+244850    &   721965  &   -	   &  2014-04-28  &	   6723        &  600	 &    3  &   1.007   &    -15.36    &	 1.5   &     60    &	3     &   1.5  &   0.80    \\	    
  SDSSJ100415.8+241416    &   721890  &   -	   &  2011-03-27  &	   6730        &  600	 &    3  &   1.098   &    -14.65    &	 1.7   &    300    &	1     &   1.8  &   0.18    \\	    
  SDSSJ100445.2+255832    &   -       &   -	   &  2013-04-08  &	   6723        &  300	 &    3  &   1.006   &    -15.41    &	 1.6   &    60     &	3     &   1.7  &   0.40    \\	    
  SDSSJ100531.9+254758    &   721912  &   -	   &  2012-03-24  &	   6683        &  600	 &    3  &   1.030   &    -15.25    &	 2.1   &    180    &	3     &   2.1  &   0.29    \\	    
  SDSSJ100534.4+273051    &   5437    &   -	   &  2011-03-28  &	   6723        &  600	 &    3  &   1.036   &    -15.35    &	 1.9   &    180    &	1     &   1.6  &   0.15    \\	    
  SDSSJ100723.0+244558    &   721938  &   -	   &  2012-04-17  &	   6723        &  600	 &    3  &   1.033   &       -      &	 1.6   &    60     &	5     &   1.4  &   1.09    \\	    
  SDSSJ100909.7+273550    &   721947  &   -	   &  2011-04-02  &	   6730        &  600	 &    3  &   1.002   &    -14.61    &	 1.1   &    300    &	3     &   1.5  &   0.19    \\	    
  SDSSJ101023.6+270702    &   721960  &   -	   &  2011-04-03  &	   6730        &  600	 &    3  &   1.082   &    -14.47    &	 2.2   &    300    &	1     &   2.1  &   0.17    \\	    
  SDSSJ101027.9+275721    &   5484    &   153027   &  2011-03-25  &	   6690        &  600	 &    3  &   1.213   &    -14.66    &	 1.8   &    300    &	1     &   1.6  &   0.16    \\	    
  SDSSJ101040.3+242450    &   5488    &   123020   &  2011-04-06  &	   6730        &  600	 &    3  &   1.061   &    -14.60    &	 1.3   &    300    &	1     &   1.4  &   0.16    \\	    
  SDSSJ101049.1+272019    &   721965  &   -	   &  2013-05-11  &	   6683        &  600	 &    3  &   1.097   &    -15.37    &	 1.7   &    120    &	3     &   1.5  &   0.43    \\	    
  SDSSJ101058.8+253015    &   721966  &   -	   &  2011-03-29  &	   6683        &  300	 &    3  &   1.093   &    -15.36    &	 2.1   &    180    &	1     &   1.6  &   0.13    \\	    
  SDSSJ101217.6+275143    &   5499    &   153029   &  2011-03-25  &	   6683        &  300	 &    3  &   1.023   &    -15.36    &	 2.6   &    180    &	1     &   2.2  &   0.27    \\	    
  SDSSJ101442.9+244235    &   731440  &   -	   &  2013-04-07  &	   6723        &  360	 &    3  &   1.027   &    -15.41    &	 2.2   &    60     &	3     &   3.2  &   0.42    \\	    
  SDSSJ101532.7+244325    &   731441  &   -	   &  2012-03-27  &	   6683        &  600	 &    3  &   1.074   &    -15.19    &	 2.2   &    180    &	3     &   2.1  &   0.27    \\	    
  SDSSJ101608.6+243831    &   722014  &   -	   &  2011-03-26  &	   6723        &  300	 &    3  &   1.145   &    -15.35    &	 1.8   &    180    &	1     &   1.8  &   0.13    \\	    
  SDSSJ101620.8+244523    &   201773  &   -	   &  2011-03-28  &	   6730        &  600	 &    3  &   1.227   &    -14.66    &	 1.6   &    300    &	1     &   1.2  &   0.18    \\	    
  SDSSJ101901.9+250214    &   722056  &   -	   &  2011-03-27  &	   6723        &  420	 &    3  &   1.025   &    -15.35    &	 2.1   &    180    &	1     &   2.0  &   0.20    \\	    
  SDSSJ102003.6+253418    &   -       &   -	   &  2013-04-13  &	   6683        &  300	 &    3  &   1.007   &    -15.41    &	 1.8   &    60     &	3     &   2.1  &   0.55    \\	    
  SDSSJ102011.0+274901    &   5580    &   154003   &  2011-03-25  &	   6690        &  600	 &    3  &   1.105   &    -14.66    &	 3.0   &    300    &	1     &   2.3  &   0.16    \\	    
  SDSSJ102016.6+243550    &   722076  &   -	   &  2013-04-08  &	   6683        &  300	 &    3  &   1.049   &    -15.41    &	 1.8   &    60     &	3     &   1.6  &   0.39    \\	    
  SDSSJ102021.9+243251    &   722077  &   -	   &  2014-04-25  &	   6683        &  420	 &    3  &   1.007   &    -15.36    &	 1.6   &     60    &	3     &   1.4  &   0.55    \\	    
  SDSSJ102042.5+245517    &   -       &   -	   &  2013-04-13  &	   6723        &  300	 &    3  &   1.020   &    -15.41    &	 1.6   &    60     &	3     &   1.7  &   0.36    \\	    
  SDSSJ102200.3+255221    &   201373  &   -	   &  2011-03-29  &	   6723        &  300	 &    3  &   1.073   &    -15.35    &	 1.9   &    180    &	1     &   1.8  &   0.13    \\	    
  SDSSJ102209.2+241430    &   722130  &   -	   &  2011-04-02  &	   6730        &  600	 &    3  &   1.011   &    -14.61    &	 1.0   &    300    &	1     &   1.3  &   0.17    \\	    
  SDSSJ102350.2+261302    &   722161  &   -	   &  2013-04-12  &	   6683        &  420	 &    3  &   1.018   &    -15.41    &	 1.3   &    60     &	3     &   1.2  &   0.56    \\	    
  SDSSJ102423.6+265645    &   722174  &   -	   &  2012-04-23  &	   6683        &  300	 &    3  &   1.026   &    -15.33    &	 1.3   &    60     &	3     &   1.3  &   0.40    \\	    
  SDSSJ102425.9+242428    &   722177  &   -	   &  2011-03-31  &	   6723        &  420	 &    3  &   1.126   &    -15.35    &	 1.6   &    180    &	1     &   1.7  &   0.19    \\	    
  SDSSJ102429.6+242523    &   -       &   -	   &  2011-03-31  &	   6723        &  420	 &    3  &   1.126   &    -15.35    &	 1.7   &    180    &	1     &   1.7  &   0.19    \\	    
  SDSSJ102432.0+241413    &   201401  &   124019   &  2013-04-08  &	   6723        &  300	 &    6  &   1.032   &    -15.41    &	 1.4   &    60     &	6     &   1.5  &   0.28    \\	    
  SDSSJ102613.7+275307    &   5647    &   154014   &  2011-03-26  &	   6723        &  420	 &    3  &   1.024   &    -15.35    &	 2.0   &    180    &	1     &   1.7  &   0.16    \\	    
  SDSSJ102715.8+253106    &   202047  &   -	   &  2011-03-31  &	   6723        &  480	 &    3  &   1.069   &    -15.35    &	 1.7   &    180    &	1     &   1.6  &   0.22    \\	    
  SDSSJ102744.0+270836    &   5670    &   -	   &  2012-04-17  &	   6723        &  420	 &    3  &   1.015   &    -15.33    &	 1.7   &    60     &	3     &   1.4  &   0.54    \\	    
  SDSSJ102826.7+242437    &   731453  &   -	   &  2012-04-20  &	   6723        &  420	 &    3  &   1.007   &    -15.33    &	 1.2   &    60     &	3     &   1.1  &   0.54    \\	    
  SDSSJ102852.0+264734    &   722227  &   -	   &  2011-03-28  &	   6683        &  420	 &    3  &   1.025   &    -15.36    &	 1.8   &    180    &	1     &   1.8  &   0.19    \\	    
  SDSSJ102852.7+262011    &   5679    &   154018   &  2011-03-27  &	   6730        &  600	 &    3  &   1.057   &    -14.65    &	 1.8   &    300    &	1     &   2.0  &   0.18    \\	    
  SDSSJ102912.6+252351    &   722231  &   -	   &  2011-03-27  &	   6723        &  600	 &    3  &   1.170   &    -15.35    &	 2.4   &    180    &	1     &   2.0  &   0.27    \\	    
  SDSSJ102916.8+260557    &   5684    &   124029   &  2011-03-26  &	   6690        &  600	 &    3  &   1.044   &    -14.65    &	 3.0   &    300    &	1     &   2.1  &   0.15    \\	    
  SDSSJ102923.0+260413    &   -       &   -	   &  2011-03-26  &	   6690        &  600	 &    3  &   1.044   &    -14.65    &	 3.0   &    300    &	1     &   2.1  &   0.15    \\	    
  SDSSJ103019.7+261607    &   208384  &   -	   &  2011-03-29  &	   6723        &  600	 &    3  &   1.046   &    -15.35    &	 1.7   &    300    &	1     &   1.5  &   0.17    \\	    
  SDSSJ103103.6+255449    &   -       &   -	   &  2012-04-21  &	   6723        &  420	 &    3  &   1.006   &    -15.33    &	 1.4   &    60     &	3     &   1.6  &   0.51    \\	    
  SDSSJ103105.5+255258    &   -       &   -	   &  2012-04-21  &	   6723        &  420	 &    3  &   1.006   &    -15.33    &	 1.4   &    60     &	3     &   1.6  &   0.51    \\	    
  SDSSJ103115.9+255138    &   722257  &   -	   &  2012-04-21  &	   6723        &  420	 &    3  &   1.006   &    -15.33    &	 1.4   &    60     &	3     &   1.6  &   0.51    \\	    
  SDSSJ103118.6+255112    &   -       &   124033   &  2012-04-21  &	   6723        &  420	 &    3  &   1.006   &    -15.33    &	 1.4   &    60     &	3     &   1.6  &   0.51    \\	    
  SDSSJ103129.9+245209    &   5711    &   124034   &  2011-03-27  &	   6723        &  600	 &    3  &   1.080   &    -15.35    &	 2.7   &    180    &	3     &   2.3  &   0.19    \\	    
  SDSSJ103138.8+255902    &   5713    &   124035   &  2011-03-28  &	   6730        &  600	 &    3  &   1.119   &    -14.66    &	 2.5   &    300    &	1     &   1.5  &   0.18    \\	    
  SDSSJ103216.0+252019    &   731458  &   -	   &  2014-04-25  &	   6723        &  600	 &    3  &   1.009   &    -15.36    &	 1.4   &     60    &	3     &   1.1  &   0.80    \\	    
  SDSSJ103227.2+254420    &   731459  &   -	   &  2013-04-11  &	   6723        &  420	 &    3  &   1.067   &    -15.41    &	 1.8   &    60     &	3     &   2.1  &   0.55    \\	    
  SDSSJ103353.6+240119    &   202002  &   124037   &  2012-04-18  &	   6683        &  360	 &    3  &   1.019   &    -15.33    &	 1.3   &    60     &	3     &   1.3  &   0.47    \\	    
  SDSSJ103509.4+250217    &   722317  &   124039   &  2013-04-09  &	   6683        &  360	 &    3  &   1.035   &    -15.41    &	 3.5   &    60     &	3     &   4.0  &   0.50    \\	    
  SDSSJ103819.0+242239    &   749414  &   -	   &  2013-04-11  &	   6683        &  300	 &    3  &   1.019   &    -15.41    &	 1.7   &    60     &	3     &   1.5  &   0.39    \\	    
  SDSSJ103934.0+270302    &   731468  &   -	   &  2013-05-12  &	   6723        &  600	 &    3  &   1.024   &    -15.35    &	 1.7   &    120    &	4     &   1.7  &   0.45    \\	    
  SDSSJ103939.0+251921    &   5800    &   124049   &  2011-03-26  &	   6683        &  300	 &    3  &   1.145   &    -15.36    &	 2.1   &    180    &	1     &   1.8  &   0.28    \\	    
  SDSSJ103942.3+264338    &   200506  &   154037   &  2011-04-05  &	   6690        &  600	 &    3  &   1.069   &    -14.58    &	 1.4   &    300    &	1     &   1.2  &   0.16    \\	    
  SDSSJ103953.2+272239    &   731470  &   -	   &  2011-03-26  &	   6683        &  600	 &    3  &   1.080   &    -15.36    &	 2.0   &    300    &	1     &   2.0  &   0.16    \\	    
  SDSSJ103957.9+240528    &   5803    &   124051   &  2011-03-28  &	   6730        &  600	 &    3  &   1.064   &    -14.66    &	 2.6   &    300    &	1     &   2.1  &   0.17    \\	    
  SDSSJ104022.9+272717    &   722438  &   -	   &  2013-04-10  &	   6723        &  420	 &    3  &   1.013   &    -15.41    &	 2.3   &    60     &	3     &   2.2  &   0.53    \\	    
  SDSSJ104039.3+244525    &   731471  &   -	   &  2013-04-12  &	   6683        &  480	 &    3  &   1.008   &    -15.41    &	 1.3   &    60     &	3     &   1.3  &   0.57    \\	    
  SDSSJ104107.3+255825    &   722456  &   -	   &  2013-04-10  &	   6683        &  360	 &    3  &   1.005   &    -15.41    &	 2.4   &    60     &	3     &   2.2  &   0.47    \\	    
  SDSSJ104244.6+265036    &   200539  &   154040   &  2013-04-09  &	   6683        &  300	 &    3  &   1.015   &    -15.41    &	 3.7   &    60     &	3     &   4.7  &   0.39    \\	    
  SDSSJ104331.4+251524    &   722499  &   -	   &  2012-04-23  &	   6683        &  300	 &    3  &   1.015   &    -15.33    &	 1.4   &    60     &	3     &   1.2  &   0.38    \\	    
  SDSSJ104401.8+262606    &   722504  &   -	   &  2013-04-11  &	   6723        &  300	 &    3  &   1.007   &    -15.41    &	 1.7   &    60     &	3     &   1.6  &   0.33    \\	    
  SDSSJ104431.7+260508    &   201194  &   -	   &  2013-04-13  &	   6683        &  480	 &    3  &   1.016   &    -15.41    &	 1.5   &    60     &	3     &   1.5  &   0.62    \\	    
  SDSSJ104436.9+261054    &   5855    &   124064   &  2011-03-29  &	   6723        &  300	 &    3  &   1.029   &    -15.35    &	 2.0   &    180    &	1     &   1.8  &   0.13    \\	    
  SDSSJ104442.9+241225    &   731494  &   -	   &  2013-04-14  &	   6683        &  300	 &    3  &   1.071   &    -15.41    &	 1.6   &    60     &	3     &   1.5  &   0.39    \\	    
  SDSSJ104532.2+240900    &   201600  &   125004   &  2012-04-17  &	   6723        &  360	 &    3  &   1.015   &    -15.33    &	 1.5   &    60     &	3     &   1.4  &   0.44    \\	    
  SDSSJ104548.7+254748    &   722525  &   -	   &  2013-04-12  &	   6723        &  480	 &    3  &   1.005   &    -15.41    &	 1.4   &    60     &	3     &   1.2  &   0.73    \\	    
  SDSSJ104607.3+255417    &   5874    &   125007   &  2011-04-03  &	   6730        &  600	 &    3  &   1.056   &    -14.47    &	 2.1   &    300    &	1     &   2.2  &   0.18    \\	    
  SDSSJ104627.3+263530    &   722534  &   -	   &  2013-04-15  &	   6723        &  480	 &    4  &   1.072   &    -15.41    &	 1.4   &    60     &	3     &   1.2  &   0.68    \\	    
  SDSSJ104702.5+263234    &   5884    &   155007   &  2011-03-25  &	   6730        &  600	 &    3  &   1.033   &    -14.66    &	 1.2   &    300    &	1     &   1.7  &   0.18    \\	    
  SDSSJ104739.3+261741    &   5894    &   155010   &  2011-03-28  &	   6723        &  420	 &    3  &   1.020   &    -15.35    &	 1.9   &    180    &	1     &   1.7  &   0.13    \\	    
  SDSSJ104752.6+261503    &   200580  &   155013   &  2011-04-03  &	   6730        &  600	 &    4  &   1.013   &    -14.47    &	 2.5   &    300    &	1     &   1.8  &   0.15    \\	    
  SDSSJ104823.6+262446    &   722554  &   -	   &  2011-03-29  &	   6723        &  420	 &    3  &   1.013   &    -15.35    &	 1.7   &    180    &	1     &   1.6  &   0.18    \\	    
  SDSSJ104827.2+263501    &   5912    &   155016   &  2011-03-27  &	   6730        &  600	 &    3  &   1.032   &    -14.65    &	 1.8   &    300    &	1     &   1.9  &   0.17    \\	    
  SDSSJ104835.3+264727    &   722556  &   -	   &  2011-03-28  &	   6723        &  600	 &    3  &   1.004   &    -15.35    &	 1.8   &    300    &	1     &   1.7  &   0.16    \\	    
  SDSSJ104844.2+260313    &   200591  &   -	   &  2011-03-25  &	   6723        &  300	 &    3  &   1.028   &    -15.36    &	 1.7   &    180    &	1     &   2.1  &   0.15    \\	    
  SDSSJ104846.8+264612    &   200590  &   155017   &  2011-03-28  &	   6723        &  600	 &    3  &   1.004   &    -15.35    &	 1.7   &    300    &	1     &   2.0  &   0.16    \\	    
  SDSSJ104852.1+265655    &   200865  &   -	   &  2012-04-17  &	   6723        &  420	 &    3  &   1.003   &    -15.33    &	 1.5   &    60     &	3     &   1.5  &   0.54    \\	    
  SDSSJ104928.8+260222    &   722572  &   -	   &  2013-04-09  &	   6723        &  360	 &    3  &   1.009   &    -15.41    &	 3.1   &    60     &	3     &   2.9  &   0.45    \\	    
  SDSSJ105007.5+262724    &   722585  &   -	   &  2013-04-09  &	   6723        &  300	 &    3  &   1.003   &    -15.41    &	 2.9   &    60     &	3     &   3.0  &   0.38    \\	    
  SDSSJ105022.7+264406    &   200622  &   155023   &  2011-03-29  &	   6723        &  420	 &    3  &   1.004   &    -15.35    &	 1.7   &    180    &	1     &   1.6  &   0.19    \\	    
  SDSSJ105029.1+262034    &   200867  &   155024   &  2013-04-10  &	   6723        &  420	 &    3  &   1.047   &    -15.41    &	 2.5   &    60     &	3     &   2.3  &   0.54    \\	    
  SDSSJ105058.3+251340    &   201644  &   125012   &  2013-04-12  &	   6683        &  300	 &    3  &   1.043   &    -15.41    &	 1.3   &    60     &	3     &   1.3  &   0.39    \\	    
  SDSSJ105112.2+251845    &   731513  &   -	   &  2013-04-11  &	   6723        &  360	 &    3  &   1.006   &    -15.41    &	 1.9   &    60     &	3     &   1.8  &   0.46    \\	    
  SDSSJ105112.7+273259    &   722597  &   -	   &  2012-03-27  &	   6643        &  600	 &    1  &   1.041   &    -15.20    &	 2.2   &    180    &	3     &   1.9  &   0.25    \\	    
  SDSSJ105213.8+260034    &   722613  &   -	   &  2012-04-20  &	   6723        &  420	 &    3  &   1.006   &    -15.33    &	 1.1   &    60     &	3     &   1.0  &   0.49    \\	    
  SDSSJ105306.5+275328    &   722623  &   -	   &  2013-04-08  &	   6723        &  360	 &    3  &   1.007   &    -15.41    &	 1.9   &    60     &	3     &   1.7  &   0.47    \\	    
  SDSSJ105314.6+255349    &   722626  &   125014   &  2011-03-30  &	   6723        &  480	 &    4  &   1.030   &    -15.35    &	 1.9   &    300    &	1     &   1.9  &   0.13    \\	    
  SDSSJ105338.5+265435    &   6012    &   -	   &  2011-03-29  &	   6723        &  300	 &    3  &   1.016   &    -15.35    &	 1.9   &    180    &	1     &   1.4  &   0.19    \\	    
  SDSSJ105422.7+265345    &   -       &   -	   &  2012-04-21  &	   6723        &  420	 &    3  &   1.003   &    -15.33    &	 1.3   &    60     &	3     &   1.3  &   0.56    \\	    
  SDSSJ105721.3+264919    &   722694  &   -	   &  2013-04-12  &	   6723        &  420	 &    3  &   1.010   &    -15.41    &	 1.4   &    60     &	3     &   1.2  &   0.52    \\	    
  SDSSJ105748.0+241006    &   202111  &   -	   &  2012-04-23  &	   6723        &  300	 &    3  &   1.025   &    -15.33    &	 1.6   &    60     &	3     &   1.4  &   0.38    \\	    
  SDSSJ105759.7+263820    &  722704   &   -	   &  2014-04-29  &	   6723        &  600	 &    3  &   1.016   &    -15.36    &	 1.6   &     60    &	3     &   1.6  &   0.78    \\	    
  SDSSJ105819.5+241517    &   -       &   -	   &  2011-03-27  &	   6723        &  420	 &    3  &   1.075   &    -15.35    &	 2.6   &    180    &	1     &   2.3  &   0.13    \\	    
  SDSSJ105820.5+241127    &   -       &   -	   &  2011-03-27  &	   6723        &  420	 &    3  &   1.075   &    -15.35    &	 2.6   &    180    &	1     &   2.3  &   0.13    \\	    
  SDSSJ105825.2+241334    &   6058    &   125017   &  2011-03-27  &	   6723        &  420	 &    3  &   1.075   &    -15.35    &	 2.4   &    180    &	1     &   2.3  &   0.13    \\	    
  SDSSJ105827.1+241145    &   200744  &   -	   &  2011-03-27  &	   6723        &  420	 &    3  &   1.075   &    -15.35    &	 2.1   &    180    &	1     &   2.2  &   0.13    \\	    
  SDSSJ105828.3+242223    &   201702  &   125019   &  2011-03-31  &	   6723        &  300	 &    3  &   1.054   &    -15.35    &	 1.6   &    180    &	1     &   1.8  &   0.13    \\	    
  SDSSJ105831.0+242149    &   -       &   -	   &  2011-03-31  &	   6723        &  300	 &    3  &   1.054   &    -15.35    &	 1.6   &    180    &	1     &   1.8  &   0.13    \\	    
  SDSSJ105845.6+250827    &   6063    &   125020   &  2011-03-31  &	   6723        &  300	 &    3  &   1.030   &    -15.35    &	 1.5   &    180    &	1     &   1.7  &   0.19    \\	    
  SDSSJ105923.1+241016    &   722725  &   -	   &  2012-04-23  &	   6723        &  300	 &    3  &   1.044   &    -15.33    &	 1.7   &    60     &	3     &   1.8  &   0.37    \\	    
  SDSSJ110127.7+274310    &   6099    &   155044   &  2011-03-28  &	   6723        &  420	 &    3  &   1.004   &    -15.35    &	 1.7   &    180    &	1     &   1.8  &   0.13    \\	    
  SDSSJ110131.5+253320    &   749424  &   -	   &  2012-03-24  &	   6683        &  600	 &    3  &   1.032   &    -15.25    &	 2.2   &    180    &	3     &   2.1  &   0.25    \\	    
  SDSSJ110154.2+262631    &   722767  &   -	   &  2012-04-22  &	   6723        &  360	 &    3  &   1.010   &    -15.33    &	 1.3   &    60     &	3     &   1.4  &   0.44    \\	    
  SDSSJ110209.4+260909    &   722772  &   -	   &  2013-04-09  &	   6723        &  360	 &    3  &   1.009   &    -15.41    &	 2.6   &    60     &	3     &   2.2  &   0.45    \\	    
  SDSSJ110214.1+265405    &   -       &   -	   &  2012-04-18  &	   6723        &  420	 &    3  &   1.005   &    -15.33    &	 1.4   &    60     &	3     &   1.5  &   0.54    \\	    
  SDSSJ110222.8+265416    &   200871  &   155046   &  2012-04-18  &	   6723        &  420	 &    3  &   1.005   &    -15.33    &	 1.4   &    60     &	3     &   1.5  &   0.54    \\	    
  SDSSJ110650.5+271708    &   731548  &   -	   &  2013-04-11  &	   6723        &  360	 &    3  &   1.002   &    -15.41    &	 1.6   &    60     &	3     &   1.6  &   0.46    \\	    
  SDSSJ110717.3+260746    &   731552  &   -	   &  2013-04-13  &	   6723        &  420	 &    3  &   1.020   &    -15.41    &	 1.6   &    60     &	3     &   1.4  &   0.54    \\	    
  SDSSJ110855.6+263637    &   6190    &   155072   &  2011-03-25  &	   6730        &  600	 &    3  &   1.009   &    -14.66    &	 1.2   &    300    &	1     &   1.4  &   0.17    \\	    
  SDSSJ110951.4+241541    &   6207    &   125035   &  2011-03-31  &	   6723        &  300	 &    3  &   1.023   &    -15.35    &	 1.7   &    180    &	1     &   1.4  &   0.19    \\	    
  SDSSJ110954.4+241524    &   -       &   125036   &  2011-03-31  &	   6723        &  300	 &    3  &   1.023   &    -15.35    &	 1.7   &    180    &	1     &   1.4  &   0.19    \\	    
  SDSSJ111129.4+240339    &  731568   &   -	   &  2014-04-30  &	   6683        &  600	 &    3  &   1.026   &    -15.36    &	 1.7   &     60    &	3     &   1.4  &   0.74    \\	    
  SDSSJ111156.8+271609    &   749191  &   -	   &  2013-04-10  &	   6723        &  360	 &    3  &   1.004   &    -15.41    &	 2.2   &    60     &	3     &   2.2  &   0.45    \\	    
  SDSSJ111236.7+241451    &   723145  &   -	   &  2013-04-13  &	   6723        &  300	 &    3  &   1.044   &    -15.41    &	 1.5   &    60     &	3     &   1.4  &   0.38    \\	    
  SDSSJ111240.6+252952    &   210158  &   126005   &  2013-04-09  &	   6643        &  300	 &    3  &   1.017   &    -15.41    &	 3.0   &    60     &	3     &   3.0  &   0.40    \\	    
  SDSSJ111252.7+272637    &   6247    &   156023   &  2012-04-17  &	   6723        &  360	 &    3  &   1.002   &    -15.33    &	 1.7   &    60     &	3     &   1.8  &   0.44    \\	    
  SDSSJ111319.0+255145    &   6252    &   126008   &  2011-03-27  &	   6730        &  600	 &    3  &   1.016   &    -14.65    &	 1.5   &    300    &	1     &   1.7  &   0.17    \\	    
  SDSSJ111336.2+241224    &   731579  &   -	   &  2013-04-13  &	   6723        &  300	 &    3  &   1.070   &    -15.41    &	 1.7   &    60     &	3     &   1.5  &   0.35    \\	    
  SDSSJ111410.1+271420    &   210173  &   156029   &  2011-03-28  &	   6723        &  420	 &    3  &   1.010   &    -15.35    &	 1.6   &    180    &	1     &   1.8  &   0.19    \\	    
  SDSSJ111449.1+271410    &   -       &   -	   &  2014-04-25  &	   6723        &  360	 &    3  &   1.006   &    -15.36    &	 1.3   &     60    &	3     &   1.1  &   0.45    \\	    
  SDSSJ111508.5+274632    &   723242  &   -	   &  2011-04-05  &	   6730        &  600	 &    3  &   1.055   &    -14.60    &	 1.3   &    300    &	1     &   1.2  &   0.17    \\	    
  SDSSJ111518.1+272404    &   210188  &   156037   &  2011-03-27  &	   6723        &  300	 &    3  &   1.050   &    -15.35    &	 2.1   &    180    &	1     &   2.0  &   0.13    \\	    
  SDSSJ111610.6+262740    &  211175   &   -	   &  2014-04-24  &	   6723        &  360	 &    3  &   1.185   &    -15.36    &	 2.1   &     60    &	3     &   1.3  &   0.45    \\	    
  SDSSJ111612.8+264646    &  731598   &   -	   &  2014-05-01  &	   6683        &  600	 &    3  &   1.016   &    -15.36    &	 2.4   &     60    &	3     &   2.1  &   0.70    \\	    
  SDSSJ111638.8+265908    &   731600  &   -	   &  2013-05-12  &	   6723        &  600	 &    3  &   1.029   &    -15.35    &	 1.7   &    120    &	3     &   1.6  &   0.44    \\	    
  SDSSJ111659.9+244555    &   731607  &   -	   &  2013-04-11  &	   6683        &  300	 &    3  &   1.007   &    -15.41    &	 1.8   &    60     &	3     &   1.6  &   0.38    \\	    
  SDSSJ111709.7+255041    &   210221  &   -	   &  2012-04-19  &	   6723        &  360	 &    3  &   1.006   &    -15.33    &	 1.6   &    60     &	3     &   1.5  &   0.51    \\	    
  SDSSJ111720.1+275219    &  723337   &   -	   &  2014-04-28  &	   6723        &  600	 &    3  &   1.009   &    -15.36    &	 1.6   &     60    &	3     &   1.6  &   0.80    \\	    
  SDSSJ111721.8+274023    &   6302    &   156049   &  2011-03-31  &	   6723        &  300	 &    3  &   1.008   &    -15.35    &	 1.8   &    180    &	1     &   1.8  &   0.14    \\	    
  SDSSJ111739.3+270523    &   6308    &   -	   &  2012-04-19  &	   6723        &  360	 &    3  &   1.004   &    -15.33    &	 1.3   &    60     &	3     &   1.4  &   0.44    \\	    
  SDSSJ111750.6+263732    &   -       & 156050     &  2014-04-27  &	   6723        &  360	 &    3  &   1.039   &    -15.36    &	 1.8   &     60    &	3     &   1.8  &   0.50    \\	    
  SDSSJ111807.8+272028    &   731614  &   -	   &  2013-04-13  &	   6723        &  480	 &    3  &   1.114   &    -15.41    &	 1.4   &    60     &	3     &   1.5  &   0.62    \\	    
  SDSSJ111814.7+263713    &   6321    &   156056   &  2011-03-29  &	   6723        &  300	 &    3  &   1.014   &    -15.35    &	 1.9   &    180    &	1     &   1.6  &   0.14    \\	    
  SDSSJ111828.2+251925    &   6325    &   126024   &  2011-03-26  &	   6723        &  420	 &    3  &   1.090   &    -15.35    &	 1.8   &    180    &	1     &   1.5  &   0.13    \\	    
  SDSSJ111849.5+254121    &   723407  &   -	   &  2013-04-12  &	   6723        &  300	 &    3  &   1.035   &    -15.41    &	 1.3   &    60     &	3     &   1.1  &   0.36    \\	    
  SDSSJ111854.5+260837    &   723410  &   -	   &  2012-04-22  &	   6723        &  360	 &    3  &   1.006   &    -15.33    &	 1.3   &    60     &	3     &   1.5  &   0.47    \\	    
  SDSSJ111858.4+261058    &   -       &   -	   &  2012-04-22  &	   6723        &  360	 &    3  &   1.006   &    -15.33    &	 1.3   &    60     &	3     &   1.5  &   0.47    \\	    
  SDSSJ111908.2+270756    &   723413  &   -	   &  2013-04-12  &	   6723        &  180	 &    3  &   1.057   &    -15.41    &	 1.4   &    60     &	3     &   1.4  &   0.17    \\	    
  SDSSJ111921.6+250012    &   -       &   -	   &  2013-04-12  &	   6723        &  300	 &    1  &   1.087   &    -15.41    &	 1.2   &    60     &	3     &   1.4  &   0.24    \\	    
  SDSSJ111929.9+245921    &   210252  &   126032   &  2011-03-26  &	   6730        &  600	 &    3  &   1.005   &    -14.66    &	 2.4   &    300    &	1     &   2.2  &   0.17    \\	    
  SDSSJ111939.4+245546    &   6336    &   126033   &  2011-04-03  &	   6730        &  600	 &    3  &   1.006   &    -14.47    &	 2.7   &    300    &	1     &   2.4  &   0.15    \\	    
  SDSSJ111952.8+263304    &  749198   &   -	   &  2014-05-02  &	   6723        &  480	 &    3  &   1.024   &    -15.36    &	 1.5   &     60    &	3     &   1.7  &   0.80    \\	    
  SDSSJ111953.5+242317    &  731635   &   -	   &  2014-04-28  &	   6683        &  600	 &    3  &   1.007   &    -15.36    &	 1.7   &     60    &	3     &   1.6  &   0.80    \\	    
  SDSSJ112051.2+271118    &   731645  &   -	   &  2011-03-31  &	   6723        &  300	 &    3  &   1.002   &    -15.35    &	 1.9   &    180    &	1     &   1.8  &   0.13    \\	    
  SDSSJ112100.3+241812    &   210257  &   126035   &  2011-03-28  &	   6730        &  600	 &    3  &   1.037   &    -14.66    &	 3.1   &    300    &	1     &   2.0  &   0.17    \\	    
  SDSSJ112113.8+270611    &   749199  &   -	   &  2013-05-13  &	   6723        &  600	 &    3  &   1.005   &    -15.34    &	 1.9   &    120    &	3     &   1.4  &   0.35    \\	    
  SDSSJ112115.2+261505    &   723474  &   -	   &  2012-04-19  &	   6723        &  600	 &    3  &   1.021   &    -15.33    &	 1.5   &    60     &	4     &   1.5  &   0.74    \\	    
  SDSSJ112127.6+242417    &   210260  &   126037   &  2011-04-05  &	   6730        &  600	 &    3  &   1.023   &    -14.60    &	 1.8   &    300    &	1     &   1.4  &   0.16    \\	    
  SDSSJ112146.5+255817    &   723481  &   -	   &  2011-03-30  &	   6723        &  480	 &    6  &   1.025   &    -15.35    &	 1.9   &    300    &	2     &   2.0  &   0.12    \\	    
  SDSSJ112202.0+255515    &   210271  &   126039   &  2011-03-30  &	   6723        &  480	 &    3  &   1.020   &    -15.35    &	 1.8   &    240    &	1     &   1.6  &   0.16    \\	    
  SDSSJ112209.9+241844    &   -       &   -	   &  2012-04-21  &	   6723        &  420	 &    3  &   1.007   &    -15.33    &	 1.2   &    60     &	3     &   1.3  &   0.55    \\	    
  SDSSJ112214.2+241800    &   -       &   126040   &  2012-04-21  &	   6723        &  420	 &    3  &   1.007   &    -15.33    &	 1.2   &    60     &	3     &   1.3  &   0.55    \\	    
  SDSSJ112226.3+241756    &   -       &   126042   &  2012-04-21  &	   6723        &  420	 &    3  &   1.007   &    -15.33    &	 1.2   &    60     &	3     &   1.3  &   0.55    \\	    
  SDSSJ112230.0+241645    &   -       &   126044   &  2012-04-21  &	   6723        &  420	 &    3  &   1.007   &    -15.33    &	 1.2   &    60     &	3     &   1.3  &   0.55    \\	    
  SDSSJ112230.5+241759    &   -       &   -	   &  2012-04-21  &	   6723        &  420	 &    3  &   1.007   &    -15.33    &	 1.2   &    60     &	3     &   1.3  &   0.55    \\	    
  SDSSJ112232.2+242653    &   731664  &   -	   &  2012-04-17  &	   6723        &  600	 &    3  &   1.125   &    -15.33    &	 1.7   &    60     &	3     &   1.5  &   0.76    \\	    
  SDSSJ112232.3+273456    &  731665   &   -	   &  2014-04-30  &	   6723        &  600	 &    3  &   1.005   &    -15.36    &	 1.6   &     60    &	3     &   1.7  &   0.75    \\	    
  SDSSJ112247.1+242820    &   -       &   -	   &  2012-04-17  &	   6723        &  600	 &    3  &   1.125   &    -15.33    &	 1.7   &    60     &	3     &   1.5  &   0.76    \\	    
  SDSSJ112315.7+240205    &   731678  &   -	   &  2013-04-11  &	   6723        &  300	 &    3  &   1.013   &    -15.41    &	 1.7   &    60     &	3     &   2.0  &   0.33    \\	    
  SDSSJ112404.3+240547    &   731688  &   -	   &  2011-04-05  &	   6730        &  600	 &    3  &   1.010   &    -14.60    &	 1.4   &    300    &	1     &   1.4  &   0.17    \\	    
  SDSSJ112405.1+243655    &   6414    &   -	   &  2011-03-30  &	   6723        &  300	 &    3  &   1.009   &    -15.35    &	 1.9   &    180    &	1     &   1.9  &   0.19    \\	    
  SDSSJ112417.4+242034    &   731690  &   -	   &  2013-04-09  &	   6683        &  360	 &    3  &   1.026   &    -15.41    &	 2.9   &    60     &	3     &   2.8  &   0.48    \\	    
  SDSSJ112423.7+274208    &   749201  &   -	   &  2013-04-08  &	   6723        &  600	 &    3  &   1.009   &    -15.41    &	 1.9   &    60     &	3     &   1.8  &   0.80    \\	    
  SDSSJ112423.8+274021    &   731691  &   -	   &  2013-04-08  &	   6723        &  600	 &    3  &   1.009   &    -15.41    &	 2.0   &    60     &	3     &   1.9  &   0.78    \\	    
  SDSSJ112425.3+270010    &   723539  &   -	   &  2012-03-28  &	   6683        &  600	 &    3  &   1.022   &    -14.90    &	 2.2   &    180    &	3     &   2.2  &   0.27    \\	    
  SDSSJ112501.3+241511    &  731695   &   -	   &  2014-04-24  &	   6723        &  600	 &    3  &   1.301   &    -15.36    &	 1.3   &     60    &	3     &   2.0  &   0.45    \\	    
  SDSSJ112535.2+240136    &   731701  &   -	   &  2013-04-11  &	   6723        &  360	 &    3  &   1.024   &    -15.41    &	 1.6   &    60     &	3     &   1.5  &   0.50    \\	    
  SDSSJ112545.3+240823    &   210323  &   126051   &  2012-04-17  &	   6723        &  420	 &    3  &   1.219   &    -15.33    &	 1.6   &    60     &	3     &   1.2  &   0.50    \\	    
  SDSSJ112608.0+275435    &   723565  &   -	   &  2013-04-11  &	   6723        &  420	 &    3  &   1.049   &    -15.41    &	 1.7   &    60     &	3     &   1.7  &   0.54    \\	    
  SDSSJ112612.5+271158    &   211203  &   -	   &  2012-04-18  &	   6723        &  420	 &    3  &   1.006   &    -15.33    &	 1.6   &    60     &	3     &   1.5  &   0.56    \\	    
  SDSSJ112615.7+275201    &   6443    &   156075   &  2013-04-11  &	   6723        &  420	 &    3  &   1.049   &    -15.41    &	 1.7   &    60     &	3     &   1.7  &   0.54    \\	    
  SDSSJ112650.0+240452    &   731712  &   -	   &  2011-03-30  &	   6723        &  300	 &    3  &   1.008   &    -15.35    &	 1.7   &    180    &	1     &   1.7  &   0.14    \\	    
  SDSSJ112651.0+261147    &   723580  &   -	   &  2011-03-28  &	   6723        &  420	 &    3  &   1.020   &    -15.35    &	 1.9   &    180    &	1     &   1.8  &   0.19    \\	    
  SDSSJ112726.6+260326    &   723591  &   -	   &  2011-03-31  &	   6723        &  300	 &    3  &   1.005   &    -15.35    &	 1.7   &    180    &	1     &   1.8  &   0.13    \\	    
  SDSSJ112736.2+261043    &   723595  &   -	   &  2012-04-23  &	   6723        &  300	 &    3  &   1.034   &    -15.33    &	 1.5   &    60     &	3     &   1.7  &   0.39    \\	    
  SDSSJ112954.2+250752    &   731731  &   -	   &  2011-03-26  &	   6723        &  420	 &    3  &   1.022   &    -15.35    &	 1.9   &    180    &	1     &   1.6  &   0.19    \\	    
  SDSSJ113023.5+241733    &   731735  &   -	   &  2011-03-30  &	   6723        &  600	 &    3  &   1.016   &    -15.35    &	 2.1   &    300    &	1     &   2.3  &   0.15    \\	    
  SDSSJ113034.1+241310    &   731736  &   -	   &  2011-03-30  &	   6723        &  600	 &    3  &   1.016   &    -15.35    &	 2.1   &    300    &	1     &   2.3  &   0.15    \\	    
  SDSSJ113157.4+271656    &   723704  &   -	   &  2013-05-11  &	   6723        &  600	 &    3  &   1.159   &    -15.37    &	 1.7   &    120    &	3     &   1.6  &   0.42    \\	    
  SDSSJ113204.2+244011    &  731743   &   -	   &  2014-04-29  &	   6723        &  600	 &    3  &   1.006   &    -15.36    &	 1.6   &     60    &	3     &   1.5  &   0.75    \\	    
  SDSSJ113250.8+243056    &  749437   &   -	   &  2014-05-02  &	   6723        &  600	 &    3  &   1.015   &    -15.36    &	 1.5   &     60    &	3     &   1.5  &   0.79    \\	    
  SDSSJ113305.6+244109    &   210437  &   -	   &  2011-03-30  &	   6723        &  480	 &    3  &   1.045   &    -15.35    &	 2.0   &    240    &	1     &   2.2  &   0.16    \\	    
  SDSSJ113307.7+243909    &   723726  &   -	   &  2011-03-30  &	   6723        &  480	 &    3  &   1.045   &    -15.35    &	 2.0   &    240    &	1     &   2.0  &   0.16    \\	    
  SDSSJ113315.7+242648    &   6536    &   126087   &  2011-03-25  &	   6730        &  600	 &    3  &   1.043   &    -14.66    &	 1.3   &    300    &	1     &   1.3  &   0.18    \\	    
  SDSSJ113325.9+245223    &   731760  &   -	   &  2011-03-31  &	   6723        &  600	 &    3  &   1.015   &    -15.35    &	 2.5   &    240    &	1     &   1.9  &   0.20    \\	    
  SDSSJ113326.6+240312    &   731761  &   -	   &  2012-04-24  &	   6723        &  240	 &    3  &   1.035   &    -15.34    &	 1.2   &    60     &	3     &   1.2  &   0.31    \\	    
  SDSSJ113342.0+232445    &   -       & 126093     &  2014-04-27  &	   6723        &  300	 &    3  &   1.048   &    -15.36    &	 1.6   &     60    &	3     &   1.4  &   0.40    \\	    
  SDSSJ113450.4+253150    &   210469  &   126101   &  2010-05-14  &	   6730        &  900	 &    3  &   1.005   &    -15.11    &	 1.8   &    300    &	2     &   1.8  &   0.26    \\	    
  SDSSJ113533.9+245745    &   211422  &   -	   &  2013-04-14  &	   6723        &  300	 &    3  &   1.122   &    -15.41    &	 1.8   &    60     &	3     &   1.6  &   0.37    \\	    
  SDSSJ113648.5+244313    &   731779  &   -	   &  2013-05-13  &	   6683        &  600	 &    3  &   1.056   &    -15.35    &	 1.9   &    120    &	3     &   2.1  &   0.43    \\	    
  SDSSJ113726.4+262722    &   723802  &   -	   &  2010-04-19  &	   6723        &  600	 &    4  &   1.020   &    -15.80    &	 3.3   &    240    &	1     &   2.1  &   1.00    \\	    
  SDSSJ113833.7+252353    &   723820  &   -	   &  2011-04-05  &	   6730        &  600	 &    3  &   1.023   &    -14.60    &	 1.2   &    300    &	1     &   1.3  &   0.16    \\	    
  SDSSJ113839.0+245538    &   723824  &   -	   &  2012-04-21  &	   6723        &  420	 &    3  &   1.007   &    -15.33    &	 1.5   &    60     &	3     &   1.4  &   0.56    \\	    
  SDSSJ113853.2+261835    &   723830  &   -	   &  2010-04-15  &	   6723        &  300	 &    1  &   1.004   &    -15.80    &	 1.9   &    240    &	1     &   1.9  &   1.00    \\	    
  SDSSJ113910.5+262605    &   723834  &   -	   &  2013-04-14  &	   6723        &  300	 &    3  &   1.075   &    -15.41    &	 2.0   &    60     &	3     &   2.0  &   0.38    \\	    
  SDSSJ113920.4+261822    &   -       &   -	   &  2010-04-21  &	   6723        &  420	 &    3  &   1.011   &    -15.80    &	 2.2   &    240    &	1     &   2.0  &   1.00    \\	    
  SDSSJ113929.7+261832    &   210569  &   157006   &  2010-04-21  &	   6723        &  420	 &    3  &   1.011   &    -15.80    &	 2.2   &    240    &	1     &   2.0  &   1.00    \\	    
  SDSSJ113932.8+261808    &   -       &   157008   &  2010-04-21  &	   6723        &  420	 &    3  &   1.011   &    -15.80    &	 2.2   &    240    &	1     &   2.0  &   1.00    \\	    
  SDSSJ113934.1+261920    &   -       &   -	   &  2010-04-21  &	   6723        &  420	 &    3  &   1.011   &    -15.80    &	 2.2   &    240    &	1     &   2.0  &   1.00    \\	    
  SDSSJ114010.4+251834    &   210584  &   127023   &  2010-05-12  &	   6730        &  900	 &    3  &   1.100   &    -15.11    &	 1.7   &    300    &	1     &   1.6  &   0.24    \\	    
  SDSSJ114046.7+262259    &   731791  &   -	   &  2013-05-13  &	   6723        &  600	 &    3  &   1.119   &    -15.34    &	 1.9   &    120    &	3     &   1.8  &   0.41    \\	    
  SDSSJ114056.3+254651    &   6645    &   127026   &  1999-04-19  &	   6723        &  300	 &    5  &   1.000   &    -14.85    &	 1.9   &    300    &	4     &   1.8  &   1.10    \\	    
  SDSSJ114136.0+255315    &   -       &   127029   &  2010-05-12  &	   6730        &  900	 &    3  &   1.281   &    -15.11    &	 2.7   &    300    &	2     &   2.7  &   0.25    \\	    
  SDSSJ114136.6+255247    &   212660  &   127029   &  2010-05-12  &	   6730        &  900	 &    3  &   1.281   &    -15.11    &	 2.8   &    300    &	2     &   2.7  &   0.25    \\	    
  SDSSJ114208.5+255826    &   723908  &   -	   &  2012-04-20  &	   6723        &  360	 &    3  &   1.004   &    -15.33    &	 1.2   &    60     &	3     &   1.2  &   0.47    \\	    
  SDSSJ114239.4+244921    &   6674    &   127033   &  1997-03-09  &	   6683        &  1200   &    1  &   1.000   &    -14.80    &	 1.6   &    1200   &	1     &   1.6  &   1.00    \\	    
  SDSSJ114301.8+261530    &   6678    &   157020   &  2010-04-15  &	   6723        &  420	 &    4  &   1.007   &    -15.80    &	 1.8   &    240    &	1     &   1.8  &   1.00    \\	    
  SDSSJ114308.5+240016    &   211410  &   -	   &  2011-03-28  &	   6723        &  420	 &    3  &   1.034   &    -15.35    &	 1.8   &    180    &	1     &   1.7  &   0.19    \\	    
  SDSSJ114325.3+250019    &   210653  &   127037   &  1997-03-11  &	   6683        &  1200   &    1  &   1.000   &    -14.80    &	 2.0   &    1200   &	1     &   1.9  &   1.00    \\	    
  SDSSJ114517.5+264602    &   6729    &   157030   &  2010-04-20  &	   6723        &  300	 &    3  &   1.017   &    -15.80    &	 1.9   &    180    &	1     &   1.7  &   1.00    \\	    
  SDSSJ114548.8+260710    &   749214  &   -	   &  2013-05-12  &	   6723        &  600	 &    3  &   1.051   &    -15.35    &	 1.8   &    120    &	3     &   1.9  &   0.43    \\	    
  SDSSJ114743.3+261635    &   724046  &   -	   &  2012-04-24  &	   6723        &  300	 &    3  &   1.026   &    -15.34    &	 1.2   &    60     &	3     &   1.1  &   0.38    \\	    
  SDSSJ114905.4+271505    &   215233  &   -	   &  2013-04-10  &	   6723        &  600	 &    3  &   1.009   &    -15.41    &	 2.3   &    60     &	3     &   2.4  &   0.78    \\	    
  SDSSJ114922.0+245618    &   6795    &   127061   &  1999-04-19  &	   6723        &  300	 &    4  &   1.000   &    -14.85    &	 2.0   &    300    &	4     &   2.1  &   1.10    \\	    
  SDSSJ115058.1+260018    &   731807  &   -	   &  2013-04-10  &	   6723        &  600	 &    3  &   1.004   &    -15.41    &	 2.3   &    60     &	3     &   2.1  &   0.77    \\	    
  SDSSJ115116.4+241946    &   731808  &   -	   &  2013-04-10  &	   6683        &  600	 &    6  &   1.028   &    -15.41    &	 2.2   &    60     &	7     &   2.2  &   1.00    \\	    
  SDSSJ115123.0+254230    &   749440  &   -	   &  2013-04-15  &	   6683        &  480	 &    3  &   1.108   &    -15.41    &	 1.4   &    60     &	3     &   1.4  &   0.63    \\	    
  SDSSJ115123.1+264703    &   212357  &   157044   &  1997-03-11  &	   6723        &  1200   &    1  &   1.000   &    -14.80    &	 1.8   &    1200   &	1     &   1.8  &   1.00    \\	    
  SDSSJ115126.4+254834    &   724126  &   -	   &  2010-04-20  &	   6723        &  420	 &    3  &   1.030   &    -15.80    &	 1.8   &    240    &	1     &   1.9  &   1.00    \\	    
  SDSSJ115154.7+270529    &   724140  &   -	   &  2012-04-24  &	   6723        &  240	 &    3  &   1.012   &    -15.34    &	 1.4   &    60     &	3     &   1.1  &   0.31    \\	    
  SDSSJ115159.8+210630    &   -       & 127082     &  2014-04-27  &	   6723        &  300	 &    3  &   1.060   &    -15.36    &	 1.5   &     60    &	3     &   1.4  &   0.40    \\	    
  SDSSJ115202.6+254504    &   724143  &   -	   &  2011-03-29  &	   6723        &  300	 &    3  &   1.010   &    -15.35    &	 1.7   &    180    &	1     &   1.5  &   0.13    \\	    
  SDSSJ115222.7+250459    &   724147  &   -	   &  2013-04-07  &	   6723        &  360	 &    3  &   1.007   &    -15.41    &	 2.1   &    60     &	3     &   1.9  &   0.39    \\	    
  SDSSJ115225.0+251403    &   724148  &   -	   &  2013-04-11  &	   6723        &  300	 &    3  &   1.058   &    -15.41    &	 1.4   &    60     &	3     &   1.7  &   0.38    \\	    
  SDSSJ115237.9+241827    &   6847    &   127087   &  2011-03-27  &	   6683        &  420	 &    3  &   1.030   &    -15.36    &	 1.9   &    180    &	1     &   1.7  &   0.19    \\	    
  SDSSJ115245.2+253917    &  724153   &   -	   &  2014-04-28  &	   6723        &  600	 &    3  &   1.005   &    -15.36    &	 1.7   &     60    &	3     &   1.8  &   0.80    \\	    
  SDSSJ115301.8+244949    &   724157  &   -	   &  2013-04-11  &	   6723        &  300	 &    3  &   1.090   &    -15.41    &	 1.6   &    60     &	3     &   1.7  &   0.38    \\	    
  SDSSJ115319.0+255922    &  731815   &   -	   &  2014-04-30  &	   6683        &  800	 &    3  &   1.005   &    -15.36    &	 1.4   &     60    &	3     &   1.4  &   1.05    \\	    
  SDSSJ115414.3+241545    &  724186   &   -	   &  2014-04-28  &	   6723        &  600	 &    3  &   1.030   &    -15.36    &	 1.6   &     60    &	3     &   1.5  &   0.80    \\	    
  SDSSJ115429.4+250859    &  731821   &   -	   &  2014-05-01  &	   6723        &  600	 &    3  &   1.017   &    -15.36    &	 2.9   &     60    &	3     &   2.0  &   0.74    \\	    
  SDSSJ115439.6+255639    &   724194  &   -	   &  2012-04-22  &	   6683        &  300	 &    3  &   1.008   &    -15.33    &	 1.3   &    60     &	3     &   1.3  &   0.39    \\	    
  SDSSJ115442.0+253648    &   724195  &   -	   &  2012-04-22  &	   6683        &  240	 &    3  &   1.005   &    -15.33    &	 1.4   &    60     &	3     &   1.2  &   0.31    \\	    
  SDSSJ115458.5+261209    &   6883    &   157051   &  2010-04-15  &	   6690        &  900	 &    4  &   1.012   &    -15.08    &	 1.5   &    300    &	3     &   1.7  &   0.27    \\	    
  SDSSJ115502.2+271752    &   210910  &   157052   &  2010-04-17  &	   6690        &  900	 &    3  &   1.005   &    -14.83    &	 1.8   &    300    &	3     &   1.5  &   0.23    \\	    
  SDSSJ115535.1+255321    &   6898    &   127106   &  2010-04-15  &	   6690        &  900	 &    3  &   1.064   &    -15.08    &	 1.6   &    300    &	3     &   1.8  &   0.21    \\	    
  SDSSJ115549.7+250753    &   -       &   127107   &  2004-03-16  &	   6723        &  900	 &    1  &   1.320   &    -15.43    &	 1.5   &    240    &	1     &   1.4  &   0.30    \\	    
  SDSSJ115559.5+255032    &   731825  &   -	   &  2012-03-27  &	   6643        &  600	 &    3  &   1.043   &    -15.20    &	 2.3   &    180    &	3     &   2.2  &   0.27    \\	    
  SDSSJ115601.5+241915    &  724224   &   -	   &  2014-04-29  &	   6723        &  600	 &    3  &   1.039   &    -15.36    &	 1.6   &     60    &	3     &   1.6  &   0.78    \\	    
  SDSSJ115619.9+272616    &  724236   &   -	   &  2014-05-01  &	   6723        &  600	 &    3  &   1.002   &    -15.36    &	 2.0   &     60    &	3     &   2.9  &   0.80    \\	    
  SDSSJ115620.7+252230    &   210927  &   127109   &  2010-04-17  &	   6723        &  600	 &    3  &   1.028   &    -15.80    &	 2.1   &    240    &	1     &   1.9  &   1.00    \\	    
  SDSSJ115627.2+243214    &  724242   &   -	   &  2014-04-25  &	   6723        &  240	 &    4  &   1.010   &    -15.36    &	 1.3   &     60    &	3     &   1.1  &   0.35    \\	    
  SDSSJ115628.3+243953    &   724244  &   -	   &  2013-04-07  &	   6683        &  300	 &    3  &   1.008   &    -15.41    &	 1.9   &    60     &	3     &   2.0  &   0.38    \\	    
  SDSSJ115635.3+254918    &  724247   &   -	   &  2014-04-30  &	   6683        &  480	 &    3  &   1.012   &    -15.36    &	 1.4   &     60    &	3     &   1.2  &   0.65    \\	    
  SDSSJ115717.6+263101    &   724275  &   -	   &  2012-04-24  &	   6723        &  300	 &    3  &   1.006   &    -15.34    &	 1.3   &    60     &	3     &   1.4  &   0.38    \\	    
  SDSSJ115720.9+251143    &   6928    &   127110   &  2011-03-27  &	   6683        &  300	 &    3  &   1.015   &    -15.36    &	 1.9   &    180    &	1     &   1.7  &   0.20    \\	    
  SDSSJ115726.6+251359    &   210936  &   127111   &  2011-03-31  &	   6683        &  300	 &    3  &   1.024   &    -15.36    &	 2.1   &    180    &	1     &   2.0  &   0.13    \\	    
  SDSSJ115737.8+251426    &   6935    &   127112   &  2011-03-31  &	   6683        &  300	 &    3  &   1.024   &    -15.36    &	 2.1   &    180    &	1     &   2.0  &   0.13    \\	    
  SDSSJ115748.2+251614    &   6942    &   127114   &  2010-05-11  &	   6650        &  900	 &    3  &   1.006   &    -15.08    &	 2.0   &    300    &	2     &   2.2  &   0.26    \\	    
  SDSSJ115752.0+250254    &   731831  &   -	   &  2012-03-27  &	   6643        &  600	 &    3  &   1.045   &    -15.20    &	 2.2   &    180    &	3     &   2.8  &   0.30    \\	    
  SDSSJ115757.0+250840    &   6949    &   127118   &  2010-05-11  &	   6650        &  900	 &    3  &   1.082   &    -15.08    &	 1.8   &    300    &	1     &   1.8  &   0.26    \\	    
  SDSSJ115805.5+245356    &  749447   &   -	   &  2014-04-29  &	   6643        &  800	 &    3  &   1.007   &    -15.36    &	 1.3   &     60    &	3     &   1.4  &   1.08    \\	    
  SDSSJ115809.4+250520    &   -       &   -	   &  2012-04-22  &	   6643        &  300	 &    3  &   1.009   &    -15.33    &	 1.3   &    60     &	3     &   1.5  &   0.43    \\	    
  SDSSJ115810.1+250720    &   -       &   127120   &  2012-04-22  &	   6643        &  300	 &    3  &   1.009   &    -15.33    &	 1.3   &    60     &	3     &   1.5  &   0.43    \\	    
  SDSSJ115825.4+250551    &   -       &   127121   &  2012-04-22  &	   6643        &  300	 &    3  &   1.009   &    -15.33    &	 1.3   &    60     &	3     &   1.5  &   0.43    \\	    
  SDSSJ115837.3+252702    &  731846   &   -	   &  2014-04-29  &	   6723        &  480	 &    3  &   1.029   &    -15.36    &	 1.8   &     60    &	3     &   1.7  &   0.60    \\	    
  SDSSJ115842.5+250212    &   6965    &   127122   &  2011-03-28  &	   6690        &  600	 &    3  &   1.005   &    -14.66    &	 1.6   &    300    &	1     &   1.2  &   0.16    \\	    
  SDSSJ115845.3+265402    &  731848   &   -	   &  2014-05-02  &	   6723        &  420	 &    3  &   1.005   &    -15.36    &	 1.5   &     60    &	3     &   1.4  &   0.55    \\	    
  SDSSJ115905.4+245920    &   6977    &   127127   &  2013-04-07  &	   6643        &  300	 &    3  &   1.014   &    -15.41    &	 1.9   &    60     &	3     &   1.8  &   0.40    \\	    
  SDSSJ115907.4+263626    &   724310  &   -	   &  2013-04-13  &	   6723        &  600	 &    3  &   1.098   &    -15.41    &	 1.4   &    60     &	3     &   1.5  &   0.76    \\	    
  SDSSJ115922.5+242950    &   731859  &   -	   &  2011-03-27  &	   6723        &  300	 &    3  &   1.012   &    -15.35    &	 1.7   &    180    &	1     &   1.6  &   0.13    \\	    
  SDSSJ115931.7+300920    &   -       & 157076     &  2014-04-27  &	   6723        &  420	 &    3  &   1.054   &    -15.36    &	 2.9   &     60    &	3     &   2.9  &   0.55    \\	    
  SDSSJ115940.1+263247    &   210971  &   157075   &  2002-03-18  &	   6723        &  900	 &    1  &   1.000   &    -15.46    &	 2.2   &    180    &	1     &   2.5  &   1.00    \\	    
  SDSSJ115951.9+261801    &   210976  &   157077   &  2013-04-08  &	   6643        &  300	 &    6  &   1.010   &    -15.41    &	 2.1   &    60     &	6     &   2.0  &   1.00    \\	    
  SDSSJ120029.2+254141    &   731879  &   -	   &  2013-05-12  &	   6683        &  600	 &    3  &   1.104   &    -15.36    &	 1.8   &    120    &	3     &   1.7  &   0.43    \\	    
  SDSSJ120043.9+245121    &   210992  &   127133   &  2012-04-19  &	   6683        &  360	 &    3  &   1.027   &    -15.33    &	 1.3   &    60     &	3     &   1.3  &   0.48    \\	    
  SDSSJ120057.0+265716    &   724348  &   -	   &  2011-03-28  &	   6723        &  300	 &    3  &   1.036   &    -15.35    &	 1.7   &    180    &	1     &   1.6  &   0.13    \\	    
  SDSSJ120315.1+244746    &   226789  &   -	   &  2011-03-29  &	   6723        &  300	 &    3  &   1.017   &    -15.35    &	 1.6   &    180    &	1     &   1.6  &   0.13    \\	    
  SDSSJ120414.6+275723    &   226811  &   -	   &  2011-03-27  &	   6723        &  420	 &    3  &   1.017   &    -15.35    &	 1.8   &    180    &	1     &   1.9  &   0.19    \\	    
  SDSSJ120535.1+250549    &   7080    &   128021   &  1997-03-11  &	   6723        &  1200   &    1  &   1.000   &    -14.80    &	 2.3   &    1200   &	1     &   2.6  &   1.00    \\	    
  SDSSJ120550.5+244106    &   731923  &   -	   &  2013-04-11  &	   6723        &  360	 &    3  &   1.106   &    -15.41    &	 1.8   &    60     &	3     &   1.7  &   0.46    \\	    
  SDSSJ120645.5+243626    &   226891  &   -	   &  2012-04-20  &	   6723        &  420	 &    3  &   1.021   &    -15.33    &	 1.3   &    60     &	3     &   1.1  &   0.55    \\	    
  SDSSJ120649.5+250011    &   220098  &   128029   &  2010-05-14  &	   6730        &  900	 &    3  &   1.026   &    -15.11    &	 1.7   &    300    &	2     &   1.6  &   0.27    \\	    
  SDSSJ120703.3+254346    &   220101  &   128031   &  2010-04-21  &	   6723        &  300	 &    3  &   1.011   &    -15.80    &	 2.7   &    180    &	1     &   2.7  &   1.00    \\	    
  SDSSJ120722.5+275105    &   226923  &   -	   &  2012-04-22  &	   6723        &  360	 &    3  &   1.010   &    -15.33    &	 1.3   &    60     &	3     &   1.2  &   0.46    \\	    
  SDSSJ120743.9+243339    &   749451  &   -	   &  2013-04-15  &	   6723        &  300	 &    3  &   1.086   &    -15.41    &	 1.4   &    60     &	3     &   1.4  &   0.38    \\	    
  SDSSJ120811.9+254525    &   220125  &   128037   &  2010-05-14  &	   6730        &  900	 &    3  &   1.122   &    -15.11    &	 2.0   &    300    &	2     &   1.8  &   0.25    \\	    
  SDSSJ120918.9+275535    &   -       &   -	   &  2011-03-29  &	   6723        &  420	 &    3  &   1.024   &    -15.35    &	 1.7   &    180    &	1     &   1.3  &   0.18    \\	    
  SDSSJ120925.7+220458    &   -       & 128042     &  2014-04-25  &	   6723        &  180	 &    5  &   1.064   &    -15.36    &	 1.3   &     60    &	3     &   1.2  &   0.25    \\	    
  SDSSJ120927.9+220616    &   -       & 128042     &  2014-04-25  &	   6723        &  180	 &    5  &   1.064   &    -15.36    &	 1.3   &     60    &	3     &   1.2  &   0.25    \\	    
  SDSSJ120931.5+275509    &   227007  &   -	   &  2011-03-29  &	   6723        &  420	 &    3  &   1.024   &    -15.35    &	 1.5   &    180    &	1     &   1.7  &   0.18    \\	    
  SDSSJ120933.7+275533    &   -       &   -	   &  2011-03-29  &	   6723        &  420	 &    3  &   1.024   &    -15.35    &	 1.7   &    180    &	1     &   1.3  &   0.18    \\	    
  SDSSJ121005.9+253837    &   731976  &   -	   &  2012-04-24  &	   6723        &  420	 &    3  &   1.006   &    -15.34    &	 1.3   &    60     &	3     &   1.6  &   0.53    \\	    
  SDSSJ121018.2+262550    &   7163    &   158036   &  1996-04-18  &	   6683        &  1200   &    1  &   1.050   &    -14.87    &	 1.3   &    1200   &	1     &   1.4  &   1.20    \\	    
  SDSSJ121034.6+255541    &   -       &   128049   &  2005-04-12  &	   6723        &  420	 &    3  &   1.010   &    -15.50    &	 1.9   &    300    &	1     &   1.9  &   1.00    \\	    
  SDSSJ121045.1+255039    &   227037  &   -	   &  2011-03-27  &	   6723        &  420	 &    3  &   1.040   &    -15.35    &	 2.0   &    180    &	1     &   1.5  &   0.19    \\	    
  SDSSJ121103.0+253058    &   731989  &   -	   &  2010-04-21  &	   6723        &  300	 &    3  &   1.018   &    -15.80    &	 2.8   &    240    &	1     &   2.8  &   1.00    \\	    
  SDSSJ121120.4+260154    &   731994  &   -	   &  2013-04-15  &	   6723        &  420	 &    3  &   1.056   &    -15.41    &	 1.4   &    60     &	3     &   1.3  &   0.53    \\	    
  SDSSJ121300.1+251653    &   7217    &   128053   &  2004-03-18  &	   6723        &  900	 &    1  &   1.480   &    -15.43    &	 1.6   &    240    &	1     &   1.6  &   0.30    \\	    
  SDSSJ121426.3+241055    &   220228  &   128058   &  2012-04-23  &	   6723        &  420	 &    3  &   1.018   &    -15.33    &	 1.6   &    60     &	3     &   1.7  &   0.55    \\	    
  SDSSJ121436.6+241802    &   7248    &   128059   &  2011-03-31  &	   6723        &  300	 &    3  &   1.029   &    -15.35    &	 2.0   &    180    &	1     &   2.1  &   0.13    \\	    
  SDSSJ121442.4+245850    &   732019  &   -	   &  2011-04-04  &	   6730        &  600	 &    3  &   1.005   &    -14.53    &	 2.5   &    300    &	1     &   2.1  &   0.18    \\	    
  SDSSJ121528.8+240532    &   7266    &   128062   &  2011-04-02  &	   6730        &  600	 &    3  &   1.012   &    -14.61    &	 1.4   &    300    &	2     &   1.6  &   0.16    \\	    
  SDSSJ121554.4+263947    &   -       & 158054     &  2014-04-27  &	   6723        &  360	 &    3  &   1.043   &    -15.36    &	 1.4   &     60    &	3     &   1.4  &   0.50    \\	    
  SDSSJ121555.2+263943    &   220259  &   158054   &  2005-04-16  &	   6723        &  420	 &    3  &   1.060   &    -15.48    &	 2.0   &    240    &	1     &   1.9  &   1.00    \\	    
  SDSSJ121615.6+274920    &   -       &   -	   &  2013-04-07  &	   6723        &  300	 &    3  &   1.026   &    -15.41    &	 1.9   &    60     &	3     &   1.8  &   0.37    \\	    
  SDSSJ121618.4+264555    &   732031  &   -	   &  2013-05-13  &	   6723        &  600	 &    3  &   1.137   &    -15.34    &	 1.8   &    120    &	3     &   1.8  &   0.44    \\	    
  SDSSJ121706.4+271133    &   724642  &   -	   &  2010-04-21  &	   6723        &  300	 &    3  &   1.002   &    -15.80    &	 2.6   &    240    &	1     &   2.7  &   1.00    \\	    
  SDSSJ121729.0+242909    &  732040   &   -	   &  2014-04-25  &	   6723        &  180	 &    6  &   1.094   &    -15.36    &	 1.3   &     60    &	3     &   1.3  &   0.25    \\	    
  SDSSJ121733.1+262352    &   724652  &   -	   &  2013-04-09  &	   6723        &  360	 &    3  &   1.008   &    -15.41    &	 2.8   &    60     &	3     &   3.2  &   0.40    \\	    
  SDSSJ121748.3+260150    &   221537  &   128071   &  2011-03-25  &	   6730        &  600	 &    3  &   1.044   &    -14.66    &	 1.5   &    300    &	1     &   1.2  &   0.18    \\	    
  SDSSJ121757.1+250435    &   732044  &   -	   &  2013-04-08  &	   6723        &  300	 &    3  &   1.011   &    -15.41    &	 2.0   &    60     &	3     &   1.9  &   0.46    \\	    
  SDSSJ121808.4+244117    &   222113  &   128072   &  1997-03-11  &	   6723        &  1200   &    1  &   1.000   &    -14.80    &	 1.9   &    1200   &	1     &   1.8  &   1.00    \\	    
  SDSSJ121821.4+251300    &   7341    &   128073   &  1996-04-20  &	   6723        &  1200   &    3  &   1.050   &    -14.87    &	 1.8   &    1200   &	2     &   1.9  &   1.10    \\	    
  SDSSJ121905.3+271754    &   222711  &   158062   &  2010-04-17  &	   6723        &  600	 &    3  &   1.026   &    -15.80    &	 2.0   &    240    &	1     &   2.4  &   1.00    \\	    
  SDSSJ121906.8+274708    &   732058  &   -	   &  2013-04-13  &	   6723        &  360	 &    3  &   1.127   &    -15.41    &	 1.3   &    60     &	3     &   1.3  &   0.45    \\	    
  SDSSJ121908.3+274544    &   -       &   -	   &  2013-04-13  &	   6723        &  360	 &    3  &   1.127   &    -15.41    &	 1.3   &    60     &	3     &   1.3  &   0.46    \\	    
  SDSSJ121913.7+244059    &   732060  &   -	   &  2013-04-15  &	   6723        &  300	 &    3  &   1.037   &    -15.41    &	 1.3   &    60     &	3     &   1.1  &   0.37    \\	    
  SDSSJ121915.3+255548    &   7362    &   -	   &  2011-04-03  &	   6730        &  600	 &    3  &   1.007   &    -14.47    &	 2.4   &    300    &	1     &   2.3  &   0.16    \\	    
  SDSSJ121921.5+254606    &   732061  &   -	   &  2013-04-07  &	   6723        &  420	 &    3  &   1.223   &    -15.41    &	 2.1   &    60     &	3     &   2.2  &   0.52    \\	    
  SDSSJ121930.0+254433    &   732066  &   -	   &  2013-04-07  &	   6723        &  420	 &    3  &   1.223   &    -15.41    &	 2.1   &    60     &	3     &   2.2  &   0.52    \\	    
  SDSSJ122004.7+275831    &   7384    &   158076   &  2011-03-28  &	   6730        &  600	 &    3  &   1.047   &    -14.66    &	 1.2   &    300    &	1     &   1.3  &   0.17    \\	    
  SDSSJ122046.7+245456    &   220413  &   128079   &  2005-04-11  &	   6723        &  420	 &    3  &   1.140   &    -15.50    &	 2.1   &    240    &	1     &   2.0  &   1.00    \\	    
  SDSSJ122052.6+252546    &   225885  &   128081   &  2013-04-10  &	   6723        &  300	 &    3  &   1.032   &    -15.41    &	 2.3   &    60     &	3     &   2.6  &   0.38    \\	    
  SDSSJ122055.8+244006    &   220417  &   128080   &  2005-04-16  &	   6723        &  420	 &    3  &   1.040   &    -15.48    &	 2.0   &    240    &	1     &   2.0  &   1.00    \\	    
  SDSSJ122112.9+251851    &  732083   &   -	   &  2014-05-01  &	   6723        &  600	 &    3  &   1.006   &    -15.36    &	 1.9   &     60    &	3     &   1.9  &   0.76    \\	    
  SDSSJ122118.2+244245    &   732086  &   -	   &  2013-05-13  &	   6723        &  600	 &    3  &   1.252   &    -15.34    &	 1.9   &    120    &	3     &   1.7  &   0.38    \\	    
  SDSSJ122145.6+255304    &   7419    &   128082   &  2005-04-15  &	   6723        &  420	 &    3  &   1.210   &    -15.50    &	 2.0   &    240    &	1     &   2.0  &   1.00    \\	    
  SDSSJ122151.3+262148    &   222713  &   158087   &  2010-04-17  &	   6723        &  600	 &    3  &   1.015   &    -15.80    &	 2.3   &    240    &	1     &   2.3  &   1.00    \\	    
  SDSSJ122239.3+241948    &   732099  &   -	   &  2011-04-05  &	   6730        &  600	 &    3  &   1.025   &    -14.60    &	 2.1   &    300    &	1     &   1.9  &   0.17    \\	    
  SDSSJ122239.6+274449    &   724763  &   -	   &  2010-04-21  &	   6723        &  420	 &    3  &   1.001   &    -15.80    &	 2.8   &    240    &	1     &   3.2  &   1.00    \\	    
  SDSSJ122243.7+244913    &   732101  &   -	   &  2011-03-30  &	   6723        &  480	 &    3  &   1.028   &    -15.35    &	 2.1   &    240    &	1     &   2.0  &   0.16    \\	    
  SDSSJ122416.1+241601    &  732106   &   -	   &  2014-05-02  &	   6723        &  420	 &    3  &   1.008   &    -15.36    &	 1.4   &     60    &	3     &   1.4  &   0.57    \\	    
  SDSSJ122503.1+272228    &   227239  &   -	   &  2013-04-08  &	   6723        &  300	 &    3  &   1.004   &    -15.41    &	 2.3   &    60     &	3     &   2.1  &   0.37    \\	    
  SDSSJ122504.9+255727    &   7495    &   128087   &  1997-03-10  &	   6723        &  1200   &    1  &   1.000   &    -14.80    &	 2.5   &    1200   &	1     &   2.5  &   1.00    \\	    
  SDSSJ122546.1+260456    &   732117  &   -	   &  2013-04-09  &	   6723        &  300	 &    3  &   1.021   &    -15.41    &	 2.7   &    60     &	3     &   3.0  &   0.39    \\	    
  SDSSJ122602.3+254741    &   222676  &   -	   &  2013-04-09  &	   6723        &  300	 &    3  &   1.051   &    -15.41    &	 2.6   &    60     &	3     &   2.6  &   0.38    \\	    
  SDSSJ122645.0+275444    &   227254  &   -	   &  2013-04-07  &	   6643        &  300	 &    3  &   1.041   &    -15.41    &	 1.9   &    60     &	3     &   1.8  &   0.39    \\	    
  SDSSJ122735.4+263223    &   724863  &   -	   &  2013-04-10  &	   6683        &  300	 &    6  &   1.044   &    -15.41    &	 2.1   &    60     &	6     &   1.9  &   1.00    \\	    
  SDSSJ122750.3+265936    &   7578    &   158112   &  2011-03-25  &	   6730        &  600	 &    1  &   1.000   &    -14.66    &	 1.7   &    300    &	1     &   1.2  &   0.17    \\	    
  SDSSJ122814.9+252557    &   732135  &   -	   &  2013-04-07  &	   6723        &  360	 &    3  &   1.076   &    -15.41    &	 2.0   &    60     &	3     &   1.9  &   0.45    \\	    
  SDSSJ122903.8+274643    &   7615    &   159005   &  2010-04-21  &	   6723        &  300	 &    3  &   1.001   &    -15.80    &	 2.6   &    180    &	1     &   2.9  &   1.00    \\	    
  SDSSJ122938.5+261350    &   724893  &   -	   &  2010-05-13  &	   6730        &  900	 &    3  &   1.017   &      -	    &	 1.5   &    300    &	2     &   1.5  &   0.22    \\	    
  SDSSJ122947.5+271436    &   7632    &   159008   &  1996-04-19  &	   6723        &  1200   &    1  &   1.020   &    -14.87    &	 1.8   &    1200   &	1     &   1.6  &   1.20    \\	    
  SDSSJ123118.8+272658    &  221669   &   -	   &  2014-04-28  &	   6683        &  600	 &    3  &   1.025   &    -15.36    &	 1.5   &     60    &	3     &   1.6  &   0.76    \\	    
  SDSSJ123124.8+264746    &   724911  &   -	   &  2012-04-17  &	   6723        &  420	 &    3  &   1.123   &    -15.33    &	 1.6   &    60     &	3     &   1.4  &   0.50    \\	    
  SDSSJ123138.6+272944    &   7670    &   159010   &  2005-04-15  &	   6723        &  420	 &    3  &   1.150   &    -15.50    &	 1.8   &    120    &	2     &   1.9  &   1.00    \\	    
  SDSSJ123147.6+255917    &   732155  &   -	   &  2013-04-14  &	   6723        &  300	 &    3  &   1.041   &    -15.41    &	 1.6   &    60     &	3     &   1.7  &   0.37    \\	    
  SDSSJ123150.3+272312    &   221671  &   -	   &  2011-03-26  &	   6683        &  420	 &    3  &   1.010   &    -15.36    &	 1.8   &    180    &	1     &   1.6  &   0.19    \\	    
  SDSSJ123203.5+260855    &  732156   &   -	   &  2014-05-02  &	   6723        &  420	 &    3  &   1.006   &    -15.36    &	 1.5   &     60    &	3     &   1.5  &   0.58    \\	    
  SDSSJ123218.7+244341    &   732157  &   -	   &  2013-04-11  &	   6723        &  300	 &    3  &   1.106   &    -15.41    &	 1.8   &    60     &	3     &   1.7  &   0.38    \\	    
  SDSSJ123303.7+260823    &  732159   &   -	   &  2014-04-29  &	   6723        &  600	 &    3  &   1.040   &    -15.36    &	 3.0   &     60    &	3     &   1.5  &   0.76    \\	    
  SDSSJ123313.7+273502    &   732160  &   -	   &  2012-04-24  &	   6723        &  300	 &    3  &   1.002   &    -15.34    &	 1.2   &    60     &	3     &   1.3  &   0.38    \\	    
  SDSSJ123341.3+272732    &  732165   &   -	   &  2014-04-30  &	   6683        &  480	 &    4  &   1.009   &    -15.36    &	 2.2   &     60    &	3     &   2.1  &   0.64    \\	    
  SDSSJ123342.3+263702    &   724926  &   -	   &  2013-05-11  &	   6723        &  600	 &    3  &   1.233   &    -15.37    &	 1.7   &    120    &	5     &   1.6  &   0.42    \\	    
  SDSSJ123417.1+272708    &   7724    &   -	   &  2013-04-09  &	   6723        &  360	 &    3  &   1.069   &    -15.41    &	 2.4   &    60     &	3     &   2.2  &   0.46    \\	    
  SDSSJ123420.2+243600    &   732168  &   -	   &  2011-03-27  &	   6723        &  300	 &    3  &   1.045   &    -15.35    &	 1.9   &    180    &	1     &   2.1  &   0.13    \\	    
  SDSSJ123512.4+263200    &   724940  &   -	   &  2011-03-28  &	   6730        &  600	 &    3  &   1.089   &    -14.66    &	 1.1   &    300    &	1     &   1.0  &   0.17    \\	    
  SDSSJ123541.4+261708    &   7764    &   -	   &  2012-04-22  &	   6723        &  360	 &    3  &   1.026   &    -15.33    &	 1.5   &    60     &	3     &   1.3  &   0.46    \\	    
  SDSSJ123541.6+261319    &   220824  &   129009   &  2010-05-11  &	   6690        &  900	 &    3  &   1.142   &    -15.05    &	 1.8   &    300    &	1     &   2.1  &   0.22    \\	    
  SDSSJ123648.3+273256    &   7787    &   -	   &  2011-03-27  &	   6723        &  420	 &    3  &   1.075   &    -15.35    &	 1.8   &    180    &	1     &   1.5  &   0.13    \\	    
  SDSSJ123715.3+273159    &  732188   &   -	   &  2014-04-28  &	   6723        &  600	 &    3  &   1.104   &    -15.36    &	 1.5   &     60    &	3     &   1.7  &   0.80    \\	    
  SDSSJ123741.1+264227    &   220848  &   159035   &  2010-04-17  &	   6723        &  600	 &    3  &   1.011   &    -15.80    &	 2.5   &    240    &	1     &   2.3  &   1.00    \\	    
  SDSSJ123741.1+270746    &   220851  &   159034   &  2010-04-21  &	   6723        &  300	 &    3  &   1.018   &    -15.80    &	 2.7   &    180    &	1     &   3.3  &   1.00    \\	    
  SDSSJ123743.0+275454    &   227402  &   -	   &  2013-04-07  &	   6723        &  360	 &    3  &   1.255   &    -15.41    &	 2.3   &    60     &	3     &   2.0  &   0.45    \\	    
  SDSSJ123745.5+275550    &   -       &   -	   &  2013-04-07  &	   6723        &  360	 &    3  &   1.255   &    -15.41    &	 2.1   &    60     &	3     &   2.0  &   0.45    \\	    
  SDSSJ123755.3+273741    &   724982  &   -	   &  2012-04-24  &	   6723        &  300	 &    3  &   1.013   &    -15.34    &	 1.4   &    60     &	3     &   1.5  &   0.38    \\	    
  SDSSJ123801.8+273650    &   -       &   -	   &  2012-04-24  &	   6723        &  300	 &    3  &   1.013   &    -15.34    &	 1.4   &    60     &	3     &   1.5  &   0.38    \\	    
  SDSSJ123812.5+252439    &  732199   &   -	   &  2014-04-28  &	   6723        &  420	 &    3  &   1.061   &    -15.36    &	 1.5   &     60    &	3     &   1.5  &   0.55    \\	    
  SDSSJ123915.1+274252    &   732211  &   -	   &  2013-05-13  &	   6723        &  600	 &    3  &   1.369   &    -15.34    &	 1.9   &    120    &	3     &   1.7  &   0.41    \\	    
  SDSSJ123919.9+273616    &   725004  &   -	   &  2012-04-19  &	   6723        &  300	 &    3  &   1.015   &    -15.33    &	 1.4   &    60     &	3     &   1.2  &   0.39    \\	    
  SDSSJ123944.9+274936    &   725008  &   -	   &  2013-04-10  &	   6723        &  300	 &    3  &   1.059   &    -15.41    &	 2.3   &    60     &	3     &   2.1  &   0.38    \\	    
  SDSSJ123947.6+241024    &   732216  &   -	   &  2013-04-13  &	   6723        &  420	 &    3  &   1.147   &    -15.41    &	 1.4   &    60     &	3     &   1.5  &   0.55    \\	    
  SDSSJ123955.1+274937    &   -       &   -	   &  2013-04-10  &	   6723        &  300	 &    3  &   1.059   &    -15.41    &	 2.3   &    60     &	3     &   2.1  &   0.39    \\	    
  SDSSJ123955.6+272438    &  732217   &   -	   &  2014-05-01  &	   6723        &  600	 &    3  &   1.014   &    -15.36    &	 1.9   &     60    &	3     &   2.2  &   0.75    \\	    
  SDSSJ123959.9+264055    &   227429  &   -	   &  2013-04-13  &	   6683        &  300	 &    3  &   1.210   &    -15.41    &	 1.4   &    60     &	3     &   1.5  &   0.39    \\	    
  SDSSJ124016.8+262825    &   725017  &   -	   &  2013-04-10  &	   6723        &  300	 &    3  &   1.095   &    -15.41    &	 2.2   &    60     &	3     &   2.5  &   0.39    \\	    
  SDSSJ124036.1+263016    &   -       &   -	   &  2010-04-17  &	   6690        &  900	 &    3  &   1.181   &    -14.83    &	 1.9   &    300    &	3     &   1.6  &   0.25    \\	    
  SDSSJ124038.5+263134    &   222194  &   159049   &  2010-04-17  &	   6690        &  900	 &    3  &   1.181   &    -14.83    &	 1.9   &    300    &	3     &   1.6  &   0.25    \\	    
  SDSSJ124106.4+264920    &   732232  &   -	   &  2012-03-28  &	   6683        &  600	 &    3  &   1.012   &    -14.90    &	 2.6   &    180    &	3     &   2.3  &   0.30    \\	    
  SDSSJ124114.1+264410    &   222196  &   159054   &  2005-04-15  &	   6683        &  420	 &    3  &   1.100   &    -15.50    &	 2.1   &    240    &	1     &   1.9  &   1.00    \\	    
  SDSSJ124116.3+275111    &   7845    &   159055   &  2011-03-27  &	   6730        &  600	 &    3  &   1.044   &    -14.65    &	 1.5   &    300    &	1     &   1.9  &   0.17    \\	    
  SDSSJ124128.9+260519    &   -       &   129016   &  2005-04-16  &	   6683        &  420	 &    3  &   1.010   &    -15.48    &	 2.0   &    240    &	2     &   1.9  &   1.00    \\	    
  SDSSJ124131.4+260233    &   -       &   129015   &  2005-04-16  &	   6683        &  420	 &    3  &   1.010   &    -15.48    &	 2.0   &    240    &	2     &   1.9  &   1.00    \\	    
  SDSSJ124137.3+260422    &   7852    &   129018   &  2005-04-16  &	   6683        &  420	 &    3  &   1.010   &    -15.48    &	 2.0   &    240    &	2     &   1.9  &   1.00    \\	    
  SDSSJ124151.3+233038    &   -       & 129019     &  2014-04-27  &	   6723        &  300	 &    3  &   1.131   &    -15.36    &	 1.5   &     60    &	3     &   1.5  &   0.40    \\	    
  SDSSJ124156.2+265817    &   227465  &   -	   &  2012-04-22  &	   6723        &  300	 &    3  &   1.043   &    -15.33    &	 1.5   &    60     &	3     &   1.4  &   0.38    \\	    
  SDSSJ124215.0+263449    &   -       &   -	   &  2013-05-13  &	   6683        &  600	 &    3  &   1.685   &    -15.35    &	 1.9   &    120    &	3     &   1.8  &   0.40    \\	    
  SDSSJ124244.9+252508    &   732242  &   -	   &  2013-04-14  &	   6723        &  360	 &    3  &   1.054   &    -15.41    &	 1.6   &    60     &	3     &   1.6  &   0.46    \\	    
  SDSSJ124247.1+271618    &   7877    &   -	   &  2010-04-15  &	   6690        &  900	 &    3  &   1.126   &    -15.08    &	 1.7   &    300    &	3     &   1.8  &   0.26    \\	    
  SDSSJ124248.6+263822    &   -       &   159058   &  2005-04-10  &	   6723        &  420	 &    3  &   1.070   &    -15.50    &	 2.2   &    240    &	1     &   2.4  &   1.00    \\	    
  SDSSJ124305.3+274250    &   7890    &   159059   &  1993-04-30  &	   6723        &  600	 &    3  &   1.090   &    -14.34    &	 2.3   &    600    &	3     &   2.1  &   1.05    \\	    
  SDSSJ124315.3+270508    &   -       &   -	   &  2012-04-23  &	   6723        &  300	 &    3  &   1.012   &    -15.33    &	 1.8   &    60     &	3     &   1.8  &   0.38    \\	    
  SDSSJ124332.5+271751    &   732253  &   -	   &  2013-04-15  &	   6683        &  600	 &    3  &   1.046   &    -15.41    &	 1.4   &    60     &	4     &   1.6  &   0.86    \\	    
  SDSSJ124342.1+272222    &   725060  &   -	   &  2013-04-08  &	   6723        &  300	 &    3  &   1.002   &    -15.41    &	 1.8   &    60     &	3     &   2.1  &   0.41    \\	    
  SDSSJ124343.1+252817    &   227479  &   -	   &  2010-05-11  &	   6690        &  900	 &    3  &   1.305   &    -15.05    &	 2.3   &    300    &	1     &   1.9  &   0.20    \\	    
  SDSSJ124352.4+251728    &   732254  &   -	   &  2012-03-28  &	   6683        &  600	 &    3  &   1.054   &    -14.90    &	 2.3   &    180    &	3     &   2.4  &   0.29    \\	    
  SDSSJ124441.2+262510    &   220983  &   159066   &  2012-04-20  &	   6683        &  360	 &    3  &   1.120   &    -15.33    &	 1.5   &    60     &	3     &   1.3  &   0.49    \\	    
  SDSSJ124444.2+275329    &   220985  &   159068   &  2005-04-15  &	   6683        &  420	 &    3  &   1.060   &    -15.50    &	 2.1   &    240    &	1     &   1.9  &   1.00    \\	    
  SDSSJ124457.8+244617    &   732263  &   -	   &  2011-03-28  &	   6683        &  300	 &    3  &   1.029   &    -15.36    &	 1.7   &    180    &	1     &   1.7  &   0.14    \\	    
  SDSSJ124541.1+245720    &   732273  &   -	   &  2012-04-23  &	   6723        &  240	 &    3  &   1.066   &    -15.33    &	 1.5   &    60     &	3     &   1.4  &   0.30    \\	    
  SDSSJ124543.2+243948    &  732274   &   -	   &  2014-05-02  &	   6683        &  600	 &    3  &   1.018   &    -15.36    &	 1.5   &     60    &	3     &   1.5  &   0.70    \\	    
  SDSSJ124619.4+273212    &   227508  &   -	   &  2011-03-27  &	   6723        &  420	 &    3  &   1.110   &    -15.35    &	 1.8   &    180    &	1     &   1.6  &   0.19    \\	    
  SDSSJ124652.6+274727    &   732286  &   -	   &  2012-04-17  &	   6723        &  420	 &    3  &   1.156   &    -15.33    &	 2.1   &    60     &	3     &   1.5  &   0.52    \\	    
  SDSSJ124656.4+253717    &   732288  &   -	   &  2012-04-24  &	   6723        &  300	 &    3  &   1.032   &    -15.34    &	 1.2   &    60     &	3     &   1.4  &   0.39    \\	    
  SDSSJ124708.4+274735    &   221015  &   -	   &  2012-04-17  &	   6723        &  420	 &    3  &   1.156   &    -15.33    &	 2.1   &    60     &	3     &   1.5  &   0.52    \\	    
  SDSSJ124711.7+264248    &   7955    &   -	   &  2010-05-13  &	   6730        &  900	 &    3  &   1.078   &       -      &	 1.6   &    300    &	2     &   1.6  &   0.28    \\	    
  SDSSJ124728.3+272728    &   221022  &   159075   &  2010-05-14  &	   6690        &  900	 &    3  &   1.286   &    -15.10    &	 2.0   &    300    &	2     &   2.0  &   0.24    \\	    
  SDSSJ124754.7+265710    &   732297  &   -	   &  2013-05-12  &	   6723        &  600	 &    3  &   1.362   &    -15.35    &	 1.7   &    120    &	3     &   1.6  &   0.43    \\	    
  SDSSJ124832.9+260655    &   227526  &   -	   &  2010-04-21  &	   6723        &  300	 &    3  &   1.029   &    -15.80    &	 3.1   &    180    &	1     &   3.1  &   1.00    \\	    
  SDSSJ124842.0+262501    &   221033  &   159080   &  2005-04-15  &	   6723        &  420	 &    3  &   1.030   &    -15.50    &	 1.9   &    240    &	1     &   2.0  &   1.00    \\	    
  SDSSJ124859.3+272231    &   732308  &   -	   &  2011-03-30  &	   6723        &  480	 &    3  &   1.029   &    -15.35    &	 2.2   &    240    &	1     &   2.0  &   0.16    \\	    
  SDSSJ124901.4+271044    &   221036  &   -	   &  2010-04-17  &	   6723        &  600	 &    3  &   1.024   &    -15.80    &	 2.2   &    240    &	1     &   2.3  &   1.00    \\	    
  SDSSJ124903.6+305535    &   -       & 159081     &  2014-04-27  &	   6723        &  360	 &    3  &   1.144   &    -15.36    &	 1.4   &     60    &	3     &   1.4  &   0.45    \\	    
  SDSSJ124908.8+272207    &   -       &   -	   &  2011-03-30  &	   6723        &  480	 &    3  &   1.029   &    -15.35    &	 2.4   &    240    &	1     &   2.2  &   0.16    \\	    
  SDSSJ124911.8+272306    &   732313  &   -	   &  2011-03-30  &	   6723        &  480	 &    3  &   1.029   &    -15.35    &	 2.2   &    240    &	1     &   2.3  &   0.16    \\	    
  SDSSJ124934.2+252811    &   7977    &   129025   &  2005-04-09  &	   6683        &  300	 &    3  &   1.110   &    -15.50    &	 2.2   &    240    &	1     &   2.4  &   1.00    \\	    
  SDSSJ125006.0+250120    &   221049  &   129026   &  2012-04-20  &	   6723        &  420	 &    3  &   1.186   &    -15.33    &	 1.6   &    60     &	3     &   1.6  &   0.55    \\	    
  SDSSJ125013.4+264633    &   -       &   -	   &  2012-04-24  &	   6723        &  240	 &    3  &   1.051   &    -15.34    &	 1.2   &    60     &	3     &   1.2  &   0.30    \\	    
  SDSSJ125019.9+271926    &   -       &   159086   &  2011-03-29  &	   6723        &  300	 &    3  &   1.014   &    -15.35    &	 1.6   &    180    &	1     &   1.8  &   0.12    \\	    
  SDSSJ125020.2+264459    &   222598  &   -	   &  2012-04-24  &	   6723        &  240	 &    3  &   1.051   &    -15.34    &	 1.2   &    60     &	3     &   1.2  &   0.30    \\	    
  SDSSJ125026.5+264232    &   -       &   -	   &  2012-04-24  &	   6723        &  240	 &    3  &   1.051   &    -15.34    &	 1.2   &    60     &	3     &   1.2  &   0.30    \\	    
  SDSSJ125031.6+271850    &   222632  &   -	   &  2011-03-29  &	   6723        &  300	 &    3  &   1.014   &    -15.35    &	 1.6   &    180    &	1     &   1.7  &   0.12    \\	    
  SDSSJ125103.5+272212    &   221060  &   159090   &  2010-04-21  &	   6723        &  300	 &    3  &   1.018   &    -15.80    &	 3.5   &    180    &	1     &   3.6  &   1.00    \\	    
  SDSSJ125117.9+270622    &   -       &   159093   &  2005-04-15  &	   6683        &  420	 &    3  &   1.000   &    -15.50    &	 2.0   &    240    &	1     &   2.0  &   1.00    \\	    
  SDSSJ125200.3+260933    &   -       &   -	   &  2013-04-10  &	   6723        &  360	 &    3  &   1.114   &    -15.41    &	 2.4   &    60     &	3     &   2.5  &   0.44    \\	    
  SDSSJ125205.5+261154    &   725127  &   -	   &  2013-04-10  &	   6723        &  360	 &    3  &   1.114   &    -15.41    &	 2.5   &    60     &	3     &   2.5  &   0.44    \\	    
  SDSSJ125206.8+270134    &   -       &   159097   &  1997-03-10  &	   6723        &  1200   &    1  &   1.140   &    -14.80    &	 2.4   &    1200   &	1     &   2.4  &   1.00    \\	    
  SDSSJ125216.1+273158    &   228095  &   -	   &  2011-03-29  &	   6723        &  420	 &    3  &   1.030   &    -15.35    &	 1.6   &    180    &	1     &   1.5  &   0.18    \\	    
  SDSSJ125248.8+272406    &   221084  &   159101   &  1995-04-03  &	   6723        &  900	 &    1  &   1.050   &    -14.62    &	 2.2   &    900    &	1     &   2.1  &   1.03    \\	    
  SDSSJ125416.0+271813    &   -       &   160007   &  1997-03-10  &	   6723        &  1200   &    1  &   1.200   &    -14.80    &	 2.7   &    1200   &	1     &   2.6  &   1.00    \\	    
  SDSSJ125527.7+273922    &   -       &   160018   &  1997-03-09  &	   6723        &  1200   &    1  &   1.130   &    -14.80    &	 2.2   &    1200   &	1     &   1.6  &   1.00    \\	    
  SDSSJ125606.1+274041    &   -       &   160020   &  1995-04-03  &	   6723        &  900	 &    1  &   1.160   &    -14.62    &	 2.2   &    900    &	1     &   2.1  &   0.96    \\	    
  SDSSJ125623.7+271402    &   -       &   -	   &  2012-04-23  &	   6723        &  300	 &    3  &   1.077   &    -15.33    &	 1.5   &    60     &	3     &   1.4  &   0.35    \\	    
  SDSSJ125627.8+265914    &   -       &   160025   &  1996-04-18  &	   6723        &  1200   &    1  &   1.160   &    -14.87    &	 2.0   &    1200   &	1     &   2.0  &   1.15    \\	    
  SDSSJ125628.5+271728    &   221130  &   160026   &  1995-04-03  &	   6723        &  900	 &    1  &   1.260   &    -14.39    &	 2.3   &    900    &	1     &   2.3  &   1.02    \\	    
  SDSSJ125634.6+271339    &   -       &   -	   &  2012-04-23  &	   6723        &  300	 &    3  &   1.077   &    -15.33    &	 1.5   &    60     &	3     &   1.4  &   0.35    \\	    
  SDSSJ125652.2+262915    &   -       &   160032   &  1996-04-21  &	   6723        &  1200   &    1  &   1.130   &    -14.87    &	 1.6   &    1200   &	1     &   1.6  &   1.08    \\	    
  SDSSJ125704.2+274348    &   -       &   -	   &  2012-04-23  &	   6723        &  240	 &    3  &   1.116   &    -15.33    &	 1.6   &    60     &	3     &   1.7  &   0.31    \\	    
  SDSSJ125704.5+274622    &   -       &   -	   &  2012-04-23  &	   6723        &  240	 &    3  &   1.116   &    -15.33    &	 1.6   &    60     &	3     &   1.7  &   0.31    \\	    
  SDSSJ125717.8+274839    &   -       &   -	   &  2012-04-23  &	   6723        &  240	 &    3  &   1.116   &    -15.33    &	 1.6   &    60     &	3     &   1.7  &   0.31    \\	    
  SDSSJ125807.0+264713    &   -       &   -	   &  2013-05-12  &	   6723        &  600	 &    3  &   1.552   &    -15.35    &	 2.1   &    120    &	3     &   1.9  &   0.39    \\	    
  SDSSJ125809.9+242056    &   221204  &   -	   &  2011-03-26  &	   6723        &  300	 &    3  &   1.017   &    -15.35    &	 1.9   &    180    &	1     &   1.7  &   0.13    \\	    
  SDSSJ125834.7+242336    &   732413  &   -	   &  2012-04-23  &	   6723        &  240	 &    3  &   1.174   &    -15.33    &	 1.6   &    60     &	3     &   1.7  &   0.29    \\	    
  SDSSJ125835.3+271553    &   -       &   160064   &  1994-03-30  &	   6723        &  600	 &    3  &   1.120   &    -14.55    &	 1.6   &    600    &	3     &   1.8  &   1.02    \\	    
  SDSSJ125837.2+271034    &   221235  &   160067   &  1993-04-30  &	   6723        &  600	 &    3  &   1.010   &    -14.34    &	 2.8   &    600    &	3     &   2.1  &   1.00    \\	    
  SDSSJ125839.9+264534    &   222592  &   -	   &  2012-04-22  &	   6723        &  360	 &    3  &   1.227   &    -15.33    &	 1.5   &    60     &	3     &   1.4  &   0.44    \\	    
  SDSSJ125845.5+241402    &   732415  &   -	   &  2013-04-11  &	   6723        &  360	 &    3  &   1.098   &    -15.41    &	 1.6   &    60     &	3     &   1.6  &   0.46    \\	    
  SDSSJ125856.0+275000    &   -       &   160212   &  2000-03-01  &	   6723        &  1200   &    3  &   1.000   &    -15.39    &	 1.2   &    300    &	3     &   1.4  &   1.00    \\	    
  SDSSJ125905.2+273840    &   -       &   160073   &  1995-04-03  &	   6683        &  900	 &    1  &   1.290   &    -14.62    &	 2.0   &    900    &	3     &   1.8  &   1.10    \\	    
  SDSSJ125907.9+275117    &   -       &   160219   &  2000-03-01  &	   6723        &  1200   &    3  &   1.000   &    -15.39    &	 1.2   &    300    &	3     &   1.3  &   1.00    \\	    
  SDSSJ130003.5+265353    &   -       &   160081   &  1996-04-19  &	   6683        &  1200   &    1  &   1.040   &    -14.87    &	 1.4   &    1200   &	1     &   1.5  &   1.08    \\	    
  SDSSJ130009.7+275158    &   -       &   160243   &  2005-04-11  &	   6683        &  420	 &    3  &   1.320   &    -15.50    &	 2.2   &    240    &	1     &   2.1  &   1.00    \\	    
  SDSSJ130033.7+273815    &   -       &   160086   &  2005-04-15  &	   6723        &  420	 &    3  &   1.150   &    -15.50    &	 2.2   &    240    &	1     &   1.9  &   1.00    \\	    
  SDSSJ130056.0+274726    &   8128    &   160260   &  2000-03-01  &	   6723        &  1200   &    1  &   1.000   &    -15.39    &	 1.7   &    300    &	1     &   1.8  &   1.00    \\	    
  SDSSJ130059.2+275359    &   -       &   160261   &  2005-04-13  &	   6723        &  420	 &    4  &   1.200   &    -15.48    &	 1.8   &    240    &	1     &   1.9  &   1.00    \\	    
  SDSSJ130126.1+275309    &   8134    &   160095   &  1996-04-18  &	   6683        &  1200   &    1  &   1.100   &    -14.87    &	 1.8   &    1200   &	1     &   1.7  &   1.10    \\	    
  SDSSJ130130.9+243746    &   732461  &   -	   &  2013-04-13  &	   6723        &  360	 &    3  &   1.220   &    -15.41    &	 1.5   &    60     &	3     &   1.5  &   0.46    \\	    
  SDSSJ130131.7+275051    &   -       &   160097   &  1996-04-18  &	   6683        &  1200   &    1  &   1.100   &    -14.87    &	 1.6   &    1200   &	1     &   1.8  &   1.10    \\	    
  SDSSJ130207.8+273853    &   -       &   160106   &  2004-03-13  &	   6723        &  900	 &    1  &   1.400   &    -15.43    &	 1.8   &    240    &	1     &   1.6  &   0.30    \\	    
  SDSSJ130305.7+252830    &   234202  &   -	   &  2012-04-22  &	   6723        &  300	 &    3  &   1.311   &    -15.33    &	 1.8   &    60     &	3     &   1.6  &   0.36    \\	    
  SDSSJ130305.9+263152    &   732476  &   160117   &  2010-05-13  &	   6690        &  900	 &    3  &   1.197   &       -      &	 1.6   &    300    &	2     &   1.3  &   0.20    \\	    
  SDSSJ130328.6+252644    &   749460  &   -	   &  2013-04-10  &	   6723        &  300	 &    3  &   1.145   &    -15.41    &	 2.3   &    60     &	3     &   2.5  &   0.38    \\	    
  SDSSJ130329.0+263301    &   8161    &   160121   &  2002-03-20  &	   6723        &  1200   &    1  &   1.000   &    -15.46    &	 3.0   &    180    &	1     &   2.5  &   1.00    \\	    
  SDSSJ130357.1+264346    &   732488  &   -	   &  2013-04-15  &	   6723        &  600	 &    3  &   1.084   &    -15.41    &	 1.1   &    60     &	3     &   1.3  &   0.72    \\	    
  SDSSJ130411.2+272925    &   -       &   -	   &  2012-04-23  &	   6683        &  300	 &    3  &   1.206   &    -15.33    &	 2.1   &    60     &	3     &   1.6  &   0.38    \\	    
  SDSSJ130414.8+260658    &   732491  &   -	   &  2013-04-08  &	   6723        &  300	 &    3  &   1.004   &    -15.41    &	 1.8   &    60     &	3     &   2.1  &   0.35    \\	    
  SDSSJ130421.2+242549    &   732494  &   -	   &  2011-03-28  &	   6723        &  420	 &    3  &   1.034   &    -15.35    &	 1.7   &    180    &	1     &   1.6  &   0.18    \\	    
  SDSSJ130426.5+271815    &   230051  &   160127   &  2004-03-12  &	   6683        &  1200   &    1  &   1.170   &    -15.42    &	 2.1   &    240    &	1     &   2.1  &   0.42    \\	    
  SDSSJ130516.0+255727    &   230056  &   130006   &  1997-04-22  &	   6683        &  1200   &    1  &   1.010   &    -14.80    &	 1.6   &    1200   &	1     &   1.6  &   1.10    \\	    
  SDSSJ130526.8+251128    &   232074  &   -	   &  2013-04-14  &	   6723        &  300	 &    3  &   1.057   &    -15.41    &	 1.6   &    60     &	3     &   1.5  &   0.38    \\	    
  SDSSJ130539.1+260623    &   232024  &   -	   &  2012-04-24  &	   6723        &  420	 &    3  &   1.056   &    -15.33    &	 1.4   &    60     &	3     &   1.1  &   0.51    \\	    
  SDSSJ130544.6+252306    &   232075  &   -	   &  2013-04-08  &	   6723        &  300	 &    3  &   1.021   &    -15.41    &	 1.9   &    60     &	3     &   1.7  &   0.40    \\	    
  SDSSJ130558.7+252756    &   230069  &   -	   &  2011-03-28  &	   6730        &  600	 &    3  &   1.153   &    -14.66    &	 1.2   &    300    &	1     &   1.0  &   0.18    \\	    
  SDSSJ130615.1+252738    &   230076  &   130008   &  2005-04-12  &	   6723        &  420	 &    3  &   1.100   &    -15.50    &	 2.0   &    240    &	1     &   2.0  &   1.00    \\	    
  SDSSJ130633.7+245746    &   732525  &   -	   &  2012-04-17  &	   6723        &  420	 &    3  &   1.201   &    -15.33    &	 1.6   &    60     &	3     &   1.6  &   0.52    \\	    
  SDSSJ130635.5+271007    &   -       &   160138   &  2006-04-30  &	   6723        &  900	 &    1  &   1.220   &    -15.51    &	 2.0   &    180    &	1     &   1.7  &   0.40    \\	    
  SDSSJ130636.3+252546    &   230083  &   -	   &  2010-04-17  &	   6690        &  900	 &    3  &   1.251   &    -14.83    &	 2.5   &    300    &	3     &   3.3  &   0.26    \\	    
  SDSSJ130636.3+275222    &   234288  &   -	   &  2010-04-21  &	   6723        &  300	 &    3  &   1.005   &    -15.80    &	 2.7   &    180    &	1     &   3.1  &   1.00    \\	    
  SDSSJ130641.1+275302    &   -       &   -	   &  2010-04-17  &	   6690        &  900	 &    3  &   1.251   &    -14.83    &	 2.5   &    300    &	3     &   3.3  &   0.26    \\	    
  SDSSJ130742.8+244838    &   8209    &   130009   &  2011-03-25  &	   6723        &  420	 &    3  &   1.110   &    -15.35    &	 2.1   &    180    &	1     &   2.0  &   0.20    \\	    
  SDSSJ130802.5+271840    &   234304  &   -	   &  2012-04-22  &	   6683        &  300	 &    3  &   1.388   &    -15.33    &	 1.6   &    60     &	3     &   1.6  &   0.39    \\	    
  SDSSJ130814.0+273057    &   -       &   160146   &  1997-03-09  &	   6723        &  1200   &    1  &   1.350   &    -14.80    &	 1.7   &    1200   &	1     &   1.5  &   1.00    \\	    
  SDSSJ130831.5+244202    &   8220    &   130012   &  2011-03-26  &	   6730        &  600	 &    3  &   1.022   &    -14.66    &	 2.5   &    300    &	1     &   2.0  &   0.17    \\	    
  SDSSJ130840.1+240437    &  732542   &   -	   &  2014-04-24  &	   6723        &  420	 &    3  &   1.111   &    -15.36    &	 1.6   &     60    &	3     &   1.2  &   0.50    \\	    
  SDSSJ130922.3+240532    &   732545  &   -	   &  2013-05-10  &	   6723        &  600	 &    3  &   1.365   &    -15.34    &	 2.3   &    60     &	1     &   2.3  &   0.75    \\	    
  SDSSJ130937.5+260932    &   725367  &   -	   &  2012-04-24  &	   6723        &  480	 &    3  &   1.095   &    -15.34    &	 1.2   &    60     &	3     &   1.1  &   0.61    \\	    
  SDSSJ130947.4+285425    &   -       & 160152     &  2014-04-25  &	   6683        &  300	 &    4  &   1.053   &    -15.36    &	 1.2   &     60    &	3     &   1.2  &   0.40    \\	    
  SDSSJ130949.9+243439    &   230123  &   130014   &  2005-04-12  &	   6723        &  420	 &    3  &   1.050   &    -15.50    &	 2.0   &    240    &	1     &   1.9  &   1.00    \\	    
  SDSSJ131007.8+240956    &   732549  &   -	   &  2012-04-24  &	   6723        &  240	 &    3  &   1.168   &    -15.34    &	 1.6   &    60     &	3     &   1.2  &   0.30    \\	    
  SDSSJ131112.7+264850    &   -       &   -	   &  2013-04-15  &	   6723        &  240	 &    3  &   1.332   &    -15.41    &	 1.2   &    60     &	3     &   1.1  &   0.31    \\	    
  SDSSJ131153.3+273537    &   -       &   -	   &  2013-04-07  &	   6683        &  360	 &    3  &   1.046   &    -15.41    &	 2.2   &    60     &	3     &   1.8  &   0.47    \\	    
  SDSSJ131238.2+264754    &  725408   &   -	   &  2014-04-30  &	   6723        &  600	 &    3  &   1.057   &    -15.36    &	 2.2   &     60    &	3     &   2.7  &   0.75    \\	    
  SDSSJ131254.2+263205    &   732567  &   -	   &  2013-04-09  &	   6643        &  300	 &    3  &   1.054   &    -15.41    &	 3.2   &    60     &	3     &   2.7  &   0.40    \\	    
  SDSSJ131312.7+242109    &  232147   &   -	   &  2014-04-29  &	   6643        &  600	 &    3  &   1.064   &    -15.36    &	 3.7   &     60    &	3     &   3.9  &   0.80    \\	    
  SDSSJ131325.7+274548    &   -       &   160165   &  2005-04-10  &	   6723        &  420	 &    3  &   1.150   &    -15.50    &	 2.9   &    240    &	1     &   2.8  &   1.00    \\	    
  SDSSJ131326.9+274808    &   8300    &   160166   &  2005-04-10  &	   6723        &  420	 &    3  &   1.150   &    -15.50    &	 2.9   &    240    &	1     &   2.8  &   1.00    \\	    
  SDSSJ131345.2+245856    &   -       &   130021   &  1997-03-11  &	   6723        &  1200   &    1  &   1.200   &    -14.80    &	 1.8   &    1200   &	1     &   2.8  &   1.00    \\	    
  SDSSJ131453.4+270029    &   8325    &   -	   &  2011-03-27  &	   6690        &  600	 &    3  &   1.056   &    -14.65    &	 1.5   &    300    &	1     &   1.6  &   0.15    \\	    
  SDSSJ131504.3+245619    &  732577   &   -	   &  2014-05-01  &	   6723        &  600	 &    3  &   1.020   &    -15.36    &	 2.0   &     60    &	3     &   1.9  &   0.76    \\	    
  SDSSJ131525.5+271811    &   8328    &   -	   &  2011-04-05  &	   6730        &  600	 &    3  &   1.022   &    -14.60    &	 1.7   &    300    &	1     &   1.5  &   0.17    \\	    
  SDSSJ131601.1+250322    &   732580  &   -	   &  2010-04-21  &	   6723        &  420	 &    3  &   1.024   &    -15.80    &	 4.9   &    240    &	1     &   4.7  &   1.00    \\	    
  SDSSJ131641.9+260754    &  231904   &   -	   &  2014-04-30  &	   6643        &  480	 &    3  &   1.116   &    -15.36    &	 2.2   &     60    &	3     &   2.3  &   0.60    \\	    
  SDSSJ131645.8+261243    &   238799  &   -	   &  2013-04-09  &	   6643        &  420	 &    3  &   1.080   &    -15.41    &	 3.3   &    60     &	3     &   3.2  &   0.54    \\	    
  SDSSJ131719.2+251253    &   732589  &   -	   &  2013-04-15  &	   6723        &  420	 &    3  &   1.135   &    -15.41    &	 1.2   &    60     &	3     &   1.2  &   0.53    \\	    
  SDSSJ131745.1+273411    &   8359    &   160182   &  2005-04-08  &	   6723        &  420	 &    4  &   1.150   &    -15.50    &	 2.4   &    240    &	1     &   2.2  &   1.00    \\	    
  SDSSJ131828.7+251312    &   732595  &   -	   &  2010-04-21  &	   6723        &  420	 &    3  &   1.008   &    -15.80    &	 4.3   &    240    &	1     &   4.0  &   1.00    \\	    
  SDSSJ131919.3+245900    &   732598  &   -	   &  2012-04-18  &	   6723        &  420	 &    3  &   1.057   &    -15.33    &	 2.2   &    60     &	3     &   2.2  &   0.50    \\	    
  SDSSJ131928.0+274456    &   231705  &   -	   &  2012-04-24  &	   6723        &  240	 &    3  &   1.181   &    -15.34    &	 1.3   &    60     &	3     &   1.1  &   0.29    \\	    
  SDSSJ131940.0+274221    &   234436  &   -	   &  2013-04-09  &	   6723        &  300	 &    3  &   1.131   &    -15.41    &	 2.7   &    60     &	3     &   2.8  &   0.39    \\	    
  SDSSJ132135.9+261816    &   231772  &   161029   &  2006-04-29  &	   6683        &  900	 &    1  &   1.280   &    -15.41    &	 2.3   &    180    &	1     &   1.6  &   0.40    \\	    
  SDSSJ132156.5+244344    &  732609   &   -	   &  2014-04-28  &	   6723        &  480	 &    3  &   1.116   &    -15.36    &	 1.4   &     60    &	3     &   1.3  &   0.65    \\	    
  SDSSJ132206.4+244313    &   -       &   -	   &  2014-04-28  &	   6723        &  480	 &    3  &   1.116   &    -15.36    &	 1.4   &     60    &	3     &   1.3  &   0.65    \\	    
  SDSSJ132215.4+265504    &   725556  &   -	   &  2013-04-08  &	   6683        &  360	 &    3  &   1.003   &    -15.41    &	 1.8   &    60     &	3     &   2.2  &   0.47    \\	    
  SDSSJ132223.0+271057    &   725558  &   -	   &  2013-04-08  &	   6723        &  300	 &    3  &   1.021   &    -15.41    &	 1.8   &    60     &	3     &   1.8  &   0.38    \\	    
  SDSSJ132251.8+272337    &   725562  &   -	   &  2013-04-14  &	   6723        &  480	 &    3  &   1.065   &    -15.41    &	 1.5   &    60     &	3     &   1.4  &   0.60    \\	    
  SDSSJ132305.0+265116    &   725564  &   -	   &  2010-04-15  &	   6723        &  420	 &    4  &   1.003   &    -15.80    &	 1.8   &    240    &	1     &   2.0  &   1.00    \\	    
  SDSSJ132324.6+263236    &   230296  &   161040   &  2013-04-07  &	   6723        &  360	 &    3  &   1.207   &    -15.41    &	 2.1   &    60     &	3     &   2.1  &   0.46    \\	    
  SDSSJ132333.1+263013    &   227772  &   -	   &  2013-04-07  &	   6723        &  360	 &    3  &   1.207   &    -15.41    &	 2.1   &    60     &	3     &   2.1  &   0.47    \\	    
  SDSSJ132413.9+252212    &   238905  &   -	   &  2013-05-11  &	   6683        &  600	 &    3  &   1.276   &    -15.37    &	 1.9   &    120    &	4     &   1.8  &   0.40    \\	    
  SDSSJ132507.3+255053    &   725589  &   -	   &  2013-04-10  &	   6723        &  300	 &    3  &   1.151   &    -15.41    &	 2.3   &    60     &	3     &   2.2  &   0.37    \\	    
  SDSSJ132638.8+270223    &   232100  &   -	   &  2010-04-21  &	   6723        &  300	 &    3  &   1.002   &    -15.80    &	 3.8   &    240    &	1     &   3.8  &   1.00    \\	    
  SDSSJ132651.2+263528    &   230341  &   161052   &  2001-04-20  &	   6723        &  300	 &    3  &   1.000   &    -15.82    &	 2.3   &    300    &	3     &   2.5  &   1.13    \\	    
  SDSSJ132651.7+263527    &   -       &   161052   &  2001-04-20  &	   6723        &  300	 &    3  &   1.000   &    -15.82    &	 2.3   &    300    &	3     &   2.5  &   1.13    \\	    
  SDSSJ132740.9+260341    &   725612  &   -	   &  2011-03-27  &	   6723        &  300	 &    3  &   1.085   &    -15.35    &	 1.8   &    180    &	1     &   1.6  &   0.13    \\	    
  SDSSJ132813.6+262723    &   732637  &   -	   &  2013-04-11  &	   6723        &  300	 &    3  &   1.087   &    -15.41    &	 1.9   &    60     &	3     &   1.8  &   0.34    \\	    
  SDSSJ132935.1+262435    &   8482    &   161066   &  2005-04-11  &	   6723        &  420	 &    3  &   1.500   &    -15.50    &	 2.9   &    240    &	1     &   2.4  &   1.00    \\	    
  SDSSJ132937.6+262521    &   231921  &   -	   &  2005-04-11  &	   6723        &  420	 &    3  &   1.500   &    -15.50    &	 3.3   &    240    &	1     &   2.7  &   1.00    \\	    
  SDSSJ132939.1+254751    &   732645  &   -	   &  2013-04-15  &	   6723        &  480	 &    3  &   1.168   &    -15.41    &	 1.2   &    60     &	3     &   1.1  &   0.63    \\	    
  SDSSJ133013.6+262021    &   -       &   -	   &  2013-05-12  &	   6723        &  600	 &    3  &   1.655   &    -15.35    &	 2.4   &    120    &	3     &   1.9  &   0.41    \\	    
  SDSSJ133045.4+263117    &  231950   &   -	   &  2014-04-27  &	   6723        &  600	 &    3  &   1.145   &    -15.36    &	 1.3   &     60    &	3     &   1.1  &   0.76    \\	    
  SDSSJ133121.8+253708    &   230390  &   131009   &  1996-04-20  &	   6723        &  1200   &    3  &   1.400   &    -14.87    &	 2.3   &    1200   &	2     &   2.1  &   1.10    \\	    
  SDSSJ133442.3+273421    &   234922  &   -	   &  2013-04-14  &	   6723        &  300	 &    3  &   1.124   &    -15.41    &	 1.6   &    60     &	3     &   1.8  &   0.38    \\	    
  SDSSJ133503.7+261757    &   732696  &   -	   &  2012-04-18  &	   6723        &  300	 &    3  &   1.307   &    -15.33    &	 2.0   &    60     &	3     &   1.9  &   0.38    \\	    
  SDSSJ133513.5+273748    &   8567    &   -	   &  2012-04-18  &	   6723        &  600	 &    3  &   1.080   &    -15.33    &	 1.7   &    60     &	3     &   1.9  &   0.77    \\	    
  SDSSJ133519.2+262529    &   8570    &   161082   &  2011-03-26  &	   6723        &  300	 &    3  &   1.016   &    -15.35    &	 1.8   &    180    &	1     &   1.8  &   0.17    \\	    
  SDSSJ133524.0+275442    &   230450  &   161083   &  2011-04-03  &	   6730        &  600	 &    3  &   1.002   &    -14.47    &	 2.7   &    300    &	1     &   2.7  &   0.14    \\	    
  SDSSJ133538.4+255230    &   230454  &   131014   &  2011-03-27  &	   6723        &  300	 &    3  &   1.110   &    -15.35    &	 1.9   &    180    &	1     &   1.7  &   0.13    \\	    
  SDSSJ133543.7+272433    &   231955  &   161085   &  2012-04-18  &	   6723        &  420	 &    3  &   1.422   &    -15.33    &	 1.9   &    60     &	3     &   1.8  &   0.51    \\	    
  SDSSJ133642.0+263900    &   725635  &   -	   &  2013-04-14  &	   6723        &  300	 &    3  &   1.173   &    -15.41    &	 1.5   &    60     &	3     &   1.4  &   0.38    \\	    
  SDSSJ133703.6+271419    &   732709  &   -	   &  2013-05-10  &	   6723        &  600	 &    3  &   1.399   &    -15.33    &	 2.3   &    60     &	1     &   2.6  &   0.83    \\	    
  SDSSJ133744.4+274711    &   231972  &   -	   &  2012-04-22  &	   6723        &  300	 &    3  &   1.359   &    -15.33    &	 1.4   &    60     &	3     &   1.3  &   0.38    \\	    
  SDSSJ133802.2+265327    &   -       &   -	   &  2013-05-11  &	   6723        &  600	 &    3  &   1.713   &    -15.37    &	 2.0   &    120    &	3     &   1.9  &   0.41    \\	    
  SDSSJ133803.0+262017    &   230493  &   -	   &  2011-03-31  &	   6723        &  300	 &    3  &   1.007   &    -15.35    &	 1.9   &    180    &	1     &   2.1  &   0.10    \\	    
  SDSSJ133803.9+264443    &  732717   &   -	   &  2014-05-02  &	   6723        &  600	 &    3  &   1.008   &    -15.36    &	 1.5   &     60    &	3     &   1.5  &   0.78    \\	    
  SDSSJ133829.6+260439    &   -       &   -	   &  2012-04-24  &	   6723        &  300	 &    3  &   1.243   &    -15.34    &	 1.3   &    60     &	3     &   1.2  &   0.38    \\	    
  SDSSJ133831.6+260619    &   -       &   131016   &  2012-04-24  &	   6723        &  300	 &    3  &   1.243   &    -15.34    &	 1.3   &    60     &	3     &   1.2  &   0.38    \\	    
  SDSSJ133858.5+262947    &   732728  &   -	   &  2013-04-07  &	   6683        &  300	 &    3  &   1.252   &    -15.41    &	 2.0   &    60     &	3     &   2.0  &   0.37    \\	    
  SDSSJ133923.3+265940    &   732731  &   -	   &  2013-05-10  &	   6723        &  600	 &    2  &   1.637   &    -15.33    &	 2.1   &    60     &	1     &   2.1  &   0.57    \\	    
  SDSSJ133944.1+274635    &   230529  &   161111   &  2011-03-25  &	   6723        &  420	 &    3  &   1.045   &    -15.35    &	 1.9   &    180    &	1     &   1.8  &   0.19    \\	    
  SDSSJ133953.7+260813    &   725667  &   -	   &  2013-04-13  &	   6683        &  300	 &    6  &   1.171   &    -15.41    &	 1.9   &    60     &	6     &   1.9  &   1.00    \\	    
  SDSSJ134017.9+262058    &   8652    &   161116   &  2011-03-25  &	   6730        &  600	 &    3  &   1.067   &    -14.66    &	 1.3   &    300    &	1     &   2.0  &   0.17    \\	    
  SDSSJ134043.8+255430    &   -       &   131023   &  2011-03-27  &	   6730        &  600	 &    3  &   1.087   &    -14.65    &	 1.5   &    300    &	1     &   1.5  &   0.18    \\	    
  SDSSJ134045.4+255719    &   725682  &   -	   &  2011-04-02  &	   6730        &  600	 &    3  &   1.005   &    -14.61    &	 1.9   &    300    &	1     &   1.4  &   0.22    \\	    
  SDSSJ134046.8+255350    &   230546  &   131023   &  2011-03-27  &	   6730        &  600	 &    3  &   1.087   &    -14.65    &	 1.5   &    300    &	1     &   1.5  &   0.18    \\	    
  SDSSJ134051.1+242823    &   231440  &   131022   &  2011-03-25  &	   6723        &  420	 &    3  &   1.009   &    -15.35    &	 1.8   &    180    &	1     &   1.7  &   0.15    \\	    
  SDSSJ134058.3+274335    &   -       &   -	   &  2012-04-21  &	   6723        &  360	 &    3  &   1.049   &    -15.33    &	 1.6   &    60     &	3     &   1.2  &   0.46    \\	    
  SDSSJ134104.1+274138    &   235067  &   -	   &  2012-04-21  &	   6723        &  360	 &    3  &   1.049   &    -15.33    &	 1.6   &    60     &	3     &   1.2  &   0.46    \\	    
  SDSSJ134118.8+260620    &   725697  &   -	   &  2013-04-10  &	   6723        &  360	 &    3  &   1.163   &    -15.41    &	 2.4   &    60     &	3     &   2.1  &   0.44    \\	    
  SDSSJ134138.1+244038    &   732741  &   -	   &  2012-04-21  &	   6683        &  420	 &    3  &   1.094   &    -15.33    &	 1.2   &    60     &	3     &   1.3  &   0.57    \\	    
  SDSSJ134145.2+270016    &   230573  &   161122   &  2011-03-28  &	   6730        &  600	 &    3  &   1.166   &    -14.66    &	 1.2   &    300    &	1     &   1.4  &   0.17    \\	    
  SDSSJ134247.5+255322    &   725730  &   -	   &  2012-04-17  &	   6723        &  420	 &    3  &   1.185   &    -15.33    &	 1.6   &    60     &	3     &   1.4  &   0.49    \\	    
  SDSSJ134318.0+243741    &   -       &   -	   &  2012-04-21  &	   6723        &  420	 &    3  &   1.151   &    -15.33    &	 1.4   &    60     &	3     &   1.2  &   0.52    \\	    
  SDSSJ134552.9+264630    &  230635   & 162005     &  2014-04-28  &	   6723        &  360	 &    3  &   1.125   &    -15.36    &	 1.5   &     60    &	3     &   1.4  &   0.50    \\	    
  SDSSJ134609.4+251254    &  235176   &   -	   &  2014-04-25  &	   6723        &  420	 &    3  &   1.123   &    -15.36    &	 1.1   &     60    &	3     &   1.1	&   0.55    \\      
  SDSSJ134640.5+271436    &   238848  &   -	   &  2013-04-08  &	   6683        &  360	 &    7  &   1.022   &    -15.41    &	 2.6   &    60     &	9     &   1.6  &   0.38    \\	    
  SDSSJ134704.5+245947    &   230653  &   132010   &  2011-04-04  &	   6730        &  600	 &    3  &   1.007   &    -14.53    &	 2.1   &    300    &	1     &   1.8  &   0.16    \\	    
  SDSSJ134737.4+262910    &   725794  &   -	   &  2012-04-24  &	   6683        &  360	 &    3  &   1.296   &    -15.34    &	 1.4   &    60     &	3     &   1.2  &   0.48    \\	    
  SDSSJ134814.7+244639    &   8730    &   -	   &  2011-04-05  &	   6730        &  600	 &    3  &   1.042   &    -14.60    &	 1.8   &    300    &	1     &   1.5  &   0.17    \\	    
  SDSSJ134835.6+240054    &    -      &  132016    &  2014-05-01  &	   6723        &  600	 &    3  &   1.028   &    -15.36    &	 1.7   &     60    &	3     &   1.7  &   1  0    \\	    
  SDSSJ134849.1+240002    &  732784   &   -	   &  2014-05-01  &	   6723        &  600	 &    3  &   1.028   &    -15.36    &	 1.7   &     60    &	3     &   1.7  &   0.77    \\	    
  SDSSJ134914.7+244603    &   235285  &   -	   &  2012-04-18  &	   6723        &  600	 &    3  &   1.143   &    -15.33    &	 2.2   &    60     &	3     &   1.8  &   0.77    \\	    
  SDSSJ134918.0+240542    &   235288  &   -	   &  2011-03-29  &	   6723        &  420	 &    3  &   1.016   &    -15.35    &	 1.8   &    180    &	1     &   1.9  &   0.18    \\	    
  SDSSJ134924.6+244527    &   235294  &   -	   &  2012-04-18  &	   6723        &  600	 &    3  &   1.143   &    -15.33    &	 2.2   &    60     &	3     &   1.8  &   0.77    \\	    
  SDSSJ134927.3+274952    &   725824  &   -	   &  2012-04-20  &	   6723        &  600	 &    3  &   1.109   &    -15.33    &	 1.7   &    60     &	3     &   1.4  &   0.74    \\	    
  SDSSJ134941.5+243318    &   -       &   -	   &  2011-03-31  &	   6723        &  300	 &    3  &   1.015   &    -15.35    &	 2.3   &    180    &	1     &   1.8  &   0.15    \\	    
  SDSSJ134947.3+243236    &   235308  &   -	   &  2011-03-31  &	   6723        &  300	 &    3  &   1.015   &    -15.35    &	 2.1   &    180    &	1     &   1.9  &   0.15    \\	    
  SDSSJ135016.9+244940    &  749466   &   -	   &  2014-05-02  &	   6723        &  480	 &    3  &   1.115   &    -15.36    &	 1.4   &     60    &	3     &   1.4  &   0.60    \\	    
  SDSSJ135030.8+245746    &   -       &   132019   &  2011-04-04  &	   6730        &  600	 &    3  &   1.010   &    -14.53    &	 1.9   &    300    &	1     &   1.9  &   0.17    \\	    
  SDSSJ135030.9+245834    &   231515  &   132019   &  2011-04-04  &	   6730        &  600	 &    3  &   1.010   &    -14.53    &	 2.0   &    300    &	1     &   1.9  &   0.17    \\	    
  SDSSJ135036.8+245738    &   -       &   -	   &  2011-04-04  &	   6730        &  600	 &    3  &   1.010   &    -14.53    &	 1.9   &    300    &	1     &   1.9  &   0.17    \\	    
  SDSSJ135051.3+270230    &  725842   &   -	   &  2014-04-30  &	   6683        &  600	 &    3  &   1.109   &    -15.36    &	 2.0   &     60    &	3     &   2.2  &   0.82    \\	    
  SDSSJ135107.4+240105    &   231076  &   132024   &  2011-03-26  &	   6730        &  600	 &    3  &   1.024   &    -14.66    &	 2.8   &    300    &	1     &   2.2  &   0.16    \\	    
  SDSSJ135121.4+242220    &   732795  &   -	   &  2013-05-10  &	   6723        &  600	 &    3  &   2.298   &    -15.33    &	 2.1   &    60     &	2     &   2.1  &   0.68    \\	    
  SDSSJ135222.8+242803    &  235377   &   -	   &  2014-04-25  &	   6723        &  360	 &    3  &   1.041   &    -15.36    &	 1.4   &     60    &	3     &   1.3  &   0.50    \\	    
  SDSSJ135455.8+250721    &   231958  &   132044   &  2011-04-05  &	   6730        &  600	 &    3  &   1.180   &    -14.60    &	 2.2   &    300    &	1     &   1.5  &   0.17    \\	    
  SDSSJ135457.4+250226    &  732815   &   -	   &  2014-05-02  &	   6723        &  480	 &    3  &   1.057   &    -15.36    &	 1.4   &     60    &	3     &   1.5  &   0.60    \\	    
  SDSSJ135503.6+250851    &   -       &   -	   &  2011-04-05  &	   6730        &  600	 &    3  &   1.180   &    -14.60    &	 1.9   &    300    &	1     &   1.6  &   0.17    \\	    
  SDSSJ135529.7+250424    &   8842    &   132047   &  2011-03-25  &	   6723        &  420	 &    3  &   1.080   &    -15.35    &	 1.9   &    180    &	1     &   1.8  &   0.13    \\	    
  SDSSJ135531.7+250735    &   231588  &   -	   &  2011-03-29  &	   6723        &  420	 &    3  &   1.040   &    -15.35    &	 2.2   &    180    &	1     &   1.6  &   0.19    \\	    
  SDSSJ135532.5+250427    &   -       &   -	   &  2011-03-25  &	   6723        &  420	 &    3  &   1.080   &    -15.35    &	 1.9   &    180    &	1     &   1.6  &   0.13    \\	    
  SDSSJ135534.3+250259    &   -       &   132048   &  2011-03-25  &	   6723        &  420	 &    3  &   1.080   &    -15.35    &	 1.8   &    180    &	1     &   1.8  &   0.13    \\	    
  SDSSJ135535.0+264140    &   231016  &   -	   &  2011-03-26  &	   6683        &  180	 &    3  &   1.038   &    -15.36    &	 1.8   &    180    &	1     &   1.9  &   0.08    \\	    
  SDSSJ135536.0+251627    &   235452  &   -	   &  2012-04-21  &	   6723        &  420	 &    3  &   1.192   &    -15.33    &	 1.2   &    60     &	3     &   1.2  &   0.53    \\	    
  SDSSJ135540.5+250910    &   -       &   132049   &  2011-03-29  &	   6723        &  420	 &    3  &   1.040   &    -15.35    &	 1.7   &    180    &	1     &   1.4  &   0.19    \\	    
  SDSSJ135546.3+250906    &   -       &   132051   &  2011-03-29  &	   6723        &  420	 &    3  &   1.040   &    -15.35    &	 1.7   &    180    &	1     &   1.9  &   0.19    \\	    
  SDSSJ135546.7+252226    &   725929  &   -	   &  2011-03-28  &	   6723        &  420	 &    3  &   1.015   &    -15.35    &	 1.6   &    180    &	1     &   1.6  &   0.18    \\	    
  SDSSJ135610.6+242937    &   8855    &   132053   &  2011-04-02  &	   6730        &  600	 &    3  &   1.010   &    -14.61    &	 1.4   &    300    &	1     &   1.8  &   0.19    \\	    
  SDSSJ135649.1+255457    &   725949  &   132056   &  2011-03-26  &	   6723        &  300	 &    3  &   1.028   &    -15.35    &	 1.7   &    180    &	1     &   1.5  &   0.13    \\	    
  SDSSJ135715.3+241525    &   8873    &   132058   &  2011-03-28  &	   6730        &  600	 &    3  &   1.261   &    -14.66    &	 1.5   &    300    &	1     &   1.4  &   0.17    \\	    
  SDSSJ135737.7+242603    &   235479  &   -	   &  2012-04-20  &	   6723        &  300	 &    3  &   1.193   &    -15.33    &	 1.7   &    60     &	3     &   1.6  &   0.37    \\	    
  SDSSJ135739.6+254628    &   8879    &   132059   &  2011-03-30  &	   6723        &  300	 &    3  &   1.011   &    -15.35    &	 2.0   &    180    &	1     &   2.1  &   0.18    \\	    
  SDSSJ135750.4+264240    &   725974  &   -	   &  2012-04-16  &	   6683        &  420	 &    3  &   1.046   &    -15.33    &	 2.4   &    60     &	3     &   2.3  &   0.54    \\	    
  SDSSJ140211.0+251935    &   231608  &   132072   &  2011-04-04  &	   6730        &  600	 &    3  &   1.036   &    -14.53    &	 2.1   &    300    &	1     &   1.9  &   0.15    \\	    
  SDSSJ140322.9+261817    &  726051   &   -	   &  2014-04-24  &	   6723        &  360	 &    3  &   1.074   &    -15.36    &	 1.4   &     60    &	3     &   1.4  &   0.46    \\	    
  SDSSJ140350.6+252316    &   732876  &   -	   &  2012-03-26  &	   6683        &  600	 &    3  &   1.098   &    -15.18    &	 3.3   &    180    &	3     &   2.6  &   0.25    \\	    
  SDSSJ140436.8+275406    &   240053  &   162056   &  2011-03-28  &	   6683        &  420	 &    3  &   1.024   &    -15.36    &	 1.6   &    180    &	1     &   1.4  &   0.19    \\	    
  SDSSJ140543.1+251352    &   241379  &   132075   &  2011-04-02  &	   6730        &  600	 &    3  &   1.044   &    -14.61    &	 1.3   &    300    &	1     &   1.4  &   0.15    \\	    
  SDSSJ140551.6+251537    &   732886  &   -	   &  2011-04-02  &	   6730        &  600	 &    3  &   1.044   &    -14.61    &	 1.1   &    300    &	1     &   1.4  &   0.15    \\	    
  SDSSJ140751.0+240716    &  726116   &   -	   &  2014-04-25  &	   6723        &  360	 &    3  &   1.147   &    -15.36    &	 1.1   &     60    &	3     &   1.1  &   0.40    \\	    
  SDSSJ140848.8+271517    &   241596  &   162064   &  2011-04-04  &	   6730        &  600	 &    3  &   1.086   &    -14.53    &	 2.1   &    300    &	1     &   2.0  &   0.16    \\	    
  SDSSJ141057.2+252950    &   9073    &   133001   &  2011-04-04  &	   6730        &  300	 &    2  &   1.170   &    -15.41    &	 1.9   &    300    &	2     &   2.5  &   0.20    \\	    
  SDSSJ141105.1+252857    &   241189  &   -	   &  2011-04-04  &	   6730        &  300	 &    2  &   1.170   &    -15.41    &	 1.9   &    300    &	2     &   2.5  &   0.20    \\	    
  SDSSJ141316.0+270029    &   9101    &   163007   &  2011-03-26  &	   6683        &  300	 &    3  &   1.038   &    -15.36    &	 1.8   &    180    &	1     &   1.8  &   0.15    \\	    
  SDSSJ141426.4+260453    &   726292  &   -	   &  2012-04-17  &	   6683        &  420	 &    3  &   1.184   &    -15.33    &	 1.5   &    60     &	3     &   1.5  &   0.53    \\	    
  SDSSJ141501.0+264300    &   242111  &   -	   &  2012-04-21  &	   6683        &  420	 &    3  &   1.215   &    -15.33    &	 1.4   &    60     &	3     &   1.1  &   0.57    \\	    
  SDSSJ141614.3+253244    &   241200  &   133021   &  2011-03-31  &	   6683        &  300	 &    3  &   1.012   &    -15.36    &	 2.5   &    180    &	1     &   1.8  &   0.15    \\	    
  SDSSJ141715.4+253353    &   732906  &   -	   &  2013-04-11  &	   6643        &  360	 &    6  &   1.054   &    -15.41    &	 1.9   &    60     &	6     &   2.1  &   1.00    \\	    
  SDSSJ141758.7+262445    &   9150    &   163018   &  2011-03-25  &	   6683        &  300	 &    3  &   1.085   &    -15.36    &	 2.0   &    180    &	1     &   1.6  &   0.13    \\	    
  SDSSJ141759.5+250812    &   9149    &   133025   &  2011-03-26  &	   6683        &  300	 &    3  &   1.070   &    -15.36    &	 1.8   &    180    &	1     &   1.6  &   0.13    \\	    
  SDSSJ141825.5+253006    &   241202  &   -	   &  2011-03-29  &	   6683        &  300	 &    3  &   1.042   &    -15.36    &	 2.5   &    180    &	1     &   1.8  &   0.13    \\	    
  SDSSJ141828.4+262945    &  732912   &   -	   &  2014-04-28  &	   6643        &  600	 &    3  &   1.116   &    -15.36    &	 1.4   &     60    &	3     &   1.5  &   0.80    \\	    
  SDSSJ141842.3+245519    &   -       &   -	   &  2011-03-29  &	   6683        &  420	 &    3  &   1.074   &    -15.36    &	 1.6   &    180    &	1     &   1.9  &   0.13    \\	    
  SDSSJ141847.8+245625    &   9165    &   133030   &  2011-03-29  &	   6683        &  420	 &    3  &   1.074   &    -15.36    &	 1.7   &    180    &	1     &   1.9  &   0.13    \\	    
  SDSSJ141901.3+245637    &   240256  &   -	   &  2011-03-29  &	   6683        &  420	 &    3  &   1.074   &    -15.36    &	 1.7   &    180    &	1     &   1.9  &   0.13    \\	    
  SDSSJ141912.7+244755    &   9166    &   133032   &  2011-03-26  &	   6690        &  600	 &    3  &   1.012   &    -14.65    &	 3.2   &    300    &	1     &   2.4  &   0.16    \\	    
  SDSSJ141921.6+275223    &   726386  &   -	   &  2012-04-21  &	   6723        &  420	 &    3  &   1.298   &    -15.33    &	 1.6   &    60     &	3     &   1.2  &   0.55    \\	    
  SDSSJ142049.0+255731    &   241085  &   133035   &  2011-03-30  &	   6683        &  420	 &    3  &   1.011   &    -15.36    &	 2.2   &    180    &	1     &   1.9  &   0.19    \\	    
  SDSSJ142152.8+240626    &   241969  &   -	   &  2011-03-27  &	   6683        &  300	 &    3  &   1.110   &    -15.36    &	 1.8   &    180    &	1     &   1.7  &   0.14    \\	    
  SDSSJ142206.7+265948    &  726428   &   -	   &  2014-04-27  &	   6723        &  600	 &    3  &   1.118   &    -15.36    &	 1.3   &     60    &	3     &   1.1  &   0.80    \\	    
  SDSSJ142250.7+244509    &   245616  &   -	   &  2012-03-28  &	   6683        &  600	 &    3  &   1.190   &    -14.90    &	 2.2   &    180    &	3     &   1.9  &   0.28    \\	    
  SDSSJ142314.5+270825    &  726451   &   -	   &  2014-04-30  &	   6723        &  600	 &    3  &   1.120   &    -15.36    &	 1.9   &     60    &	3     &   2.1  &   0.80    \\	    
  SDSSJ142321.0+270711    &   -       &   -	   &  2014-04-30  &	   6723        &  600	 &    3  &   1.120   &    -15.36    &	 1.9   &     60    &	3     &   2.1  &   0.80    \\	    
  SDSSJ142422.9+243650    &   9230    &   133049   &  2011-03-25  &	   6683        &  300	 &    3  &   1.121   &    -15.36    &	 1.8   &    180    &	1     &   1.7  &   0.19    \\	    
  SDSSJ142448.8+261339    &   -       &   -	   &  2013-04-13  &	   6683        &  240	 &    3  &   1.115   &    -15.41    &	 1.5   &    60     &	3     &   1.5  &   0.30    \\	    
  SDSSJ142456.6+250129    &   9236    &   133051   &  2011-03-30  &	   6683        &  420	 &    3  &   1.027   &    -15.36    &	 2.2   &    180    &	1     &   2.0  &   0.14    \\	    
  SDSSJ142519.7+274030    &  732935   &   -	   &  2014-04-25  &	   6723        &  480	 &    3  &   1.159   &    -15.36    &	 1.1   &     60    &	3     &   1.1  &   0.65    \\	    
  SDSSJ142539.4+252242    &   240334  &   133053   &  2011-03-26  &	   6683        &  420	 &    3  &   1.016   &    -15.36    &	 2.0   &    180    &	1     &   1.8  &   0.19    \\	    
  SDSSJ142606.0+271439    &  732937   &   -	   &  2014-05-01  &	   6683        &  600	 &    3  &   1.023   &    -15.36    &	 1.6   &     60    &	3     &   1.6  &   0.75    \\	    
  SDSSJ142619.7+252402    &   245731  &   -	   &  2011-03-26  &	   6683        &  180	 &    3  &   1.056   &    -15.36    &	 1.7   &    180    &	1     &   1.8  &   0.08    \\	    
  SDSSJ142725.9+253052    &   9265    &   133059   &  2011-03-26  &	   6690        &  600	 &    3  &   1.007   &    -14.65    &	 3.4   &    300    &	1     &   2.5  &   0.17    \\	    
  SDSSJ142727.6+275914    &   749334  &   -	   &  2013-04-14  &	   6723        &  300	 &    4  &   1.156   &    -15.41    &	 1.3   &    60     &	3     &   1.6  &   0.39    \\	    
  SDSSJ142750.3+255235    &   -       &   -	   &  2012-04-20  &	   6683        &  420	 &    3  &   1.171   &    -15.33    &	 1.6   &    60     &	3     &   1.7  &   0.54    \\	    
  SDSSJ142750.8+255017    &   -       &   133060   &  2012-04-20  &	   6683        &  420	 &    3  &   1.171   &    -15.33    &	 1.6   &    60     &	3     &   1.7  &   0.54    \\	    
  SDSSJ142755.9+255743    &   749335  &   -	   &  2013-04-13  &	   6683        &  360	 &    3  &   1.158   &    -15.41    &	 1.6   &    60     &	3     &   1.7  &   0.49    \\	    
  SDSSJ142758.8+255158    &   241495  &   -	   &  2012-04-20  &	   6683        &  420	 &    3  &   1.171   &    -15.33    &	 1.6   &    60     &	3     &   1.7  &   0.54    \\	    
  SDSSJ142759.9+271419    &   240383  &   -	   &  2012-04-22  &	   6643        &  300	 &    3  &   1.304   &    -15.33    &	 1.5   &    60     &	3     &   1.5  &   0.39    \\	    
  SDSSJ142800.2+253244    &   245775  &   -	   &  2011-03-26  &	   6683        &  300	 &    3  &   1.036   &    -15.36    &	 1.9   &    180    &	1     &   1.9  &   0.14    \\	    
  SDSSJ142805.1+254949    &   -       &   -	   &  2012-04-20  &	   6683        &  420	 &    3  &   1.171   &    -15.33    &	 1.6   &    60     &	3     &   1.7  &   0.54    \\	    
  SDSSJ142807.2+255207    &   -       &   133062   &  2012-04-20  &	   6683        &  420	 &    3  &   1.171   &    -15.33    &	 1.6   &    60     &	3     &   1.7  &   0.54    \\	    
  SDSSJ142808.5+264057    &   732944  &   -	   &  2012-04-24  &	   6683        &  300	 &    3  &   1.249   &    -15.33    &	 1.7   &    60     &	3     &   1.3  &   0.37    \\	    
  SDSSJ142810.0+265608    &   240384  &   163056   &  2011-03-31  &	   6683        &  420	 &    3  &   1.015   &    -15.36    &	 2.5   &    180    &	1     &   2.0  &   0.20    \\	    
  SDSSJ142831.6+272432    &   9283    &   163058   &  2011-03-26  &	   6683        &  300	 &    3  &   1.085   &    -15.36    &	 1.6   &    180    &	1     &   1.8  &   0.19    \\	    
  SDSSJ142846.6+271502    &   -       &   -	   &  2012-04-17  &	   6643        &  360	 &    3  &   1.225   &    -15.33    &	 1.6   &    60     &	3     &   1.4  &   0.47    \\	    
  SDSSJ142852.8+275003    &   726607  &   -	   &  2011-03-31  &	   6683        &  300	 &    3  &   1.034   &    -15.36    &	 1.9   &    180    &	1     &   2.0  &   0.14    \\	    
  SDSSJ142857.0+253312    &   9294    &   133070   &  2011-03-31  &	   6683        &  300	 &    3  &   1.067   &    -15.36    &	 2.4   &    180    &	1     &   2.1  &   0.14    \\	    
  SDSSJ142907.7+272646    &   240406  &   -	   &  2013-04-11  &	   6643        &  360	 &    3  &   1.070   &    -15.41    &	 1.6   &    60     &	3     &   1.7  &   0.48    \\	    
  SDSSJ142931.3+260306    &   -       &   -	   &  2013-04-07  &	   6683        &  300	 &    3  &   1.178   &    -15.41    &	 2.2   &    60     &	3     &   1.9  &   0.41    \\	    
  SDSSJ142936.1+260349    &   240410  &   -	   &  2013-04-07  &	   6683        &  300	 &    3  &   1.178   &    -15.41    &	 2.3   &    60     &	3     &   1.9  &   0.42    \\	    
  SDSSJ143002.4+245305    &   245825  &   -	   &  2013-04-11  &	   6643        &  360	 &    6  &   1.118   &    -15.41    &	 2.0   &    60     &	6     &   2.1  &   1.00    \\	    
  SDSSJ143011.1+273154    &   9317    &   163067   &  2011-03-27  &	   6683        &  420	 &    3  &   1.125   &    -15.36    &	 1.8   &    180    &	1     &   1.6  &   0.15    \\	    
  SDSSJ143100.6+252924    &   9340    &   133081   &  2011-03-31  &	   6683        &  300	 &    3  &   1.099   &    nophot    &	 2.5   &    180    &	1     &   2.3  &   0.19    \\	    
  SDSSJ143103.9+262706    &  242166   &   -	   &  2014-05-01  &	   6643        &  800	 &    3  &   1.062   &    -15.36    &	 2.4   &     60    &	3     &   2.2  &   0.90    \\	    
  SDSSJ143106.1+252118    &   9342    &   133082   &  2011-04-06  &	   6690        &  600	 &    2  &   1.219   &    -14.59    &	 1.4   &    180    &	1     &   1.5  &   0.18    \\	    
  SDSSJ143108.8+271412    &   240425  &   163071   &  2011-03-29  &	   6683        &  420	 &    3  &   1.094   &    -15.36    &	 1.7   &    180    &	1     &   1.6  &   0.19    \\	    
  SDSSJ143146.8+253259    &   726671  &   -	   &  2012-03-26  &	   6683        &  600	 &    3  &   1.139   &    -15.18    &	 2.3   &    180    &	3     &   2.4  &   0.26    \\	    
  SDSSJ143215.0+261935    &   241971  &   -	   &  2013-04-11  &	   6683        &  480	 &    3  &   1.163   &    -15.41    &	 1.8   &    60     &	3     &   1.5  &   0.60    \\	    
  SDSSJ143227.4+272538    &   240445  &   163076   &  2011-03-29  &	   6683        &  300	 &    3  &   1.144   &    -15.36    &	 1.6   &    180    &	1     &   1.5  &   0.14    \\	    
  SDSSJ143233.4+251552    &   732960  &   -	   &  2012-04-24  &	   6643        &  300	 &    3  &   1.327   &    -15.33    &	 1.8   &    60     &	3     &   1.6  &   0.43    \\	    
  SDSSJ143317.1+254221    &   732965  &   -	   &  2012-04-16  &	   6683        &  600	 &    3  &   1.078   &    -15.33    &	 1.9   &    60     &	3     &   1.6  &   0.78    \\	    
  SDSSJ143320.0+250300    &  732966   &   -	   &  2014-04-24  &	   6643        &  600	 &    3  &   1.083   &    -15.36    &	 1.4   &     60    &	3     &   1.3  &   0.80    \\	    
  SDSSJ143320.5+261228    &   241204  &   -	   &  2011-03-30  &	   6683        &  420	 &    3  &   1.044   &    -15.36    &	 2.3   &    180    &	1     &   2.0  &   0.19    \\	    
  SDSSJ143326.4+253917    &   726697  &   -	   &  2012-04-16  &	   6683        &  600	 &    3  &   1.078   &    -15.33    &	 1.9   &    60     &	3     &   1.6  &   0.78    \\	    
  SDSSJ143412.6+252804    &   9378    &   133088   &  2011-03-25  &	   6690        &  600	 &    3  &   1.062   &    -14.66    &	 2.1   &    300    &	1     &   1.8  &   0.18    \\	    
  SDSSJ143417.1+271705    &   732972  &   -	   &  2013-04-13  &	   6643        &  360	 &    3  &   1.207   &    -15.41    &	 1.7   &    60     &	3     &   1.7  &   0.47    \\	    
  SDSSJ143437.2+240833    &   245949  &   -	   &  2011-03-30  &	   6723        &  420	 &    3  &   1.089   &    -15.35    &	 2.2   &    180    &	1     &   1.9  &   0.19    \\	    
  SDSSJ143448.7+240007    &   245955  &   -	   &  2013-04-10  &	   6723        &  420	 &    3  &   1.167   &    -15.41    &	 3.6   &    60     &	3     &   2.5  &   0.46    \\	    
  SDSSJ143705.1+245841    &   240532  &   133097   &  2013-04-09  &	   6643        &  300	 &    3  &   1.046   &    -15.41    &	 3.0   &    60     &	3     &   3.4  &   0.41    \\	    
  SDSSJ143937.2+243218    &   9449    &   134009   &  2011-03-28  &	   6683        &  420	 &    3  &   1.024   &    -15.36    &	 1.8   &    180    &	1     &   1.5  &   0.16    \\	    
  SDSSJ143953.4+255809    &  733018   &   -	   &  2014-05-02  &	   6683        &  600	 &    3  &   1.098   &    -15.36    &	 1.5   &     60    &	3     &   1.4  &   0.80    \\	    
  SDSSJ143958.7+242105    &   242173  &   -	   &  2013-04-13  &	   6683        &  360	 &    3  &   1.276   &    -15.41    &	 1.9   &    60     &	3     &   1.8  &   0.47    \\	    
  SDSSJ144033.9+273300    &   733031  &   -	   &  2013-04-10  &	   6683        &  360	 &    3  &   1.213   &    -15.41    &	 2.9   &    60     &	3     &   2.7  &   0.45    \\	    
  SDSSJ144217.9+253033    &   241234  &   134016   &  2011-03-26  &	   6730        &  600	 &    3  &   1.022   &    -14.66    &	 2.3   &    300    &	1     &   2.3  &   0.17    \\	    
  SDSSJ144254.1+241236    &  249390   &   -	   &  2014-04-28  &	   6683        &  600	 &    3  &   1.151   &    -15.36    &	 1.4   &     60    &	3     &   1.4  &   0.80    \\	    
  SDSSJ144532.8+254105    &   242167  &   -	   &  2013-04-13  &	   6643        &  360	 &    3  &   1.372   &    -15.41    &	 1.6   &    60     &	3     &   1.4  &   0.48    \\	    
  SDSSJ144633.7+254209    &  242174   &   -	   &  2014-04-24  &	   6643        &  600	 &    3  &   1.132   &    -15.36    &	 1.5   &     60    &	3     &   1.5  &   0.85    \\	    
  SDSSJ144709.4+245009    &   9527    &   -	   &  2012-04-20  &	   6643        &  360	 &    3  &   1.203   &    -15.33    &	 1.6   &    60     &	3     &   1.4  &   0.50    \\	    
  SDSSJ144931.5+273753    &   -       &   -	   &  2013-04-15  &	   6723        &  300	 &    3  &   1.098   &    -15.41    &	 1.2   &    60     &	3     &   1.1  &   0.38    \\	    
  SDSSJ144954.2+274202    &  246210   &   -	   &  2014-04-25  &	   6723        &  300	 &    3  &   1.212   &    -15.36    &	 1.2   &     60    &	3     &   1.2  &   0.40    \\	    
  SDSSJ145034.1+244917    &   240764  &   134042   &  2011-03-28  &	   6723        &  420	 &    3  &   1.042   &    -15.35    &	 1.7   &    180    &	1     &   1.5  &   0.19    \\	    
  SDSSJ145332.8+240034    &   733225  &   -	   &  2013-04-09  &	   6683        &  300	 &    3  &   1.055   &    -15.41    &	 3.0   &    60     &	3     &   2.9  &   0.38    \\	    
  SDSSJ145444.7+240545    &   9594    &   134054   &  2011-03-28  &	   6683        &  420	 &    3  &   1.073   &    -15.36    &	 1.7   &    180    &	1     &   1.5  &   0.20    \\	    
  SDSSJ145535.6+243003    &   733261  &   -	   &  2012-03-24  &	   6683        &  600	 &    1  &   1.097   &    -15.25    &	 2.0   &    180    &	3     &   1.9  &   0.26    \\	    
  SDSSJ145547.4+245403    &   733265  &   -	   &  2012-04-17  &	   6683        &  300	 &    3  &   1.343   &       -      &	 1.5   &    60     &	3     &   1.5  &   0.22    \\	    
  SDSSJ145552.3+244310    &   9606    &   -	   &  2013-04-15  &	   6683        &  600	 &    3  &   1.142   &    -15.41    &	 1.3   &    60     &	3     &   1.0  &   0.77    \\	    
  SDSSJ145803.8+250047    &   733312  &   -	   &  2012-03-27  &	   6643        &  600	 &    3  &   1.076   &    -15.20    &	 2.2   &    180    &	3     &   2.1  &   0.25    \\	    
  SDSSJ145817.8+244254    &   749490  &   -	   &  2013-04-09  &	   6683        &  300	 &    3  &   1.123   &    -15.41    &	 3.9   &    60     &	3     &   3.9  &   0.39    \\	    
  SDSSJ145836.4+242240    &   733326  &   -	   &  2012-04-20  &	   6683        &  300	 &    3  &   1.262   &    -15.33    &	 2.0   &    60     &	3     &   1.9  &   0.41    \\	    
  SDSSJ145934.3+270658    &   9644    &   164050   &  2013-04-07  &	   6723        &  300	 &    3  &   1.153   &    -15.41    &	 2.1   &    60     &	3     &   2.0  &   0.34    \\	    
  SDSSJ150145.1+260014    &   733380  &   -	   &  2013-04-14  &	   6723        &  600	 &    4  &   1.144   &    -15.41    &	 1.4   &    60     &	3     &   1.4  &   0.73    \\	    
  SDSSJ150153.6+255751    &   9662    &   134066   &  2013-04-14  &	   6723        &  600	 &    4  &   1.144   &    -15.41    &	 1.5   &    60     &	3     &   1.3  &   0.73    \\	    
  SDSSJ150448.9+251405    &   733465  &   -	   &  2012-04-24  &	   6643        &  540	 &    3  &   1.294   &    -15.33    &	 1.4   &    60     &	3     &   1.4  &   0.72    \\	    
  SDSSJ150609.3+254658    &   9705    &   135011   &  2011-03-27  &	   6730        &  600	 &    2  &   1.110   &    -14.65    &	 1.0   &    300    &	1     &   1.1  &   0.16    \\	    
  SDSSJ151204.6+253745    &   733590  &   -	   &  2013-04-11  &	   6723        &  420	 &    3  &   1.143   &    -15.41    &	 1.6   &    60     &	3     &   1.5  &   0.53    \\	    
  SDSSJ151211.6+243344    &   727025  &   -	   &  2012-04-16  &	   6723        &  420	 &    3  &   1.089   &    -15.33    &	 1.7   &    60     &	3     &   1.2  &   0.53    \\	    
  SDSSJ151357.3+271516    &  733612   &   -	   &  2014-04-27  &	   6723        &  420	 &    6  &   1.106   &    -15.36    &	 1.5   &     60    &	3     &   1.3  &   0.55    \\	    
  SDSSJ151408.2+254158    &   250366  &   135030   &  2011-03-26  &	   6723        &  300	 &    3  &   1.014   &    -15.35    &	 1.7   &    180    &	1     &   1.7  &   0.13    \\	    
  SDSSJ151433.2+254621    &   733620  &   135035   &  2011-03-28  &	   6723        &  420	 &    3  &   1.084   &    -15.35    &	 1.8   &    180    &	1     &   1.6  &   0.20    \\	    
  SDSSJ151441.9+254301    &   733623  &   -	   &  2011-03-28  &	   6723        &  420	 &    3  &   1.084   &    -15.35    &	 1.8   &    180    &	1     &   1.7  &   0.20    \\	    
  SDSSJ151530.7+252720    &   252011  &   135038   &  2011-03-29  &	   6723        &  420	 &    3  &   1.020   &    -15.35    &	 2.1   &    180    &	1     &   1.5  &   0.19    \\	    
  SDSSJ151618.6+245209    &   250405  &   135039   &  2011-03-26  &	   6723        &  300	 &    3  &   1.053   &    -15.35    &	 1.8   &    180    &	1     &   1.5  &   0.13    \\	    
  SDSSJ151618.8+245040    &   -       &   -	   &  2011-03-26  &	   6723        &  300	 &    3  &   1.053   &    -15.35    &	 1.8   &    180    &	1     &   1.5  &   0.13    \\	    
  SDSSJ151659.1+242917    &   250425  &   -	   &  2011-03-30  &	   6723        &  300	 &    3  &   1.006   &    -15.35    &	 1.9   &    180    &	1     &   1.9  &   0.13    \\	    
  SDSSJ152057.6+242637    &   733690  &   -	   &  2012-04-21  &	   6683        &  420	 &    4  &   1.207   &    -15.33    &	 1.5   &    60     &	3     &   1.2  &   0.54    \\	    
  SDSSJ153033.7+251540    &   727136  &   -	   &  2011-03-30  &	   6723        &  420	 &    3  &   1.046   &    -15.35    &	 2.0   &    180    &	1     &   1.9  &   0.19    \\	    
  SDSSJ153035.8+264408    &   733730  &   -	   &  2012-04-18  &	   6723        &  360	 &    3  &   1.125   &    -15.33    &	 1.8   &    60     &	3     &   1.4  &   0.45    \\	    
  SDSSJ153909.5+244951    &   727221  &   -	   &  2011-03-28  &	   6683        &  300	 &    3  &   1.015   &    -15.36    &	 1.8   &    180    &	1     &   1.6  &   0.13    \\	    
  SDSSJ153926.0+245636    &   727227  &   -	   &  2011-04-06  &	   6730        &  600	 &    1  &   1.125   &    -14.60    &	 1.8   &    300    &	1     &   1.4  &   0.27    \\	    
  SDSSJ153927.6+245651    &   -       &   136042   &  2011-04-06  &	   6730        &  600	 &    1  &   1.125   &    -14.60    &	 1.9   &    300    &	1     &   1.8  &   0.27    \\	    
  SDSSJ154037.0+262055    &   252480  &   166029   &  2011-03-30  &	   6683        &  300	 &    3  &   1.063   &    -15.36    &	 2.1   &    180    &	1     &   1.8  &   0.14    \\	    
  SDSSJ154253.0+242613    &  727252   &   -	   &  2014-04-27  &	   6723        &  600	 &    3  &   1.112   &    -15.36    &	 1.5   &     60    &	3     &   1.4  &   0.80    \\	    
  SDSSJ154311.0+240709    &   727256  &   -	   &  2012-04-16  &	   6723        &  420	 &    3  &   1.087   &    -15.33    &	 1.9   &    60     &	3     &   1.4  &   0.64    \\	    
  SDSSJ154454.9+242121    &   727273  &   -	   &  2012-04-20  &	   6723        &  300	 &    3  &   1.188   &    -15.33    &	 1.8   &    60     &	3     &   1.7  &   0.41    \\	    
  SDSSJ154523.2+243024    &   251210  &   136068   &  2011-03-27  &	   6723        &  600	 &    3  &   1.006   &    -15.35    &	 1.7   &    180    &	1     &   1.4  &   0.27    \\	    
  SDSSJ154814.8+261650    &  255016   &   -	   &  2014-04-25  &	   6723        &  480	 &    4  &   1.123   &    -15.36    &	 1.2   &     60    &	3     &   1.2  &   0.65    \\	    
  SDSSJ154929.0+245236    &   727310  &   -	   &  2012-04-16  &	   6723        &  420	 &    3  &   1.129   &      -	    &	 1.6   &    60     &	3     &   1.6  &   0.41    \\	    
  SDSSJ155108.3+254320    &   10063   &   -	   &  2011-03-31  &	   6723        &  300	 &    3  &   1.007   &      -	    &	 2.4   &    180    &	1     &   2.5  &   0.11    \\	    
  SDSSJ155113.2+254206    &   10064   &   136098   &  2011-03-31  &	   6723        &  300	 &    3  &   1.007   &      -	    &	 2.5   &    180    &	1     &   2.5  &   0.11    \\	    
  SDSSJ155128.6+254912    &   749351  &   -	   &  2012-04-18  &	   6723        &  360	 &    3  &   1.138   &    -15.33    &	 1.9   &    60     &	3     &   2.1  &   0.46    \\	    
  SDSSJ155153.0+255841    &   252190  &   136102   &  2011-03-31  &	   6723        &  300	 &    3  &   1.032   &      -	    &	 2.2   &    180    &	1     &   2.2  &   0.14    \\	    
  SDSSJ155333.7+255012    &   749353  &   -	   &  2013-04-13  &	   6723        &  300	 &    5  &   1.205   &    -15.41    &	 1.7   &    60     &	3     &   1.5  &   0.40    \\	    
  SDSSJ155554.8+265759    &   10096   &   167004   &  2011-03-25  &	   6723        &  420	 &    4  &   1.060   &    -15.35    &	 1.9   &    180    &	1     &   1.9  &   0.19    \\	    
  SDSSJ155652.6+243942    &   255250  &   -	   &  2012-04-22  &	   6723        &  420	 &    3  &   1.126   &    -15.33    &	 1.5   &    60     &	3     &   1.4  &   0.55    \\	    
  SDSSJ155843.6+264905    &   251402  &   167009   &  2013-04-15  &	   6643        &  300	 &    3  &   1.086   &    -15.41    &	 1.2   &    60     &	3     &   1.1  &   0.37    \\	    
\label{tab:obs1}
\end{longtable}
%\end{longtab}
\normalsize

\newpage
\scriptsize
\tiny
%\begin{longtab}
\begin{longtable}{ccccccccccc}
\caption{Integrated $H\alpha$ Photometric parameters of the 724 target galaxies.}\\
\hline\hline
 jName      & AGC      & CGCG	&   ${R.A.~(J2000)}$ & ${DEC.~(J2000)}$ &  ${\rm EWH\alpha}$  &  ${\rm \sigma_{EWH\alpha}}$  &  ${\rm \log~F({\rm H\alpha})}$	&  ${\rm \log~\sigma_{F({\rm H\alpha})}}$ &   ${\rm \log~SFR}$        & Quality \\
	    &	       &	&   hhmmss.ss	     & ${^o~'~''}$	&  ${\AA}$	      &  ${\AA}$		     &  ${\rm erg~cm^{-2}~s^{-1}}$	&  ${\rm erg~cm^{-2}~s^{-1}}$		  &   ${\rm M_\odot~y^{-1}}$  & 	\\
 (1)	    & (2)      & (3)	&   (4) 	     & (5)		&  (6)  	      &  (7)			     &  (8)				&  (9) 				  &   (10)		      & (11)	\\
\hline 
\endfirsthead
\caption{continued.}\\
\hline\hline
 jName      & AGC      & CGCG	&   ${R.A.~(J2000)}$ & ${DEC.~(J2000)}$ &  ${\rm EWH\alpha}$  &  ${\rm \sigma_{EWH\alpha}}$  &  ${\rm \log~F({\rm H\alpha})}$	&  ${\rm \log~\sigma_{F({\rm H\alpha})}}$ &   ${\rm \log~SFR}$        & Quality \\
	    &	       &	&   hhmmss.ss	     & ${^o~'~''}$	&  ${\AA}$	      &  ${\AA}$		     &  ${\rm erg~cm^{-2}~s^{-1}}$	&  ${\rm erg~cm^{-2}~s^{-1}}$		  &   ${\rm M_\odot~y^{-1}}$  & 	\\
 (1)	    & (2)      & (3)	&   (4) 	     & (5)		&  (6)  	      &  (7)			     &  (8)				&  (9) 				  &   (10)		      & (11)	\\
\hline 
\endhead
\hline
\endfoot
  SDSSJ100016.4+244850   &  721965   &   -	  &  10:00:16.40   &  24:48:50.0    &	36.80	  &   6.70     &   -13.71   &  0.07    &   -0.802     &     P	\\
  SDSSJ100415.8+241416   &   721890  &   -	  &  10:04:15.88   &  24:14:16.1    &	19.71	  &   5.48     &   -13.30   &  0.11    &   -0.561     &     P	\\
  SDSSJ100445.2+255832   &   -       &   -	  &  10:04:45.27   &  25:58:32.4    &	14.69	  &   3.76     &   -14.13   &  0.11    &   -1.291     &     P	\\
  SDSSJ100531.9+254758   &   721912  &   -	  &  10:05:31.97   &  25:47:58.1    &	45.04	  &   3.76     &   -13.83   &  0.03    &   -1.029     &     P	\\
  SDSSJ100534.4+273051   &   5437    &   -	  &  10:05:34.48   &  27:30:51.7    &	24.73	  &   6.20     &   -13.51   &  0.10    &   -0.695     &     P	\\
  SDSSJ100723.0+244558   &   721938  &   -	  &  10:07:23.07   &  24:45:58.5    &	44.20	  &   7.00     &   -	    &  -       &   -	      &     N	\\
  SDSSJ100909.7+273550   &   721947  &   -	  &  10:09:09.79   &  27:35:50.7    &	11.84	  &  15.10     &   -13.91   &  0.54    &   -1.111     &     P	\\
  SDSSJ101023.6+270702   &   721960  &   -	  &  10:10:23.64   &  27:07:02.7    &	12.26	  &   9.63     &   -13.88   &  0.33    &   -1.041     &     P	\\
  SDSSJ101027.9+275721   &   5484    &   153027   &  10:10:27.91   &  27:57:21.9    &	18.42	  &   5.15     &   -12.78   &  0.11    &   -0.317     &     P	\\
  SDSSJ101040.3+242450   &   5488    &   123020   &  10:10:40.32   &  24:24:50.9    &	62.13	  &  10.80     &   -12.62   &  0.06    &    0.084     &     P	\\
  SDSSJ101049.1+272019   &   721965  &   -	  &  10:10:49.18   &  27:20:17.7    &	14.95	  &   6.07     &   -14.19   &  0.17    &   -1.354     &     P	\\
  SDSSJ101058.8+253015   &   721966  &   -	  &  10:10:58.86   &  25:30:15.8    &  128.00	  &   8.41     &   -13.25   &  0.02    &   -0.490     &     P	\\
  SDSSJ101217.6+275143   &   5499    &   153029   &  10:12:17.64   &  27:51:43.4    &	13.48	  &   4.34     &   -12.76   &  0.14    &   -0.298     &     P	\\
  SDSSJ101442.9+244235   &   731440  &   -	  &  10:14:42.95   &  24:42:35.9    &	24.89	  &   3.70     &   -13.59   &  0.06    &   -0.773     &     P	\\
  SDSSJ101532.7+244325   &   731441  &   -	  &  10:15:32.74   &  24:43:25.6    &	21.40	  &   5.00     &   -14.26   &  0.10    &   -1.390     &     P	\\
  SDSSJ101608.6+243831   &   722014  &   -	  &  10:16:08.61   &  24:38:31.2    &	32.26	  &   6.28     &   -13.56   &  0.08    &   -0.738     &     P	\\
  SDSSJ101620.8+244523   &   201773  &   -	  &  10:16:20.80   &  24:45:23.0    &	20.52	  &   6.51     &   -13.39   &  0.13    &   -0.623     &     P	\\
  SDSSJ101901.9+250214   &   722056  &   -	  &  10:19:01.93   &  25:02:14.4    &	23.98	  &   5.49     &   -13.32   &  0.10    &   -0.555     &     P	\\
  SDSSJ102003.6+253418   &   -       &   -	  &  10:20:03.66   &  25:34:18.2    &	26.09	  &   3.64     &   -13.76   &  0.06    &   -1.076     &     P	\\
  SDSSJ102011.0+274901   &   5580    &   154003   &  10:20:11.08   &  27:49:01.3    &	16.23	  &   8.27     &   -12.79   &  0.21    &   -0.295     &     P	\\
  SDSSJ102016.6+243550   &   722076  &   -	  &  10:20:16.67   &  24:35:50.9    &	23.02	  &   3.95     &   -13.26   &  0.07    &   -0.507     &     P	\\
  SDSSJ102021.9+243251   &  722077   &   -	  &  10:20:21.90   &  24:32:51.0    &	16.50	  &   4.50     &   -14.28   &  0.12    &   -1.665     &     P	\\
  SDSSJ102042.5+245517   &   -       &   -	  &  10:20:42.56   &  24:55:17.9    &  106.20	  &   5.66     &   -13.43   &  0.02    &   -0.588     &     P	\\
  SDSSJ102200.3+255221   &   201373  &   -	  &  10:22:00.33   &  25:52:21.4    &	64.44	  &   5.11     &   -12.80   &  0.03    &   -0.035     &     P	\\
  SDSSJ102209.2+241430   &   722130  &   -	  &  10:22:09.27   &  24:14:30.3    &	 9.43	  &   5.58     &   -13.58   &  0.25    &   -0.865     &     P	\\
  SDSSJ102350.2+261302   &   722161  &   -	  &  10:23:50.21   &  26:13:02.4    &	28.92	  &   5.75     &   -13.62   &  0.08    &   -1.009     &     P	\\
  SDSSJ102423.6+265645   &   722174  &   -	  &  10:24:23.65   &  26:56:45.2    &	24.73	  &   5.47     &   -13.94   &  0.09    &   -1.252     &     P	\\
  SDSSJ102425.9+242428   &   722177  &   -	  &  10:24:25.96   &  24:24:28.0    &	46.96	  &   5.37     &   -13.48   &  0.04    &   -0.671     &     P	\\
  SDSSJ102429.6+242523   &   -       &   -	  &  10:24:29.61   &  24:25:23.9    &	15.60	  &   8.23     &   -14.55   &  0.22    &   -1.661     &     P	\\
  SDSSJ102432.0+241413   &   201401  &   124019   &  10:24:32.07   &  24:14:13.1    &	82.16	  &   4.64     &   -12.49   &  0.02    &    0.202     &     P	\\
  SDSSJ102613.7+275307   &   5647    &   154014   &  10:26:13.74   &  27:53:07.1    &	18.63	  &   4.17     &   -13.16   &  0.09    &   -0.444     &     P	\\
  SDSSJ102715.8+253106   &   202047  &   -	  &  10:27:15.84   &  25:31:06.7    &	31.52	  &   5.87     &   -13.38   &  0.08    &   -0.599     &     P	\\
  SDSSJ102744.0+270836   &   5670    &   -	  &  10:27:44.06   &  27:08:36.7    &	18.20	  &   3.55     &   -13.49   &  0.08    &   -0.708     &     P	\\
  SDSSJ102826.7+242437   &   731453  &   -	  &  10:28:26.71   &  24:24:37.8    &	46.28	  &   6.17     &   -13.32   &  0.05    &   -0.521     &     P	\\
  SDSSJ102852.0+264734   &   722227  &   -	  &  10:28:52.02   &  26:47:34.7    &	22.55	  &   5.22     &   -13.50   &  0.10    &   -0.868     &     P	\\
  SDSSJ102852.7+262011   &   5679    &   154018   &  10:28:52.75   &  26:20:11.2    &	19.22	  &   7.34     &   -13.01   &  0.16    &   -0.264     &     P	\\
  SDSSJ102912.6+252351   &   722231  &   -	  &  10:29:12.60   &  25:23:51.5    &	31.25	  &   5.19     &   -13.52   &  0.07    &   -0.757     &     P	\\
  SDSSJ102916.8+260557   &   5684    &   124029   &  10:29:16.84   &  26:05:57.2    &	21.98	  &   6.21     &   -12.41   &  0.11    &    0.072     &     P	\\
  SDSSJ102923.0+260413   &   -       &   -	  &  10:29:23.06   &  26:04:13.6    &	37.83	  &  10.50     &   -13.26   &  0.12    &   -0.671     &     P	\\
  SDSSJ103019.7+261607   &   208384  &   -	  &  10:30:19.80   &  26:16:07.7    &	33.07	  &   5.44     &   -13.80   &  0.07    &   -0.944     &     P	\\
  SDSSJ103103.6+255449   &   -       &   -	  &  10:31:03.68   &  25:54:49.5    &	14.39	  &   4.48     &   -14.46   &  0.13    &   -1.634     &     P	\\
  SDSSJ103105.5+255258   &   -       &   -	  &  10:31:05.58   &  25:52:58.4    &	24.97	  &   4.08     &   -13.31   &  0.07    &   -0.578     &     P	\\
  SDSSJ103115.9+255138   &   722257  &   -	  &  10:31:15.92   &  25:51:38.1    &	15.26	  &   4.54     &   -13.80   &  0.13    &   -1.079     &     P	\\
  SDSSJ103118.6+255112   &   -       &   124033   &  10:31:18.70   &  25:51:12.4    &	 8.57	  &   3.41     &   -13.31   &  0.17    &   -0.676     &     P	\\
  SDSSJ103129.9+245209   &   5711    &   124034   &  10:31:29.98   &  24:52:10.0    &	11.98	  &   3.72     &   -12.58   &  0.13    &    0.055     &     P	\\
  SDSSJ103138.8+255902   &   5713    &   124035   &  10:31:38.89   &  25:59:02.1    &	 3.67	  &   4.13     &   -13.41   &  0.48    &   -0.755     &     P	\\
  SDSSJ103216.0+252019   &  731458   &   -	  &  10:32:16.00   &  25:20:19.0    &	36.40	  &   6.30     &   -14.05   &  0.07    &   -1.194     &     P	\\
  SDSSJ103227.2+254420   &   731459  &   -	  &  10:32:27.23   &  25:44:20.0    &	22.31	  &   5.41     &   -13.76   &  0.10    &   -0.923     &     P	\\
  SDSSJ103353.6+240119   &   202002  &   124037   &  10:33:53.67   &  24:01:19.6    &	27.75	  &   3.33     &   -12.99   &  0.05    &   -0.394     &     P	\\
  SDSSJ103509.4+250217   &   722317  &   124039   &  10:35:09.41   &  25:02:17.1    &	 7.26	  &   3.30     &   -13.55   &  0.20    &   -1.015     &     P	\\
  SDSSJ103819.0+242239   &   749414  &   -	  &  10:38:19.10   &  24:22:39.0    &	20.75	  &   3.97     &   -13.78   &  0.08    &   -0.962     &     P	\\
  SDSSJ103934.0+270302   &   731468  &   -	  &  10:39:34.09   &  27:03:02.4    &	-1.93	  &   3.82     &    -	    &	-      &   -	      &     P*  \\
  SDSSJ103939.0+251921   &   5800    &   124049   &  10:39:39.03   &  25:19:21.9    &	66.50	  &   5.00     &   -12.25   &  0.03    &    0.310     &     P	\\
  SDSSJ103942.3+264338   &   200506  &   154037   &  10:39:42.38   &  26:43:38.3    &	81.92	  &   5.23     &   -12.36   &  0.02    &    0.285     &     P	\\
  SDSSJ103953.2+272239   &   731470  &   -	  &  10:39:53.28   &  27:22:40.0    &	34.77	  &   6.67     &   -13.59   &  0.08    &   -1.018     &     P	\\
  SDSSJ103957.9+240528   &   5803    &   124051   &  10:39:57.93   &  24:05:28.5    &	 6.25	  &   4.66     &   -12.99   &  0.32    &   -0.330     &     P	\\
  SDSSJ104022.9+272717   &   722438  &   -	  &  10:40:22.90   &  27:27:17.2    &	29.79	  &   4.41     &   -14.01   &  0.06    &   -1.155     &     P	\\
  SDSSJ104039.3+244525   &   731471  &   -	  &  10:40:39.37   &  24:45:25.7    &	30.85	  &   5.54     &   -13.96   &  0.07    &   -1.213     &     P	\\
  SDSSJ104107.3+255825   &   722456  &   -	  &  10:41:07.39   &  25:58:25.1    &	33.64	  &   4.22     &   -13.49   &  0.05    &   -0.712     &     P	\\
  SDSSJ104244.6+265036   &   200539  &   154040   &  10:42:44.63   &  26:50:36.9    &	12.14	  &   3.43     &   -13.22   &  0.12    &   -0.557     &     P	\\
  SDSSJ104331.4+251524   &   722499  &   -	  &  10:43:31.43   &  25:15:24.8    &	70.96	  &   4.77     &   -13.50   &  0.02    &   -0.788     &     P*  \\
  SDSSJ104401.8+262606   &   722504  &   -	  &  10:44:01.85   &  26:26:06.1    &	45.26	  &   5.43     &   -13.46   &  0.05    &   -0.631     &     P	\\
  SDSSJ104431.7+260508   &   201194  &   -	  &  10:44:31.73   &  26:05:08.4    &	32.46	  &   5.54     &   -13.83   &  0.07    &   -1.002     &     P	\\
  SDSSJ104436.9+261054   &   5855    &   124064   &  10:44:36.95   &  26:10:54.1    &	20.55	  &   3.91     &   -12.72   &  0.08    &   -0.050     &     P	\\
  SDSSJ104442.9+241225   &   731494  &   -	  &  10:44:42.98   &  24:12:26.0    &	52.74	  &   4.53     &   -13.62   &  0.03    &   -0.804     &     P	\\
  SDSSJ104532.2+240900   &   201600  &   125004   &  10:45:32.30   &  24:09:01.0    &	33.73	  &   3.70     &   -12.70   &  0.04    &   -0.024     &     P	\\
  SDSSJ104548.7+254748   &   722525  &   -	  &  10:45:48.74   &  25:47:48.9    &	57.06	  &   6.93     &   -13.51   &  0.05    &   -0.637     &     P	\\
  SDSSJ104607.3+255417   &   5874    &   125007   &  10:46:07.34   &  25:54:17.7    &	 7.41	  &   5.89     &   -13.14   &  0.34    &   -0.444     &     P*  \\
  SDSSJ104627.3+263530   &   722534  &   -	  &  10:46:27.32   &  26:35:30.1    &	30.20	  &   6.20     &   -13.71   &  0.08    &   -0.869     &     P	\\
  SDSSJ104702.5+263234   &   5884    &   155007   &  10:47:02.59   &  26:32:34.4    &	21.75	  &   5.93     &   -12.71   &  0.11    &    0.002     &     P	\\
  SDSSJ104739.3+261741   &   5894    &   155010   &  10:47:39.36   &  26:17:41.3    &	14.47	  &   4.27     &   -12.80   &  0.13    &   -0.103     &     P	\\
  SDSSJ104752.6+261503   &   200580  &   155013   &  10:47:52.67   &  26:15:03.8    &	74.09	  &   4.54     &   -12.41   &  0.02    &    0.358     &     P	\\
  SDSSJ104823.6+262446   &   722554  &   -	  &  10:48:23.61   &  26:24:46.1    &	38.61	  &   5.19     &   -13.37   &  0.05    &   -0.567     &     P	\\
  SDSSJ104827.2+263501   &   5912    &   155016   &  10:48:27.29   &  26:35:01.7    &	17.30	  &   7.16     &   -12.80   &  0.17    &   -0.101     &     P	\\
  SDSSJ104835.3+264727   &   722556  &   -	  &  10:48:35.39   &  26:47:27.2    &	30.61	  &   6.01     &   -13.77   &  0.08    &   -0.894     &     P	\\
  SDSSJ104844.2+260313   &   200591  &   -	  &  10:48:44.21   &  26:03:13.1    &  181.70	  &   8.23     &   -12.18   &  0.01    &    0.739     &     P	\\
  SDSSJ104846.8+264612   &   200590  &   155017   &  10:48:46.81   &  26:46:12.2    &	34.20	  &   3.69     &   -12.82   &  0.04    &   -0.080     &     P	\\
  SDSSJ104852.1+265655   &   200865  &   -	  &  10:48:52.10   &  26:56:55.4    &	75.04	  &   4.53     &   -13.00   &  0.02    &   -0.061     &     P	\\
  SDSSJ104928.8+260222   &   722572  &   -	  &  10:49:28.86   &  26:02:22.6    &	 8.46	  &   3.08     &   -13.47   &  0.16    &   -0.952     &     P	\\
  SDSSJ105007.5+262724   &   722585  &   -	  &  10:50:07.56   &  26:27:24.9    &	66.08	  &   4.90     &   -13.32   &  0.03    &   -0.509     &     P	\\
  SDSSJ105022.7+264406   &   200622  &   155023   &  10:50:22.80   &  26:44:07.0    &	35.42	  &   4.79     &   -12.89   &  0.05    &   -0.114     &     P	\\
  SDSSJ105029.1+262034   &   200867  &   155024   &  10:50:29.20   &  26:20:34.2    &	19.38	  &   3.28     &   -13.16   &  0.07    &   -0.466     &     P	\\
  SDSSJ105058.3+251340   &   201644  &   125012   &  10:50:58.38   &  25:13:40.8    &	12.45	  &   3.20     &   -13.11   &  0.11    &   -0.453     &     P	\\
  SDSSJ105112.2+251845   &   731513  &   -	  &  10:51:12.22   &  25:18:45.2    &	62.59	  &   4.29     &   -13.42   &  0.02    &   -0.528     &     P	\\
  SDSSJ105112.7+273259   &   722597  &   -	  &  10:51:12.76   &  27:32:59.1    &	10.80	  &   4.74     &   -14.50   &  0.19    &   -1.984     &     P	\\
  SDSSJ105213.8+260034   &   722613  &   -	  &  10:52:13.87   &  26:00:34.3    &	37.17	  &   5.93     &   -13.45   &  0.06    &   -0.620     &     P	\\
  SDSSJ105306.5+275328   &   722623  &   -	  &  10:53:06.51   &  27:53:28.7    &	45.56	  &   5.15     &   -13.50   &  0.04    &   -0.530     &     P	\\
  SDSSJ105314.6+255349   &   722626  &   125014   &  10:53:14.67   &  25:53:50.0    &	33.48	  &   4.62     &   -13.12   &  0.06    &   -0.351     &     P	\\
  SDSSJ105338.5+265435   &   6012    &   -	  &  10:53:38.53   &  26:54:35.5    &	18.63	  &   4.42     &   -13.14   &  0.10    &   -0.447     &     P	\\
  SDSSJ105422.7+265345   &   -       &   -	  &  10:54:22.75   &  26:53:45.4    &	13.97	  &   3.37     &   -13.62   &  0.10    &   -0.858     &     P	\\
  SDSSJ105721.3+264919   &   722694  &   -	  &  10:57:21.31   &  26:49:19.1    &	30.60	  &   4.76     &   -13.66   &  0.06    &   -0.824     &     P	\\
  SDSSJ105748.0+241006   &   202111  &   -	  &  10:57:48.00   &  24:10:06.5    &	30.41	  &   4.31     &   -13.43   &  0.06    &   -0.669     &     P	\\
  SDSSJ105759.7+263820   &  722704   &   -	  &  10:57:59.70   &  26:38:20.0    &	63.20	  &   7.10     &   -13.98   &  0.04    &   -1.095     &     P	\\
  SDSSJ105819.5+241517   &   -       &   -	  &  10:58:19.57   &  24:15:17.4    &	 2.27	  &   4.02     &   -14.49   &  0.77    &   -1.723     &     P	\\
  SDSSJ105820.5+241127   &   -       &   -	  &  10:58:20.56   &  24:11:27.9    &	21.34	  &   4.28     &   -13.22   &  0.08    &   -0.568     &     P	\\
  SDSSJ105825.2+241334   &   6058    &   125017   &  10:58:25.30   &  24:13:35.0    &	 7.22	  &   3.86     &   -12.92   &  0.23    &   -0.281     &     P	\\
  SDSSJ105827.1+241145   &   200744  &   -	  &  10:58:27.14   &  24:11:45.8    &	48.53	  &   4.62     &   -13.11   &  0.04    &   -0.294     &     P	\\
  SDSSJ105828.3+242223   &   201702  &   125019   &  10:58:28.32   &  24:22:23.3    &	25.87	  &   3.93     &   -12.68   &  0.06    &   -0.028     &     P	\\
  SDSSJ105831.0+242149   &   -       &   -	  &  10:58:31.01   &  24:21:49.7    &	-1.00	  &   0.00     &    -	    &	-      &   -	      &     P	\\
  SDSSJ105845.6+250827   &   6063    &   125020   &  10:58:45.67   &  25:08:27.4    &	17.86	  &   4.15     &   -12.95   &  0.10    &   -0.294     &     P	\\
  SDSSJ105923.1+241016   &   722725  &   -	  &  10:59:23.15   &  24:10:16.5    &	44.35	  &   4.17     &   -13.28   &  0.04    &   -0.476     &     P	\\
  SDSSJ110127.7+274310   &   6099    &   155044   &  11:01:27.80   &  27:43:11.0    &	20.58	  &   5.66     &   -12.81   &  0.12    &    0.169     &     P	\\
  SDSSJ110131.5+253320   &   749424  &   -	  &  11:01:31.51   &  25:33:20.4    &	28.34	  &   6.79     &   -14.18   &  0.10    &   -1.312     &     P	\\
  SDSSJ110154.2+262631   &   722767  &   -	  &  11:01:54.29   &  26:26:31.1    &	55.88	  &   5.15     &   -13.30   &  0.03    &   -0.492     &     P	\\
  SDSSJ110209.4+260909   &   722772  &   -	  &  11:02:09.42   &  26:09:09.5    &	54.63	  &   5.12     &   -13.11   &  0.04    &   -0.327     &     P	\\
  SDSSJ110214.1+265405   &   -       &   -	  &  11:02:14.16   &  26:54:05.1    &	20.13	  &   7.74     &   -14.30   &  0.16    &   -1.438     &     P	\\
  SDSSJ110222.8+265416   &   200871  &   155046   &  11:02:22.87   &  26:54:16.7    &	32.18	  &   5.72     &   -13.12   &  0.07    &   -0.109     &     P	\\
  SDSSJ110650.5+271708   &   731548  &   -	  &  11:06:50.51   &  27:17:08.8    &	41.33	  &   5.24     &   -13.64   &  0.05    &   -0.780     &     P	\\
  SDSSJ110717.3+260746   &   731552  &   -	  &  11:07:17.36   &  26:07:46.8    &	36.97	  &   4.43     &   -13.88   &  0.05    &   -0.987     &     P	\\
  SDSSJ110855.6+263637   &   6190    &   155072   &  11:08:55.66   &  26:36:37.8    &	11.73	  &   4.99     &   -13.00   &  0.18    &   -0.295     &     P	\\
  SDSSJ110951.4+241541   &   6207    &   125035   &  11:09:51.46   &  24:15:41.9    &	55.31	  &   4.97     &   -12.35   &  0.03    &    0.345     &     P	\\
  SDSSJ110954.4+241524   &   -       &   125036   &  11:09:54.46   &  24:15:24.8    &	51.14	  &   5.01     &   -12.38   &  0.04    &    0.337     &     P	\\
  SDSSJ111129.4+240339   &  731568   &   -	  &  11:11:29.40   &  24:03:39.0    &	25.70	  &   5.00     &   -13.76   &  0.08    &   -0.928     &     P	\\
  SDSSJ111156.8+271609   &   749191  &   -	  &  11:11:56.90   &  27:16:09.8    &	40.97	  &   5.54     &   -13.93   &  0.05    &   -1.007     &     P	\\
  SDSSJ111236.7+241451   &   723145  &   -	  &  11:12:36.79   &  24:14:51.8    &	28.14	  &   4.84     &   -13.69   &  0.07    &   -0.836     &     P	\\
  SDSSJ111240.6+252952   &   210158  &   126005   &  11:12:40.68   &  25:29:52.7    &	37.90	  &   3.66     &   -12.95   &  0.04    &   -0.510     &     P	\\
  SDSSJ111252.7+272637   &   6247    &   156023   &  11:12:52.72   &  27:26:37.8    &	19.03	  &   3.45     &   -12.93   &  0.08    &   -0.185     &     P	\\
  SDSSJ111319.0+255145   &   6252    &   126008   &  11:13:19.08   &  25:51:45.8    &	25.46	  &   7.87     &   -12.94   &  0.13    &   -0.191     &     P	\\
  SDSSJ111336.2+241224   &   731579  &   -	  &  11:13:36.25   &  24:12:24.2    &	34.37	  &   4.90     &   -13.84   &  0.06    &   -0.951     &     P	\\
  SDSSJ111410.1+271420   &   210173  &   156029   &  11:14:10.17   &  27:14:20.1    &	23.45	  &   4.62     &   -13.12   &  0.08    &   -0.213     &     P	\\
  SDSSJ111449.1+271410   &   -       &   -	  &  11:14:49.10   &  27:14:10.0    &	40.10	  &   4.60     &   -13.32   &  0.05    &   -0.241     &     P	\\
  SDSSJ111508.5+274632   &   723242  &   -	  &  11:15:08.54   &  27:46:32.1    &	17.67	  &   6.80     &   -13.30   &  0.16    &   -0.356     &     P	\\
  SDSSJ111518.1+272404   &   210188  &   156037   &  11:15:18.19   &  27:24:05.0    &	12.75	  &   4.44     &   -13.24   &  0.15    &   -0.368     &     P	\\
  SDSSJ111610.6+262740   &  211175   &   -	  &  11:16:10.60   &  26:27:40.0    &  	38.75     &   5.40     &   -13.35   &  0.06    &   -0.219     &     P	\\
  SDSSJ111612.8+264646   &  731598   &   -	  &  11:16:12.80   &  26:46:46.0    &	38.30	  &   5.20     &   -13.81   &  0.06    &   -0.991     &     P	\\
  SDSSJ111638.8+265908   &   731600  &   -	  &  11:16:38.90   &  26:59:08.9    &	 4.39	  &   5.69     &   -14.60   &  0.56    &   -1.664     &     P	\\
  SDSSJ111659.9+244555   &   731607  &   -	  &  11:16:59.94   &  24:45:55.4    &	33.95	  &   4.80     &   -13.87   &  0.06    &   -1.245     &     P	\\
  SDSSJ111709.7+255041   &   210221  &   -	  &  11:17:09.79   &  25:50:41.7    &	24.57	  &   3.43     &   -13.13   &  0.06    &   -0.319     &     P	\\
  SDSSJ111720.1+275219   &  723337   &   -	  &  11:17:20.10   &  27:52:19.0    &	40.60	  &   8.50     &   -14.08   &  0.08    &   -1.159     &     P	\\
  SDSSJ111721.8+274023   &   6302    &   156049   &  11:17:21.88   &  27:40:23.5    &	19.38	  &   4.98     &   -13.21   &  0.11    &   -0.560     &     P	\\
  SDSSJ111739.3+270523   &   6308    &   -	  &  11:17:39.31   &  27:05:23.8    &	29.46	  &   4.64     &   -13.24   &  0.06    &   -0.311     &     P	\\
  SDSSJ111750.6+263732   &   -       & 156050	  &  11:17:50.60   &  26:37:32.0    &	14.10	  &   3.90     &   -12.65   &  0.12    &    0.12      &     P	\\
  SDSSJ111807.8+272028   &   731614  &   -	  &  11:18:07.85   &  27:20:28.6    &	 3.15	  &   5.97     &   -14.84   &  0.82    &   -1.790     &     P	\\
  SDSSJ111814.7+263713   &   6321    &   156056   &  11:18:14.71   &  26:37:14.0    &	26.99	  &   5.56     &   -12.86   &  0.09    &    0.064     &     P	\\
  SDSSJ111828.2+251925   &   6325    &   126024   &  11:18:28.27   &  25:19:25.2    &	31.11	  &   5.20     &   -12.80   &  0.07    &    0.041     &     P	\\
  SDSSJ111849.5+254121   &   723407  &   -	  &  11:18:49.59   &  25:41:21.5    &	30.79	  &   4.04     &   -13.51   &  0.05    &   -0.725     &     P	\\
  SDSSJ111854.5+260837   &   723410  &   -	  &  11:18:54.58   &  26:08:37.4    &	24.82	  &   4.72     &   -13.42   &  0.08    &   -0.471     &     P	\\
  SDSSJ111858.4+261058   &   -       &   -	  &  11:18:58.41   &  26:10:58.5    &	19.00	  &   6.88     &   -14.38   &  0.15    &   -1.285     &     P	\\
  SDSSJ111908.2+270756   &   723413  &   -	  &  11:19:08.27   &  27:07:56.0    &	43.52	  &   7.07     &   -13.75   &  0.07    &   -0.767     &     P	\\
  SDSSJ111921.6+250012   &   -       &   -	  &  11:19:21.64   &  25:00:12.9    &	27.42	  &  10.30     &   -14.32   &  0.16    &   -1.319     &     P	\\
  SDSSJ111929.9+245921   &   210252  &   126032   &  11:19:30.00   &  24:59:21.6    &	 5.91	  &   4.16     &   -13.42   &  0.30    &   -0.573     &     P	\\
  SDSSJ111939.4+245546   &   6336    &   126033   &  11:19:39.41   &  24:55:46.4    &	13.49	  &   4.68     &   -13.00   &  0.14    &   -0.155     &     P*  \\
  SDSSJ111952.8+263304   &  749198   &   -	  &  11:19:52.80   &  26:33:04.0    &	59.90	  &   5.8      &   -14.02   &  0.04    &   -1.100     &     P	\\
  SDSSJ111953.5+242317   &  731635   &   -	  &  11:19:53.50   &  24:23:17.0    &	38.80	  &   4.8      &   -14.01   &  0.05    &   -0.844     &     P	\\
  SDSSJ112051.2+271118   &   731645  &   -	  &  11:20:51.28   &  27:11:18.4    &	33.48	  &   5.90     &   -13.91   &  0.07    &   -1.043     &     P	\\
  SDSSJ112100.3+241812   &   210257  &   126035   &  11:21:00.31   &  24:18:12.1    &	7.815	  &   3.89     &   -13.30   &  0.21    &   -0.385     &     P	\\
  SDSSJ112113.8+270611   &   749199  &   -	  &  11:21:13.90   &  27:06:11.9    &	27.13	  &   4.86     &   -14.03   &  0.07    &   -1.098     &     P	\\
  SDSSJ112115.2+261505   &   723474  &   -	  &  11:21:15.29   &  26:15:05.9    &	59.57	  &   4.60     &   -13.35   &  0.03    &   -0.514     &     P	\\
  SDSSJ112127.6+242417   &   210260  &   126037   &  11:21:27.63   &  24:24:17.3    &	44.54	  &   4.72     &   -12.95   &  0.04    &   -0.148     &     P	\\
  SDSSJ112146.5+255817   &   723481  &   -	  &  11:21:46.52   &  25:58:17.6    &	17.74	  &   4.73     &   -13.65   &  0.11    &   -0.911     &     P	\\
  SDSSJ112202.0+255515   &   210271  &   126039   &  11:22:02.07   &  25:55:15.2    &	23.73	  &   6.09     &   -13.44   &  0.11    &   -0.705     &     P	\\
  SDSSJ112209.9+241844   &   -       &   -	  &  11:22:09.90   &  24:18:44.1    &	 8.56	  &   5.04     &   -14.47   &  0.25    &   -1.435     &     P	\\
  SDSSJ112214.2+241800   &   -       &   126040   &  11:22:14.22   &  24:18:00.5    &	 9.78	  &   4.04     &   -13.31   &  0.18    &   -0.427     &     P	\\
  SDSSJ112226.3+241756   &   -       &   126042   &  11:22:26.35   &  24:17:56.6    &	 5.82	  &   3.92     &   -13.25   &  0.29    &   -0.457     &     P	\\
  SDSSJ112230.0+241645   &   -       &   126044   &  11:22:30.07   &  24:16:45.3    &	 2.02	  &   5.09     &   -13.76   &  1.09    &   -0.827     &     P	\\
  SDSSJ112230.5+241759   &   -       &   -	  &  11:22:30.54   &  24:17:59.7    &	 1.54	  &   3.54     &   -14.35   &  1.0     &   -1.502     &     P	\\
  SDSSJ112232.2+242653   &   731664  &   -	  &  11:22:32.25   &  24:26:53.8    &	86.32	  &   6.84     &   -13.47   &  0.03    &   -0.487     &     P	\\
  SDSSJ112232.3+273456   &  731665   &   -	  &  11:22:32.30   &  27:34:56.0    &	19.30	  &   4.70     &   -14.33   &  0.1     &   -1.467     &     P	\\
  SDSSJ112247.1+242820   &   -       &   -	  &  11:22:47.17   &  24:28:20.5    &	27.05	  &   4.99     &   -13.73   &  0.08    &   -0.720     &     P	\\
  SDSSJ112315.7+240205   &   731678  &   -	  &  11:23:15.75   &  24:02:05.2    &	60.61	  &   4.98     &   -13.50   &  0.03    &   -0.556     &     P	\\
  SDSSJ112404.3+240547   &   731688  &   -	  &  11:24:04.31   &  24:05:47.6    &	17.70	  &   6.43     &   -13.33   &  0.15    &   -0.483     &     P	\\
  SDSSJ112405.1+243655   &   6414    &   -	  &  11:24:05.14   &  24:36:55.6    &	13.19	  &   4.09     &   -13.34   &  0.13    &   -0.504     &     P	\\
  SDSSJ112417.4+242034   &   731690  &   -	  &  11:24:17.50   &  24:20:34.4    &	20.42	  &   4.38     &   -13.71   &  0.09    &   -0.970     &     P	\\
  SDSSJ112423.7+274208   &   749201  &   -	  &  11:24:23.78   &  27:42:08.9    &	28.21	  &   5.84     &   -14.15   &  0.09    &   -1.104     &     P*  \\
  SDSSJ112423.8+274021   &   731691  &   -	  &  11:24:23.81   &  27:40:21.8    &	36.45	  &   6.59     &   -14.01   &  0.07    &   -0.952     &     P	\\
  SDSSJ112425.3+270010   &   723539  &   -	  &  11:24:25.38   &  27:00:10.5    &	39.89	  &   4.19     &   -14.13   &  0.04    &   -1.257     &     P	\\
  SDSSJ112501.3+241511   &  731695   &   -	  &  11:25:01.30   &  24:15:11.0    &	36.60	  &   8.50     &   -13.99   &  0.1     &   -1.469     &     P	\\
  SDSSJ112535.2+240136   &   731701  &   -	  &  11:25:35.28   &  24:01:36.5    &	55.55	  &   6.50     &   -13.39   &  0.04    &   -0.471     &     P	\\
  SDSSJ112545.3+240823   &   210323  &   126051   &  11:25:45.34   &  24:08:24.0    &	33.90	  &   4.33     &   -12.75   &  0.05    &    0.040     &     P	\\
  SDSSJ112608.0+275435   &   723565  &   -	  &  11:26:08.06   &  27:54:36.0    &	46.92	  &   4.59     &   -13.81   &  0.04    &   -0.829     &     P	\\
  SDSSJ112612.5+271158   &   211203  &   -	  &  11:26:12.54   &  27:11:58.2    &	29.18	  &   4.68     &   -13.35   &  0.07    &   -0.474     &     P	\\
  SDSSJ112615.7+275201   &   6443    &   156075   &  11:26:15.76   &  27:52:01.6    &	62.00	  &   4.16     &   -12.42   &  0.02    &    0.397     &     P	\\
  SDSSJ112650.0+240452   &   731712  &   -	  &  11:26:50.06   &  24:04:52.8    &	 1.67	  &   4.21     &   -14.44   &  1.09    &   -1.554     &     P	\\
  SDSSJ112651.0+261147   &   723580  &   -	  &  11:26:51.02   &  26:11:47.5    &	23.68	  &   4.51     &   -13.45   &  0.08    &   -0.708     &     P	\\
  SDSSJ112726.6+260326   &   723591  &   -	  &  11:27:26.64   &  26:03:26.7    &	44.56	  &   4.59     &   -13.44   &  0.04    &   -0.538     &     P	\\
  SDSSJ112736.2+261043   &   723595  &   -	  &  11:27:36.25   &  26:10:43.1    &	58.41	  &   4.30     &   -13.23   &  0.03    &   -0.338     &     P	\\
  SDSSJ112954.2+250752   &   731731  &   -	  &  11:29:54.24   &  25:07:52.1    &	22.37	  &   6.73     &   -13.68   &  0.13    &   -0.883     &     P	\\
  SDSSJ113023.5+241733   &   731735  &   -	  &  11:30:23.53   &  24:17:33.5    &	27.79	  &   7.33     &   -13.89   &  0.11    &   -0.971     &     P	\\
  SDSSJ113034.1+241310   &   731736  &   -	  &  11:30:34.15   &  24:13:10.1    &	52.23	  &   4.66     &   -13.32   &  0.03    &   -0.464     &     P	\\
  SDSSJ113157.4+271656   &   723704  &   -	  &  11:31:57.50   &  27:16:56.5    &	21.56	  &   4.43     &   -13.89   &  0.09    &   -0.997     &     P	\\
  SDSSJ113204.2+244011   &  731743   &   -	  &  11:32:04.20   &  24:40:11      &	23.10	  &   6.3      &   -14.38   &  0.11    &   -1.434     &     P	\\
  SDSSJ113250.8+243056   &  749437   &   -	  &  11:32:50.80   &  24:30:56      &	41.00	  &   6.8      &   -13.94   &  0.07    &   -1.000     &     P	\\
  SDSSJ113305.6+244109   &   210437  &   -	  &  11:33:05.63   &  24:41:09.6    &	50.18	  &   3.94     &   -12.97   &  0.03    &    0.005     &     P	\\
  SDSSJ113307.7+243909   &   723726  &   -	  &  11:33:07.70   &  24:39:09.2    &	11.76	  &   4.80     &   -13.92   &  0.17    &   -1.053     &     P	\\
  SDSSJ113315.7+242648   &   6536    &   126087   &  11:33:15.78   &  24:26:48.8    &	 4.02	  &   4.82     &   -13.21   &  0.51    &   -0.468     &     P	\\
  SDSSJ113325.9+245223   &   731760  &   -	  &  11:33:25.99   &  24:52:23.7    &	27.92	  &   4.98     &   -13.60   &  0.07    &   -0.803     &     P	\\
  SDSSJ113326.6+240312   &   731761  &   -	  &  11:33:26.70   &  24:03:12.8    &	64.97	  &   4.59     &   -13.32   &  0.03    &   -0.428     &     P	\\
  SDSSJ113342.0+232445   &   -       & 126093	  &  11:33:42.00   &  23:24:45.0    &	64.50	  &   4.90     &   -12.46   &  0.03    &    0.275     &     P	\\
  SDSSJ113450.4+253150   &   210469  &   126101   &  11:34:50.47   &  25:31:50.2    &	30.08	  &   2.95     &   -12.52   &  0.03    &    0.223     &     P	\\
  SDSSJ113533.9+245745   &   211422  &   -	  &  11:35:33.90   &  24:57:45.2    &	45.42	  &   5.15     &   -13.34   &  0.04    &   -0.510     &     P	\\
  SDSSJ113648.5+244313   &   731779  &   -	  &  11:36:48.51   &  24:43:13.6    &	14.12	  &   4.28     &   -14.23   &  0.13    &   -1.386     &     P	\\
  SDSSJ113726.4+262722   &   723802  &   -	  &  11:37:26.42   &  26:27:22.3    &	66.38	  &   7.79     &    -	    &	 -     &   -	      &     P	\\
  SDSSJ113833.7+252353   &   723820  &   -	  &  11:38:33.71   &  25:23:53.1    &	17.67	  &   3.52     &   -13.19   &  0.08    &   -0.325     &     P	\\
  SDSSJ113839.0+245538   &   723824  &   -	  &  11:38:39.00   &  24:55:38.1    &	30.89	  &   6.16     &   -13.54   &  0.08    &   -0.739     &     P	\\
  SDSSJ113853.2+261835   &   723830  &   -	  &  11:38:53.23   &  26:18:35.5    &	65.52	  &   5.32     &   -12.95   &  0.03    &   -0.164     &     P	\\
  SDSSJ113910.5+262605   &   723834  &   -	  &  11:39:10.56   &  26:26:05.8    &	 9.53	  &   3.35     &   -13.75   &  0.15    &   -0.994     &     P	\\
  SDSSJ113920.4+261822   &   -       &   -	  &  11:39:20.48   &  26:18:22.5    &	97.92	  &   6.66     &   -12.93   &  0.02    &   -0.122     &     P	\\
  SDSSJ113929.7+261832   &   210569  &   157006   &  11:39:29.80   &  26:18:32.9    &	32.21	  &   3.05     &   -12.63   &  0.03    &    0.141     &     P	\\
  SDSSJ113932.8+261808   &   -       &   157008   &  11:39:32.89   &  26:18:08.2    &	23.49	  &   5.46     &   -12.64   &  0.10    &    0.318     &     P	\\
  SDSSJ113934.1+261920   &   -       &   -	  &  11:39:34.15   &  26:19:20.6    &	27.73	  &   5.67     &   -13.79   &  0.08    &   -0.880     &     P	\\
  SDSSJ114010.4+251834   &   210584  &   127023   &  11:40:10.41   &  25:18:34.5    &	 8.13	  &   3.21     &   -13.33   &  0.16    &   -0.597     &     P	\\
  SDSSJ114046.7+262259   &   731791  &   -	  &  11:40:46.76   &  26:22:59.6    &	12.48	  &   4.84     &   -14.56   &  0.17    &   -1.612     &     P	\\
  SDSSJ114056.3+254651   &   6645    &   127026   &  11:40:56.37   &  25:46:51.3    &	15.00	  &   1.00     &   -12.90   &  0.05    &   -0.155     &     P	\\
  SDSSJ114136.0+255315   &   -       &   127029   &  11:41:36.09   &  25:53:15.0    &	31.79	  &   3.16     &   -13.12   &  0.04    &   -0.301     &     P	\\
  SDSSJ114136.6+255247   &   212660  &   127029   &  11:41:36.57   &  25:52:48.0    &	 2.73	  &   2.83     &   -14.12   &  0.44    &   -1.327     &     P	\\
  SDSSJ114208.5+255826   &   723908  &   -	  &  11:42:08.52   &  25:58:26.9    &	45.87	  &   4.15     &   -13.19   &  0.03    &   -0.334     &     P	\\
  SDSSJ114239.4+244921   &   6674    &   127033   &  11:42:39.45   &  24:49:21.1    &	10.00	  &   1.00     &   -13.16   &  0.05    &   -0.462     &     P	\\
  SDSSJ114301.8+261530   &   6678    &   157020   &  11:43:01.89   &  26:15:30.2    &	38.89	  &  10.20     &   -13.12   &  0.11    &   -0.044     &     P	\\
  SDSSJ114308.5+240016   &   211410  &   -	  &  11:43:08.53   &  24:00:16.2    &	19.42	  &   4.75     &   -13.42   &  0.10    &   -0.581     &     P	\\
  SDSSJ114325.3+250019   &   210653  &   127037   &  11:43:25.33   &  25:00:19.6    &	47.00	  &   1.00     &   -12.82   &  0.05    &   -0.073     &     P	\\
  SDSSJ114517.5+264602   &   6729    &   157030   &  11:45:17.57   &  26:46:02.6    &	20.16	  &   5.40     &   -12.80   &  0.11    &    0.172     &     P	\\
  SDSSJ114548.8+260710   &   749214  &   -	  &  11:45:48.82   &  26:07:10.9    &	15.12	  &   4.84     &   -14.40   &  0.14    &   -1.349     &     P	\\
  SDSSJ114743.3+261635   &   724046  &   -	  &  11:47:43.38   &  26:16:35.7    &	28.41	  &   5.72     &   -14.00   &  0.08    &   -0.992     &     P	\\
  SDSSJ114905.4+271505   &   215233  &   -	  &  11:49:05.47   &  27:15:05.5    &	17.76	  &   5.02     &   -13.76   &  0.12    &   -0.893     &     P	\\
  SDSSJ114922.0+245618   &   6795    &   127061   &  11:49:22.08   &  24:56:18.5    &	29.00	  &   1.00     &   -12.90   &  0.05    &   -0.187     &     P	\\
  SDSSJ115058.1+260018   &   731807  &   -	  &  11:50:58.14   &  26:00:18.9    &	43.62	  &   5.66     &   -13.47   &  0.05    &   -0.610     &     P	\\
  SDSSJ115116.4+241946   &   731808  &   -	  &  11:51:16.50   &  24:19:46.1    &	36.43	  &   3.54     &   -13.70   &  0.04    &   -1.025     &     P	\\
  SDSSJ115123.0+254230   &   749440  &   -	  &  11:51:23.10   &  25:42:31.0    &	36.87	  &   5.98     &   -13.77   &  0.07    &   -0.996     &     P	\\
  SDSSJ115123.1+264703   &   212357  &   157044   &  11:51:23.18   &  26:47:03.8    &	40.00	  &   1.00     &   -13.05   &  0.05    &   -0.239     &     P	\\
  SDSSJ115126.4+254834   &   724126  &   -	  &  11:51:26.45   &  25:48:34.1    &	29.88	  &   6.39     &   -13.49   &  0.09    &   -0.641     &     P	\\
  SDSSJ115154.7+270529   &   724140  &   -	  &  11:51:54.75   &  27:05:29.9    &	56.10	  &   4.47     &   -13.57   &  0.03    &   -0.692     &     P	\\
  SDSSJ115159.8+210630   &   -       & 127082	  &  11:51:59.80   &  21:06:30.0    &	29.60	  &   4.00     &   -12.7    &  0.06    &    0.117     &     P	\\
  SDSSJ115202.6+254504   &   724143  &   -	  &  11:52:02.61   &  25:45:04.0    &	75.33	  &   8.12     &   -13.00   &  0.04    &   -0.290     &     P	\\
  SDSSJ115222.7+250459   &   724147  &   -	  &  11:52:22.76   &  25:04:59.0    &	50.74	  &   5.28     &   -13.38   &  0.04    &   -0.524     &     P	\\
  SDSSJ115225.0+251403   &   724148  &   -	  &  11:52:25.09   &  25:14:04.0    &	18.94	  &   3.89     &   -14.02   &  0.09    &   -1.172     &     P	\\
  SDSSJ115237.9+241827   &   6847    &   127087   &  11:52:38.01   &  24:18:27.4    &	20.59	  &   4.84     &   -13.15   &  0.10    &   -0.600     &     P	\\
  SDSSJ115245.2+253917   &  724153   &   -	  &  11:52:45.20   &  25:39:17.0    &	24.10	  &   4.60     &   -14.14   &  0.08    &   -1.343     &     P	\\
  SDSSJ115301.8+244949   &   724157  &   -	  &  11:53:01.84   &  24:49:49.6    &	21.20	  &   4.14     &   -13.47   &  0.08    &   -0.640     &     P	\\
  SDSSJ115319.0+255922   &  731815   &   -	  &  11:53:19.00   &  25:59:22.0    &	79.90	  &   6.80     &   -13.7    &  0.03    &   -0.966     &     P	\\
  SDSSJ115414.3+241545   &  724186   &   -	  &  11:54:14.30   &  24:15:45.0    &	54.80	  &   6.2      &   -13.94   &  0.04    &   -0.992     &     P	\\
  SDSSJ115429.4+250859   &  731821   &   -	  &  11:54:29.40   &  25:08:59.0    &	47.60	  &   8.2      &   -13.91   &  0.07    &   -1.066     &     P	\\
  SDSSJ115439.6+255639   &   724194  &   -	  &  11:54:39.69   &  25:56:39.4    &  154.60	  &   6.70     &   -12.62   &  0.01    &    0.000     &     P	\\
  SDSSJ115442.0+253648   &   724195  &   -	  &  11:54:42.06   &  25:36:48.8    &	42.82	  &   3.93     &   -13.45   &  0.04    &   -0.693     &     P	\\
  SDSSJ115458.5+261209   &   6883    &   157051   &  11:54:58.54   &  26:12:09.0    &	24.53	  &   4.44     &   -13.04   &  0.07    &   -0.468     &     P	\\
  SDSSJ115502.2+271752   &   210910  &   157052   &  11:55:02.30   &  27:17:52.2    &	15.25	  &   3.94     &   -12.87   &  0.11    &   -0.159     &     P	\\
  SDSSJ115535.1+255321   &   6898    &   127106   &  11:55:35.13   &  25:53:22.0    &	53.32	  &   4.27     &   -12.49   &  0.03    &    0.051     &     P	\\
  SDSSJ115549.7+250753   &   -       &   127107   &  11:55:49.37   &  25:07:53.4    &	13.00	  &   1.00     &   -13.33   &  0.05    &   -0.647     &     P	\\
  SDSSJ115559.5+255032   &   731825  &   -	  &  11:55:59.56   &  25:50:32.5    &	37.61	  &   4.50     &   -14.16   &  0.05    &   -1.622     &     P	\\
  SDSSJ115601.5+241915   &  724224   &   -	  &  11:56:01.50   &  24:19:15.0    &	29.90	  &   6.9      &   -13.65   &  0.1     &   -0.527     &     P	\\
  SDSSJ115619.9+272616   &  724236   &   -	  &  11:56:19.90   &  27:26:16.0    &	42.00	  &   4.3      &   -14.05   &  0.04    &   -1.194     &     P	\\
  SDSSJ115620.7+252230   &   210927  &   127109   &  11:56:20.71   &  25:22:30.0    &	35.81	  &  24.90     &   -13.19   &  0.29    &   -0.655     &     P*  \\
  SDSSJ115627.2+243214   &  724242   &   -	  &  11:56:27.20   &  24:32:14.0    &	 3.90	  &   6.60     &   -14.57   &  0.73    &   -1.405     &     P	\\
  SDSSJ115628.3+243953   &   724244  &   -	  &  11:56:28.34   &  24:39:53.7    &	22.99	  &   4.52     &   -13.55   &  0.08    &   -0.928     &     P	\\
  SDSSJ115635.3+254918   &  724247   &   -	  &  11:56:35.30   &  25:49:18.0    &	30.60	  &   5.50     &   -13.83   &  0.07    &   -1.183     &     P	\\
  SDSSJ115717.6+263101   &   724275  &   -	  &  11:57:17.68   &  26:31:01.8    &	28.30	  &   4.03     &   -13.54   &  0.06    &   -0.695     &     P	\\
  SDSSJ115720.9+251143   &   6928    &   127110   &  11:57:20.96   &  25:11:42.0    &	18.36	  &   3.58     &   -12.48   &  0.08    &   -0.103     &     P	\\
  SDSSJ115726.6+251359   &   210936  &   127111   &  11:57:26.69   &  25:13:59.0    &	25.57	  &   4.68     &   -13.29   &  0.08    &   -0.803     &     P	\\
  SDSSJ115737.8+251426   &   6935    &   127112   &  11:57:37.82   &  25:14:26.1    &	14.93	  &   3.60     &   -12.89   &  0.10    &   -0.420     &     P	\\
  SDSSJ115748.2+251614   &   6942    &   127114   &  11:57:48.23   &  25:16:14.3    &	26.63	  &   3.10     &   -12.40   &  0.04    &    0.072     &     P	\\
  SDSSJ115752.0+250254   &   731831  &   -	  &  11:57:52.03   &  25:02:54.1    &	 9.79	  &   4.62     &   -14.53   &  0.20    &   -1.962     &     P	\\
  SDSSJ115757.0+250840   &   6949    &   127118   &  11:57:56.99   &  25:08:38.9    &	19.56	  &   3.24     &   -12.99   &  0.06    &   -0.533     &     P	\\
  SDSSJ115805.5+245356   &  749447   &   -	  &  11:58:05.50   &  24:53:56.0    &	24.70	  &   9.40     &   -14.44   &  0.16    &   -1.877     &     P	\\
  SDSSJ115809.4+250520   &   -       &   -	  &  11:58:09.49   &  25:05:20.1    &	-0.17	  &   6.82     &    -	    &	-      &    -	      &     P	\\
  SDSSJ115810.1+250720   &   -       &   127120   &  11:58:10.16   &  25:07:20.1    &	 5.50	  &   3.18     &   -13.11   &  0.25    &   -0.725     &     P	\\
  SDSSJ115825.4+250551   &   -       &   127121   &  11:58:25.43   &  25:05:51.5    &	 4.43	  &   3.74     &   -14.02   &  0.37    &   -1.588     &     P	\\
  SDSSJ115837.3+252702   &  731846   &   -	  &  11:58:37.30   &  25:27:02.0    &	30.60	  &   4.50     &   -14.21   &  0.06    &   -1.354     &     P	\\
  SDSSJ115842.5+250212   &   6965    &   127122   &  11:58:42.46   &  25:02:13.2    &	 1.44	  &   5.04     &   -13.53   &  1.51    &   -1.182     &     P	\\
  SDSSJ115845.3+265402   &  731848   &   -	  &  11:58:45.30   &  26:54:02.0    &	27.50	  &   6.80     &   -13.66   &  0.1     &   -0.766     &     P	\\
  SDSSJ115905.4+245920   &   6977    &   127127   &  11:59:05.47   &  24:59:20.3    &	15.95	  &   3.43     &   -12.93   &  0.09    &   -0.582     &     P	\\
  SDSSJ115907.4+263626   &   724310  &   -	  &  11:59:07.45   &  26:36:26.7    &	22.28	  &   4.98     &   -13.87   &  0.09    &   -1.026     &     P	\\
  SDSSJ115922.5+242950   &   731859  &   -	  &  11:59:22.59   &  24:29:50.3    &	36.93	  &   4.08     &   -13.29   &  0.04    &   -0.468     &     P	\\
  SDSSJ115931.7+300920   &   -       & 157076	  &  11:59:31.70   &  30:09:20.0    &	30.80	  &   6.20     &   -12.92   &  0.08    &    0.015     &     P	\\
  SDSSJ115940.1+263247   &   210971  &   157075   &  11:59:40.15   &  26:32:47.3    &	29.00	  &   3.00     &   -13.14   &  0.05    &   -0.322     &     P	\\
  SDSSJ115951.9+261801   &   210976  &   157077   &  11:59:51.92   &  26:18:01.9    &	35.13	  &   3.56     &   -12.93   &  0.04    &   -0.483     &     P	\\
  SDSSJ120029.2+254141   &   731879  &   -	  &  12:00:29.26   &  25:41:41.8    &	16.46	  &   4.25     &   -14.13   &  0.11    &   -1.324     &     P	\\
  SDSSJ120043.9+245121   &   210992  &   127133   &  12:00:43.90   &  24:51:21.5    &	46.29	  &   4.78     &   -12.88   &  0.04    &   -0.353     &     P	\\
  SDSSJ120057.0+265716   &   724348  &   -	  &  12:00:57.00   &  26:57:16.4    &	14.91	  &   5.24     &   -13.64   &  0.15    &   -0.611     &     P	\\
  SDSSJ120315.1+244746   &   226789  &   -	  &  12:03:15.10   &  24:47:46.0    &	35.12	  &   4.89     &   -13.37   &  0.06    &   -0.578     &     P	\\
  SDSSJ120414.6+275723   &   226811  &   -	  &  12:04:14.68   &  27:57:23.7    &	46.22	  &   5.56     &   -13.54   &  0.05    &   -0.496     &     P	\\
  SDSSJ120535.1+250549   &   7080    &   128021   &  12:05:35.11   &  25:05:49.7    &	16.00	  &   1.00     &   -12.88   &  0.05    &   -0.153     &     P	\\
  SDSSJ120550.5+244106   &   731923  &   -	  &  12:05:50.51   &  24:41:06.8    &	27.02	  &   4.55     &   -13.90   &  0.07    &   -1.033     &     P	\\
  SDSSJ120645.5+243626   &   226891  &   -	  &  12:06:45.54   &  24:36:26.5    &	40.59	  &   4.29     &   -13.06   &  0.04    &   -0.129     &     P	\\
  SDSSJ120649.5+250011   &   220098  &   128029   &  12:06:49.46   &  25:00:11.4    &	35.33	  &   4.47     &   -13.06   &  0.04    &   -0.265     &     P	\\
  SDSSJ120703.3+254346   &   220101  &   128031   &  12:07:03.26   &  25:43:43.3    &	24.00	  &   8.85     &   -13.83   &  0.16    &   -0.969     &     P	\\
  SDSSJ120722.5+275105   &   226923  &   -	  &  12:07:22.52   &  27:51:05.5    &	26.92	  &   4.07     &   -13.16   &  0.06    &   -0.208     &     P	\\
  SDSSJ120743.9+243339   &   749451  &   -	  &  12:07:44.00   &  24:33:40.0    &	43.03	  &   5.14     &   -13.66   &  0.05    &   -0.622     &     P	\\
  SDSSJ120811.9+254525   &   220125  &   128037   &  12:08:11.95   &  25:45:25.7    &	28.13	  &   2.87     &   -12.73   &  0.04    &    0.022     &     P	\\
  SDSSJ120918.9+275535   &   -       &   -	  &  12:09:18.99   &  27:55:35.3    &	43.23	  &   9.71     &   -13.78   &  0.09    &   -0.711     &     P	\\
  SDSSJ120925.7+220458   &   -       & 128042	  &  12:09:25.70   &  22:04:58.0    &	12.80	  &   4.6      &   -13.85   &  0.16    &   -0.825     &     P	\\
  SDSSJ120927.9+220616   &   -       & 128042	  &  12:09:27.90   &  22:06:16.0    &	103.3	  &   7.6      &   -12.68   &  0.02    &    0.295     &     P	\\
  SDSSJ120931.5+275509   &   227007  &   -	  &  12:09:31.57   &  27:55:09.0    &	59.84	  &   4.59     &   -13.29   &  0.03    &   -0.229     &     P	\\
  SDSSJ120933.7+275533   &   -       &   -	  &  12:09:33.75   &  27:55:34.0    &	35.67	  &   4.31     &   -13.55   &  0.05    &   -0.547     &     P	\\
  SDSSJ121005.9+253837   &   731976  &   -	  &  12:10:05.95   &  25:38:37.8    &	52.35	  &   6.13     &   -13.54   &  0.05    &   -0.652     &     P	\\
  SDSSJ121018.2+262550   &   7163    &   158036   &  12:10:18.25   &  26:25:50.7    &	11.00	  &   1.00     &   -12.71   &  0.05    &   -0.023     &     P	\\
  SDSSJ121034.6+255541   &   -       &   128049   &  12:10:34.68   &  25:55:41.6    &	22.00	  &   3.00     &   -13.13   &  0.05    &   -0.440     &     P	\\
  SDSSJ121045.1+255039   &   227037  &   -	  &  12:10:45.15   &  25:50:39.2    &	40.75	  &   4.72     &   -13.41   &  0.05    &   -0.617     &     P	\\
  SDSSJ121103.0+253058   &   731989  &   -	  &  12:11:03.07   &  25:30:58.7    &	37.05	  &   6.67     &   -13.61   &  0.07    &   -0.739     &     P	\\
  SDSSJ121120.4+260154   &   731994  &   -	  &  12:11:20.41   &  26:01:54.4    &	34.83	  &   4.74     &   -13.67   &  0.06    &   -0.676     &     P	\\
  SDSSJ121300.1+251653   &   7217    &   128053   &  12:13:00.19   &  25:16:54.0    &	19.00	  &   3.00     &   -13.19   &  0.05    &   -0.343     &     P*  \\
  SDSSJ121426.3+241055   &   220228  &   128058   &  12:14:26.31   &  24:10:55.5    &	20.58	  &   4.74     &   -13.31   &  0.10    &   -0.492     &     P	\\
  SDSSJ121436.6+241802   &   7248    &   128059   &  12:14:36.68   &  24:18:02.8    &	53.49	  &   5.74     &   -12.75   &  0.04    &    0.051     &     P	\\
  SDSSJ121442.4+245850   &   732019  &   -	  &  12:14:42.44   &  24:58:50.0    &	45.27	  &   4.93     &   -12.80   &  0.04    &   -0.007     &     P	\\
  SDSSJ121528.8+240532   &   7266    &   128062   &  12:15:28.89   &  24:05:32.8    &	14.86	  &   6.50     &   -13.22   &  0.18    &   -0.456     &     P	\\
  SDSSJ121554.4+263947   &   -       & 158054	  &  12:15:54.40   &  26:39:47.0    &	95.10	  &   5.00     &   -12.36   &  0.02    &    0.680     &     P	\\
  SDSSJ121555.2+263943   &   220259  &   158054   &  12:15:55.28   &  26:39:43.6    &  102.00	  &   2.00     &   -12.33   &  0.05    &    0.800     &     P	\\
  SDSSJ121615.6+274920   &   -       &   -	  &  12:16:15.70   &  27:49:20.8    &	39.96	  &   4.63     &   -14.03   &  0.05    &   -1.057     &     P	\\
  SDSSJ121618.4+264555   &   732031  &   -	  &  12:16:18.47   &  26:45:55.4    &	 3.92	  &   4.36     &   -14.74   &  0.48    &   -1.810     &     P	\\
  SDSSJ121706.4+271133   &   724642  &   -	  &  12:17:06.47   &  27:11:33.2    &	35.62	  &   4.77     &   -13.67   &  0.05    &   -0.713     &     P	\\
  SDSSJ121729.0+242909   &  732040   &   -	  &  12:17:29.00   &  24:29:09.0    &	47.50	  &   8.30     &   -14.08   &  0.07    &   -1.150     &     P	\\
  SDSSJ121733.1+262352   &   724652  &   -	  &  12:17:33.14   &  26:23:52.7    &	 5.99	  &   4.30     &   -14.51   &  0.31    &   -1.565     &     P	\\
  SDSSJ121748.3+260150   &   221537  &   128071   &  12:17:48.36   &  26:01:50.6    &	 5.46	  &   3.56     &   -13.38   &  0.28    &   -0.547     &     P	\\
  SDSSJ121757.1+250435   &   732044  &   -	  &  12:17:57.16   &  25:04:35.4    &	18.95	  &   4.35     &   -13.55   &  0.10    &   -0.703     &     P	\\
  SDSSJ121808.4+244117   &   222113  &   128072   &  12:18:08.48   &  24:41:17.9    &	37.00	  &   1.00     &   -12.86   &  0.05    &   -0.055     &     P	\\
  SDSSJ121821.4+251300   &   7341    &   128073   &  12:18:21.43   &  25:13:00.4    &	16.00	  &   1.00     &   -12.83   &  0.05    &   -0.055     &     P	\\
  SDSSJ121905.3+271754   &   222711  &   158062   &  12:19:05.39   &  27:17:54.3    &	29.30	  &   4.71     &   -13.19   &  0.07    &   -0.344     &     P	\\
  SDSSJ121906.8+274708   &   732058  &   -	  &  12:19:06.84   &  27:47:08.5    &	40.45	  &   5.77     &   -13.58   &  0.06    &   -0.672     &     P	\\
  SDSSJ121908.3+274544   &   -       &   -	  &  12:19:08.40   &  27:45:44.6    &	16.10	  &   4.60     &   -13.88   &  0.12    &   -0.914     &     P	\\
  SDSSJ121913.7+244059   &   732060  &   -	  &  12:19:13.77   &  24:40:59.0    &	33.48	  &   5.10     &   -13.91   &  0.06    &   -0.939     &     P	\\
  SDSSJ121915.3+255548   &   7362    &   -	  &  12:19:15.33   &  25:55:48.9    &	17.73	  &   6.11     &   -13.43   &  0.14    &   -0.618     &     P	\\
  SDSSJ121921.5+254606   &   732061  &   -	  &  12:19:21.51   &  25:46:07.0    &	34.08	  &   5.62     &   -13.76   &  0.07    &   -0.874     &     P	\\
  SDSSJ121930.0+254433   &   732066  &   -	  &  12:19:30.05   &  25:44:33.2    &	44.73	  &   6.39     &   -13.92   &  0.06    &   -0.981     &     P	\\
  SDSSJ122004.7+275831   &   7384    &   158076   &  12:20:04.76   &  27:58:31.1    &	14.13	  &   7.86     &   -12.92   &  0.23    &   -0.032     &     P	\\
  SDSSJ122046.7+245456   &   220413  &   128079   &  12:20:46.79   &  24:54:56.1    &	25.00	  &   2.00     &   -13.12   &  0.05    &   -0.345     &     P	\\
  SDSSJ122052.6+252546   &   225885  &   128081   &  12:20:52.67   &  25:25:46.8    &	22.99	  &   3.91     &   -13.50   &  0.07    &   -0.647     &     P	\\
  SDSSJ122055.8+244006   &   220417  &   128080   &  12:20:55.88   &  24:40:06.9    &	34.00	  &   1.00     &   -12.80   &  0.05    &    0.038     &     P	\\
  SDSSJ122112.9+251851   &  732083   &   -	  &  12:21:12.90   &  25:18:51.0    &	28.60	  &   6.00     &   -13.97   &  0.09    &   -1.017     &     P	\\
  SDSSJ122118.2+244245   &   732086  &   -	  &  12:21:18.26   &  24:42:45.6    &	31.56	  &   4.88     &   -13.78   &  0.06    &   -0.815     &     P	\\
  SDSSJ122145.6+255304   &   7419    &   128082   &  12:21:45.62   &  25:53:04.8    &	 6.00	  &   1.00     &   -13.41   &  0.05    &   -0.686     &     P	\\
  SDSSJ122151.3+262148   &   222713  &   158087   &  12:21:51.31   &  26:21:48.9    &	35.22	  &   4.18     &   -13.20   &  0.05    &   -0.325     &     P	\\
  SDSSJ122239.3+241948   &   732099  &   -	  &  12:22:39.38   &  24:19:48.3    &	18.67	  &   5.16     &   -13.42   &  0.11    &   -0.618     &     P	\\
  SDSSJ122239.6+274449   &   724763  &   -	  &  12:22:39.68   &  27:44:49.2    &	30.69	  &   4.99     &   -13.45   &  0.07    &   -0.545     &     P	\\
  SDSSJ122243.7+244913   &   732101  &   -	  &  12:22:43.77   &  24:49:13.7    &	43.76	  &   5.04     &   -13.11   &  0.05    &   -0.270     &     P	\\
  SDSSJ122416.1+241601   &  732106   &   -	  &  12:24:16.10   &  24:16:01.0    &	31.00	  &   8.30     &   -14.21   &  0.11    &   -1.071     &     P	\\
  SDSSJ122503.1+272228   &   227239  &   -	  &  12:25:03.14   &  27:22:28.1    &	35.65	  &   4.17     &   -13.32   &  0.05    &   -0.472     &     P	\\
  SDSSJ122504.9+255727   &   7495    &   128087   &  12:25:04.98   &  25:57:27.2    &	14.00	  &   1.00     &   -13.03   &  0.05    &   -0.285     &     P	\\
  SDSSJ122546.1+260456   &   732117  &   -	  &  12:25:46.17   &  26:04:56.9    &	33.87	  &   3.88     &   -13.34   &  0.05    &   -0.489     &     P	\\
  SDSSJ122602.3+254741   &   222676  &   -	  &  12:26:02.31   &  25:47:41.5    &	22.48	  &   4.42     &   -13.57   &  0.08    &   -0.727     &     P	\\
  SDSSJ122645.0+275444   &   227254  &   -	  &  12:26:45.08   &  27:54:44.4    &	31.42	  &   4.46     &   -13.62   &  0.06    &   -1.094     &     P	\\
  SDSSJ122735.4+263223   &   724863  &   -	  &  12:27:35.46   &  26:32:23.5    &	17.96	  &   3.57     &   -13.65   &  0.08    &   -0.844     &     P	\\
  SDSSJ122750.3+265936   &   7578    &   158112   &  12:27:50.34   &  26:59:36.7    &	13.01	  &   3.87     &   -12.77   &  0.12    &   -0.012     &     P	\\
  SDSSJ122814.9+252557   &   732135  &   -	  &  12:28:14.95   &  25:25:57.5    &	30.99	  &   4.91     &   -13.48   &  0.06    &   -0.600     &     P	\\
  SDSSJ122903.8+274643   &   7615    &   159005   &  12:29:03.85   &  27:46:43.9    &	12.36	  &   4.52     &   -13.01   &  0.16    &   -0.237     &     P	\\
  SDSSJ122938.5+261350   &   724893  &   -	  &  12:29:38.59   &  26:13:50.2    &	15.88	  &   4.36     &   -	    &  -       &   -	      &     N	\\
  SDSSJ122947.5+271436   &   7632    &   159008   &  12:29:47.57   &  27:14:36.0    &	24.00	  &   2.00     &   -12.64   &  0.05    &    0.163     &     P	\\
  SDSSJ123118.8+272658   &  221669   &   -	  &  12:31:18.80   &  27:26:58.0    &	44.10	  &   6.50     &   -13.74   &  0.06    &   -1.176     &     P	\\
  SDSSJ123124.8+264746   &   724911  &   -	  &  12:31:24.82   &  26:47:46.1    &	45.65	  &   4.34     &   -13.34   &  0.04    &   -0.484     &     P	\\
  SDSSJ123138.6+272944   &   7670    &   159010   &  12:31:38.71   &  27:29:49.2    &	10.00	  &   1.00     &   -13.36   &  0.05    &   -0.576     &     P	\\
  SDSSJ123147.6+255917   &   732155  &   -	  &  12:31:47.61   &  25:59:18.0    &	42.98	  &   5.07     &   -13.78   &  0.05    &   -0.926     &     P	\\
  SDSSJ123150.3+272312   &   221671  &   -	  &  12:31:50.39   &  27:23:12.8    &	31.31	  &   5.48     &   -13.41   &  0.07    &   -0.863     &     P	\\
  SDSSJ123203.5+260855   &  732156   &   -	  &  12:32:03.50   &  26:08:55.0    &	26.80	  &   7.60     &   -14.21   &  0.12    &   -1.067     &     P	\\
  SDSSJ123218.7+244341   &   732157  &   -	  &  12:32:18.78   &  24:43:41.7    &	54.22	  &   5.67     &   -13.46   &  0.04    &   -0.554     &     P	\\
  SDSSJ123303.7+260823   &  732159   &   -	  &  12:33:03.70   &  26:08:23.0    &	41.20	  &   9.00     &   -14.09   &  0.09    &    -	      &     P	\\
  SDSSJ123313.7+273502   &   732160  &   -	  &  12:33:13.71   &  27:35:02.7    &	36.44	  &   4.76     &   -13.56   &  0.05    &   -0.645     &     P	\\
  SDSSJ123341.3+272732   &  732165   &   -	  &  12:33:41.30   &  27:27:32.0    &	19.40	  &   4.30     &   -14.14   &  0.09    &   -1.577     &     P	\\
  SDSSJ123342.3+263702   &   724926  &   -	  &  12:33:42.33   &  26:37:02.5    &	14.05	  &   3.70     &   -13.98   &  0.11    &   -1.052     &     P	\\
  SDSSJ123417.1+272708   &   7724    &   -	  &  12:34:17.14   &  27:27:08.3    &	27.07	  &   3.41     &   -13.33   &  0.05    &   -0.547     &     P	\\
  SDSSJ123420.2+243600   &   732168  &   -	  &  12:34:20.24   &  24:36:00.3    &	28.18	  &   4.69     &   -13.92   &  0.07    &   -1.070     &     P	\\
  SDSSJ123512.4+263200   &   724940  &   -	  &  12:35:12.49   &  26:32:00.3    &	14.75	  &   7.91     &   -13.62   &  0.22    &   -0.781     &     P	\\
  SDSSJ123541.4+261708   &   7764    &   -	  &  12:35:41.42   &  26:17:09.0    &	30.64	  &   4.93     &   -13.36   &  0.07    &   -0.520     &     P	\\
  SDSSJ123541.6+261319   &   220824  &   129009   &  12:35:41.69   &  26:13:19.9    &	13.12	  &   4.75     &   -13.12   &  0.15    &   -0.328     &     P	\\
  SDSSJ123648.3+273256   &   7787    &   -	  &  12:36:48.37   &  27:32:56.2    &	13.02	  &   4.33     &   -13.38   &  0.14    &   -0.576     &     P	\\
  SDSSJ123715.3+273159   &  732188   &   -	  &  12:37:15.30   &  27:31:59.0    &	30.70	  &   6.90     &   -13.83   &  0.09    &   -0.937     &     P	\\
  SDSSJ123741.1+264227   &   220851  &   159034   &  12:37:41.19   &  26:42:27.5    &	87.32	  &   5.73     &   -12.54   &  0.02    &    0.191     &     P	\\
  SDSSJ123741.1+270746   &   220848  &   159035   &  12:37:41.16   &  27:07:46.4    &  156.90	  &  29.70     &   -12.46   &  0.07    &    0.078     &     P	\\
  SDSSJ123743.0+275454   &   227402  &   -	  &  12:37:43.06   &  27:54:54.1    &	53.98	  &   6.32     &   -13.47   &  0.05    &   -0.552     &     P	\\
  SDSSJ123745.5+275550   &   -       &   -	  &  12:37:45.53   &  27:55:50.3    &	40.11	  &   4.08     &   -14.23   &  0.04    &   -1.273     &     P	\\
  SDSSJ123755.3+273741   &   724982  &   -	  &  12:37:55.36   &  27:37:41.5    &	51.45	  &   4.60     &   -13.35   &  0.03    &   -0.488     &     P	\\
  SDSSJ123801.8+273650   &   -       &   -	  &  12:38:01.81   &  27:36:50.5    &	47.41	  &   4.89     &   -13.79   &  0.04    &   -0.870     &     P	\\
  SDSSJ123812.5+252439   &  732199   &   -	  &  12:38:12.50   &  25:24:39.0    &  116.00	  &   9.70     &   -13.42   &  0.03    &   -0.546     &     P	\\
  SDSSJ123915.1+274252   &   732211  &   -	  &  12:39:15.12   &  27:42:52.1    &	30.35	  &   3.69     &   -13.67   &  0.05    &   -0.707     &     P	\\
  SDSSJ123919.9+273616   &   725004  &   -	  &  12:39:19.99   &  27:36:16.8    &	34.74	  &   4.38     &   -13.34   &  0.05    &   -0.393     &     P	\\
  SDSSJ123944.9+274936   &   725008  &   -	  &  12:39:44.94   &  27:49:36.5    &	42.26	  &   4.83     &   -13.68   &  0.05    &   -0.786     &     P	\\
  SDSSJ123947.6+241024   &   732216  &   -	  &  12:39:47.68   &  24:10:24.2    &	20.09	  &   4.19     &   -14.05   &  0.09    &   -1.183     &     P	\\
  SDSSJ123955.1+274937   &   -       &   -	  &  12:39:55.14   &  27:49:37.9    &	17.86	  &   5.63     &   -13.85   &  0.13    &   -1.003     &     P	\\
  SDSSJ123955.6+272438   &  732217   &   -	  &  12:39:55.60   &  27:24:38.0    &	25.60	  &   7.30     &   -14.17   &  0.12    &   -1.120     &     P	\\
  SDSSJ123959.9+264055   &   227429  &   -	  &  12:40:00.00   &  26:40:56.0    &	13.42	  &   4.76     &   -13.86   &  0.15    &   -1.286     &     P	\\
  SDSSJ124016.8+262825   &   725017  &   -	  &  12:40:16.81   &  26:28:25.6    &	26.94	  &   4.51     &   -13.92   &  0.07    &   -1.007     &     P	\\
  SDSSJ124036.1+263016   &   -       &   -	  &  12:40:36.24   &  26:30:16.6    &	21.75	  &   4.07     &   -13.07   &  0.08    &   -0.271     &     P	\\
  SDSSJ124038.5+263134   &   222194  &   159049   &  12:40:38.45   &  26:31:34.3    &	40.08	  &   4.61     &   -12.80   &  0.04    &    0.037     &     P	\\
  SDSSJ124106.4+264920   &   732232  &   -	  &  12:41:06.44   &  26:49:20.6    &	81.31	  &   4.57     &   -13.51   &  0.02    &   -0.834     &     P	\\
  SDSSJ124114.1+264410   &   222196  &   159054   &  12:41:14.11   &  26:44:10.1    &	29.00	  &   3.00     &   -13.05   &  0.05    &   -0.540     &     P	\\
  SDSSJ124116.3+275111   &   7845    &   159055   &  12:41:16.36   &  27:51:11.3    &	33.66	  &   7.06     &   -12.98   &  0.08    &   -0.089     &     P	\\
  SDSSJ124128.9+260519   &   -       &   129016   &  12:41:28.95   &  26:05:19.0    &	 9.00	  &   0.00     &   -12.91   &  0.05    &   -0.392     &     P	\\
  SDSSJ124131.4+260233   &   -       &   129015   &  12:41:31.47   &  26:02:33.6    &	16.00	  &   5.00     &   -13.19   &  0.05    &   -0.825     &     P	\\
  SDSSJ124137.3+260422   &   7852    &   129018   &  12:41:37.32   &  26:04:22.2    &	57.00	  &   1.00     &   -12.17   &  0.05    &    0.281     &     P	\\
  SDSSJ124151.3+233038   &   -       & 129019	  &  12:41:51.30   &  23:30:38.0    &	17.70	  &   4.70     &   -13.11   &  0.11    &   -0.215     &     P	\\
  SDSSJ124156.2+265817   &   227465  &   -	  &  12:41:56.26   &  26:58:17.1    &	57.18	  &   4.57     &   -13.07   &  0.03    &   -0.163     &     P	\\
  SDSSJ124215.0+263449   &   -       &   -	  &  12:42:15.04   &  26:34:49.8    &	15.03	  &   3.30     &   -14.23   &  0.09    &   -1.443     &     P	\\
  SDSSJ124244.9+252508   &   732242  &   -	  &  12:42:44.95   &  25:25:08.3    &	40.08	  &   5.82     &   -13.56   &  0.06    &   -0.660     &     P	\\
  SDSSJ124247.1+271618   &   7877    &   -	  &  12:42:47.19   &  27:16:19.0    &	 2.49	  &   3.63     &   -14.20   &  0.63    &   -1.548     &     P	\\
  SDSSJ124248.6+263822   &   -       &   159058   &  12:42:48.63   &  26:38:22.8    &	 8.00	  &   1.00     &   -13.37   &  0.05    &   -0.656     &     P	\\
  SDSSJ124305.3+274250   &   7890    &   159059   &  12:43:05.35   &  27:42:50.6    &	61.00	  &   5.00     &   -12.54   &  0.05    &    0.329     &     P	\\
  SDSSJ124315.3+270508   &   -       &   -	  &  12:43:15.39   &  27:05:08.2    &	37.87	  &   3.55     &   -13.34   &  0.04    &   -0.497     &     P	\\
  SDSSJ124332.5+271751   &   732253  &   -	  &  12:43:32.53   &  27:17:51.1    &	35.71	  &   4.85     &   -13.71   &  0.05    &   -0.908     &     P	\\
  SDSSJ124342.1+272222   &   725060  &   -	  &  12:43:42.12   &  27:22:22.8    &	28.24	  &   3.90     &   -13.78   &  0.06    &   -0.847     &     P	\\
  SDSSJ124343.1+252817   &   227479  &   -	  &  12:43:43.11   &  25:28:17.3    &	26.37	  &   5.00     &   -13.13   &  0.07    &   -0.560     &     P	\\
  SDSSJ124352.4+251728   &   732254  &   -	  &  12:43:52.43   &  25:17:28.7    &	14.44	  &   4.00     &   -14.48   &  0.12    &   -1.732     &     P	\\
  SDSSJ124441.2+262510   &   220983  &   159066   &  12:44:41.26   &  26:25:10.5    &	13.72	  &   3.45     &   -13.05   &  0.11    &   -0.631     &     P	\\
  SDSSJ124444.2+275329   &   220985  &   159068   &  12:44:44.20   &  27:53:29.6    &	33.00	  &   3.00     &   -13.11   &  0.05    &   -0.275     &     P	\\
  SDSSJ124457.8+244617   &   732263  &   -	  &  12:44:57.82   &  24:46:17.4    &	41.01	  &   4.27     &   -13.49   &  0.04    &   -0.889     &     P	\\
  SDSSJ124541.1+245720   &   732273  &   -	  &  12:45:41.19   &  24:57:20.1    &	71.29	  &   5.16     &   -13.38   &  0.03    &   -0.499     &     P	\\
  SDSSJ124543.2+243948   &  732274   &   -	  &  12:45:43.20   &  24:39:48.0    &	51.50	  &   7.20     &   -13.88   &  0.06    &   -1.204     &     P	\\
  SDSSJ124619.4+273212   &   227508  &   -	  &  12:46:19.48   &  27:32:12.3    &	39.37	  &   4.82     &   -13.22   &  0.05    &   -0.384     &     P	\\
  SDSSJ124652.6+274727   &   732286  &   -	  &  12:46:52.61   &  27:47:27.0    &	86.90	  &   5.26     &   -13.51   &  0.02    &   -0.585     &     P	\\
  SDSSJ124656.4+253717   &   732288  &   -	  &  12:46:56.47   &  25:37:18.0    &	85.29	  &   7.17     &   -13.56   &  0.03    &   -0.640     &     P	\\
  SDSSJ124708.4+274735   &   221015  &   -	  &  12:47:08.49   &  27:47:35.6    &	87.49	  &  11.20     &   -13.50   &  0.04    &   -0.658     &     P	\\
  SDSSJ124711.7+264248   &   7955    &   -	  &  12:47:11.70   &  26:42:48.5    &	17.53	  &   2.95     &   -	    &  -       &   -	      &     N	\\
  SDSSJ124728.3+272728   &   221022  &   159075   &  12:47:28.37   &  27:27:28.0    &	22.71	  &   3.46     &   -12.82   &  0.06    &   -0.064     &     P	\\
  SDSSJ124754.7+265710   &   732297  &   -	  &  12:47:54.76   &  26:57:10.9    &	13.89	  &   3.83     &   -14.25   &  0.12    &   -1.301     &     P	\\
  SDSSJ124832.9+260655   &   227526  &   -	  &  12:48:32.96   &  26:06:55.9    &	25.21	  &   6.40     &   -13.43   &  0.11    &   -0.640     &     P	\\
  SDSSJ124842.0+262501   &   221033  &   159080   &  12:48:42.07   &  26:25:02.3    &	31.00	  &   1.00     &   -12.90   &  0.05    &   -0.134     &     P	\\
  SDSSJ124859.3+272231   &   732308  &   -	  &  12:48:59.32   &  27:22:31.8    &	36.92	  &   5.55     &   -13.29   &  0.06    &   -0.433     &     P	\\
  SDSSJ124901.4+271044   &   221036  &   -	  &  12:49:01.49   &  27:10:44.9    &	75.97	  &   5.16     &   -12.89   &  0.02    &   -0.022     &     P	\\
  SDSSJ124903.6+305535   &   -       & 159081	  &  12:49:03.60   &  30:55:35.0    &	33.40	  &   6.70     &   -13.21   &  0.08    &   -0.135     &     P	\\
  SDSSJ124908.8+272207   &   -       &   -	  &  12:49:08.83   &  27:22:07.5    &	-0.67	  &   3.25     &   -	    &  -       &   -	      &     P	\\
  SDSSJ124911.8+272306   &   732313  &   -	  &  12:49:11.85   &  27:23:06.1    &	16.87	  &   7.16     &   -14.10   &  0.18    &   -1.197     &     P	\\
  SDSSJ124934.2+252811   &   7977    &   129025   &  12:49:34.03   &  25:28:12.0    &	20.00	  &   2.00     &   -12.42   &  0.05    &   -0.054     &     P	\\
  SDSSJ125006.0+250120   &   221049  &   129026   &  12:50:06.02   &  25:01:20.0    &	50.03	  &   4.84     &   -12.89   &  0.04    &   -0.112     &     P	\\
  SDSSJ125013.4+264633   &   -       &   -	  &  12:50:13.46   &  26:46:33.9    &	11.00	  &   3.94     &   -13.42   &  0.15    &   -0.644     &     P	\\
  SDSSJ125019.9+271926   &   -       &   159086   &  12:50:19.92   &  27:19:26.4    &	12.13	  &   3.68     &   -13.15   &  0.13    &   -0.395     &     P	\\
  SDSSJ125020.2+264459   &   222598  &   -	  &  12:50:20.22   &  26:44:59.5    &	41.44	  &   4.28     &   -13.43   &  0.04    &   -0.568     &     P	\\
  SDSSJ125026.5+264232   &   -       &   -	  &  12:50:26.59   &  26:42:32.3    &	 6.59	  &   3.96     &   -13.64   &  0.26    &   -0.868     &     P	\\
  SDSSJ125031.6+271850   &   222632  &   -	  &  12:50:31.65   &  27:18:50.3    &	32.61	  &   4.98     &   -13.60   &  0.06    &   -0.740     &     P	\\
  SDSSJ125103.5+272212   &   221060  &   159090   &  12:51:03.58   &  27:22:11.9    &	33.61	  &   5.91     &   -12.95   &  0.07    &   -0.148     &     P	\\
  SDSSJ125117.9+270622   &   -       &   159093   &  12:51:17.93   &  27:06:22.0    &	 2.00	  &   1.00     &   -13.90   &  0.05    &   -1.147     &     P	\\
  SDSSJ125200.3+260933   &   -       &   -	  &  12:52:00.37   &  26:09:33.0    &	 4.77	  &   3.48     &   -13.84   &  0.32    &   -1.138     &     P	\\
  SDSSJ125205.5+261154   &   725127  &   -	  &  12:52:05.53   &  26:11:54.9    &	33.62	  &   5.58     &   -14.11   &  0.07    &   -1.163     &     P	\\
  SDSSJ125206.8+270134   &   -       &   159097   &  12:52:06.87   &  27:01:34.8    &	18.00	  &   1.00     &   -13.20   &  0.05    &   -0.404     &     P	\\
  SDSSJ125216.1+273158   &   228095  &   -	  &  12:52:16.20   &  27:31:58.8    &	46.87	  &   7.38     &   -13.06   &  0.06    &   -0.388     &     P	\\
  SDSSJ125248.8+272406   &   221084  &   159101   &  12:52:48.89   &  27:24:06.6    &	64.00	  &   2.00     &   -12.83   &  0.05    &    0.012     &     P	\\
  SDSSJ125416.0+271813   &   -       &   160007   &  12:54:16.02   &  27:18:13.5    &	-2.00	  &   1.00     &      -     &  -       &   -	      &     P	\\
  SDSSJ125527.7+273922   &   -       &   160018   &  12:55:27.79   &  27:39:22.0    &	-3.00	  &   1.00     &      -     &	-.     &   -	      &     P	\\
  SDSSJ125606.1+274041   &   -       &   160020   &  12:56:06.10   &  27:40:41.2    &	33.00	  &   1.00     &   -12.89   &  0.05    &   -0.013     &     P	\\
  SDSSJ125623.7+271402   &   -       &   -	  &  12:56:23.76   &  27:14:02.4    &	10.25	  &   5.53     &   -14.33   &  0.23    &   -1.482     &     P	\\
  SDSSJ125627.8+265914   &   -       &   160025   &  12:56:27.85   &  26:59:14.7    &	 2.00	  &   1.00     &   -13.49   &  0.05    &   -0.825     &     P	\\
  SDSSJ125628.5+271728   &   221130  &   160026   &  12:56:28.57   &  27:17:28.6    &	54.40	  &   5.59     &   -12.89   &  0.04    &    0.158     &     P	\\
  SDSSJ125634.6+271339   &   -       &   -	  &  12:56:34.64   &  27:13:39.2    &	27.00	  &   4.30     &   -13.44   &  0.07    &   -0.617     &     P	\\
  SDSSJ125652.2+262915   &   -       &   160032   &  12:56:52.28   &  26:29:15.8    &	10.00	  &   1.00     &   -13.25   &  0.05    &   -0.479     &     P	\\
  SDSSJ125704.2+274348   &   -       &   -	  &  12:57:04.24   &  27:43:48.1    &	 0.73	  &   6.86     &   -15.21   &  4.06    &   -2.364     &     P	\\
  SDSSJ125704.5+274622   &   -       &   -	  &  12:57:04.55   &  27:46:22.8    &	16.65	  &   3.96     &   -13.70   &  0.10    &   -0.877     &     P	\\
  SDSSJ125717.8+274839   &   -       &   -	  &  12:57:17.81   &  27:48:39.3    &	 7.42	  &   3.56     &   -13.97   &  0.21    &   -1.135     &     P	\\
  SDSSJ125807.0+264713   &   -       &   -	  &  12:58:07.08   &  26:47:13.7    &	26.69	  &   3.40     &   -13.82   &  0.05    &   -0.951     &     P	\\
  SDSSJ125809.9+242056   &   221204  &   -	  &  12:58:09.99   &  24:20:56.1    &	40.58	  &   4.05     &   -13.09   &  0.04    &   -0.275     &     P	\\
  SDSSJ125834.7+242336   &   732413  &   -	  &  12:58:34.76   &  24:23:36.7    &  114.70	  &   7.05     &   -13.51   &  0.02    &   -0.574     &     P	\\
  SDSSJ125835.3+271553   &   -       &   160064   &  12:58:35.34   &  27:15:52.9    &	67.00	  &   3.00     &   -12.99   &  0.05    &    0.146     &     P	\\
  SDSSJ125837.2+271034   &   221235  &   160067   &  12:58:37.29   &  27:10:35.8    &	78.00	  &   3.00     &   -12.72   &  0.05    &    0.337     &     P	\\
  SDSSJ125839.9+264534   &   222592  &   -	  &  12:58:39.95   &  26:45:34.3    &	81.66	  &   7.53     &   -13.27   &  0.03    &   -0.371     &     P	\\
  SDSSJ125845.5+241402   &   732415  &   -	  &  12:58:45.58   &  24:14:02.2    &	21.27	  &   5.32     &   -13.71   &  0.11    &   -0.846     &     P	\\
  SDSSJ125856.0+275000   &   -       &   160212   &  12:58:55.96   &  27:50:00.2    &	-1.00	  &   2.00     &      -     &  -       &   -	      &     P	\\
  SDSSJ125905.2+273840   &   -       &   160073   &  12:59:05.29   &  27:38:39.9    &	23.00	  &   1.00     &   -13.03   &  0.05    &    0.577     &     P	\\
  SDSSJ125907.9+275117   &   -       &   160219   &  12:59:07.95   &  27:51:17.8    &	 2.00	  &   1.00     &   -14.12   &  0.05    &   -1.352     &     P	\\
  SDSSJ130003.5+265353   &   -       &   160081   &  13:00:03.52   &  26:53:53.2    &	-4.00	  &   1.00     &      -     &  -       &   -	      &     P	\\
  SDSSJ130009.7+275158   &   -       &   160243   &  13:00:09.14   &  27:51:59.3    &	13.00	  &   1.00     &   -13.61   &  0.05    &   -0.772     &     P	\\
  SDSSJ130033.7+273815   &   -       &   160086   &  13:00:33.67   &  27:38:15.9    &	35.00	  &   3.00     &   -13.16   &  0.05    &    0.042     &     P	\\
  SDSSJ130056.0+274726   &   8128    &   160260   &  13:00:56.06   &  27:47:27.1    &	11.00	  &   1.00     &   -12.81   &  0.05    &    0.371     &     P	\\
  SDSSJ130059.2+275359   &   -       &   160261   &  13:00:59.16   &  27:53:60.0    &	 5.00	  &   1.00     &   -13.72   &  0.05    &   -0.951     &     P	\\
  SDSSJ130126.1+275309   &   8134    &   160095   &  13:01:26.13   &  27:53:09.5    &	 4.00	  &   1.00     &   -12.86   &  0.05    &    0.419     &     P	\\
  SDSSJ130130.9+243746   &   732461  &   -	  &  13:01:30.98   &  24:37:46.4    &	35.69	  &   5.19     &   -13.75   &  0.06    &   -0.771     &     P	\\
  SDSSJ130131.7+275051   &   -       &   160097   &  13:01:31.80   &  27:50:51.0    &	-1.00	  &   1.00     &      -     &  -       &   -	      &     P	\\
  SDSSJ130207.8+273853   &   -       &   160106   &  13:02:07.87   &  27:38:53.9    &	22.00	  &   2.00     &   -13.04   &  0.05    &    0.406     &     P	\\
  SDSSJ130305.7+252830   &   234202  &   -	  &  13:03:05.73   &  25:28:30.0    &	69.29	  &   4.73     &   -13.29   &  0.02    &   -0.378     &     P	\\
  SDSSJ130305.9+263152   &   732476  &   160117   &  13:03:05.94   &  26:31:52.1    &	25.93	  &   3.56     &   -	    &  -       &   -	      &     N	\\
  SDSSJ130328.6+252644   &   749460  &   -	  &  13:03:28.70   &  25:26:44.9    &	18.97	  &   4.44     &   -13.87   &  0.10    &   -1.031     &     P	\\
  SDSSJ130329.0+263301   &   8161    &   160121   &  13:03:29.09   &  26:33:01.8    &	21.00	  &   1.00     &   -12.93   &  0.05    &   -0.175     &     P	\\
  SDSSJ130357.1+264346   &   732488  &   -	  &  13:03:57.14   &  26:43:46.1    &	38.38	  &   4.85     &   -13.87   &  0.05    &   -0.916     &     P	\\
  SDSSJ130411.2+272925   &   -       &   -	  &  13:04:11.25   &  27:29:25.6    &	15.90	  &   4.00     &   -13.59   &  0.11    &   -0.796     &     P	\\
  SDSSJ130414.8+260658   &   732491  &   -	  &  13:04:14.82   &  26:06:58.4    &	67.12	  &   5.88     &   -13.33   &  0.03    &   -0.436     &     P	\\
  SDSSJ130421.2+242549   &   732494  &   -	  &  13:04:21.24   &  24:25:49.3    &	51.24	  &   6.76     &   -13.67   &  0.05    &   -0.683     &     P	\\
  SDSSJ130426.5+271815   &   230051  &   160127   &  13:04:26.55   &  27:18:15.5    &	52.00	  &   4.00     &   -12.93   &  0.05    &    0.191     &     P	\\
  SDSSJ130516.0+255727   &   230056  &   130006   &  13:05:16.02   &  25:57:27.5    &	32.00	  &   1.00     &   -12.79   &  0.05    &   -0.002     &     P	\\
  SDSSJ130526.8+251128   &   232074  &   -	  &  13:05:26.88   &  25:11:28.2    &	49.04	  &   5.32     &   -13.51   &  0.04    &   -0.645     &     P	\\
  SDSSJ130539.1+260623   &   232024  &   -	  &  13:05:39.11   &  26:06:23.6    &	62.80	  &   5.55     &   -13.13   &  0.03    &   -0.275     &     P	\\
  SDSSJ130544.6+252306   &   232075  &   -	  &  13:05:44.61   &  25:23:06.0    &	37.45	  &   4.68     &   -13.51   &  0.05    &   -0.658     &     P	\\
  SDSSJ130558.7+252756   &   230069  &   -	  &  13:05:58.70   &  25:27:56.5    &	21.99	  &   5.25     &   -13.39   &  0.09    &   -0.589     &     P	\\
  SDSSJ130615.1+252738   &   230076  &   130008   &  13:06:15.12   &  25:27:37.9    &	54.00	  &   1.00     &   -12.58   &  0.05    &    0.658     &     P	\\
  SDSSJ130633.7+245746   &   732525  &   -	  &  13:06:33.78   &  24:57:46.1    &	34.69	  &   5.43     &   -13.48   &  0.06    &   -0.686     &     P	\\
  SDSSJ130635.5+271007   &   -       &   160138   &  13:06:35.60   &  27:10:07.4    &	 2.00	  &   2.00     &   -14.30   &  0.05    &   -1.514     &     P	\\
  SDSSJ130636.3+252546   &   234288  &   -	  &  13:06:36.40   &  25:25:46.7    &	33.58	  &   5.40     &   -13.28   &  0.07    &   -0.430     &     P	\\
  SDSSJ130636.3+275222   &   230083  &   -	  &  13:06:36.39   &  27:52:22.6    &	18.16	  &   5.74     &   -12.98   &  0.13    &   -0.182     &     P	\\
  SDSSJ130641.1+275302   &   -       &   -	  &  13:06:41.13   &  27:53:02.8    &	-8.98	  &   7.94     &   -	    &  -       &   -	      &     P	\\
  SDSSJ130742.8+244838   &   8209    &   130009   &  13:07:42.81   &  24:48:38.1    &	28.18	  &   5.95     &   -12.73   &  0.09    &   -0.062     &     P	\\
  SDSSJ130802.5+271840   &   234304  &   -	  &  13:08:02.57   &  27:18:40.0    &	66.45	  &   4.87     &   -13.11   &  0.03    &   -0.375     &     P	\\
  SDSSJ130814.0+273057   &   -       &   160146   &  13:08:14.10   &  27:30:57.0    &	-5.00	  &   1.00     &   -	    &  -       &   -	      &     P	\\
  SDSSJ130831.5+244202   &   8220    &   130012   &  13:08:31.58   &  24:42:02.8    &	16.82	  &   4.84     &   -12.87   &  0.12    &   -0.108     &     P	\\
  SDSSJ130840.1+240437   &  732542   &   -	  &  13:08:40.10   &  24:04:37.0    &	56.90	  &   7.70     &   -13.92   &  0.05    &   -1.024     &     P	\\
  SDSSJ130922.3+240532   &   732545  &   -	  &  13:09:22.40   &  24:05:32.7    &	17.30	  &   5.28     &   -14.09   &  0.13    &   -1.219     &     P	\\
  SDSSJ130937.5+260932   &   725367  &   -	  &  13:09:37.52   &  26:09:32.6    &	61.93	  &   5.17     &   -13.45   &  0.03    &   -0.594     &     P	\\
  SDSSJ130947.4+285425   &   -       & 160152	  &  13:09:47.40   &  28:54:25.0    &	74.80	  &   5.90     &   -12.01   &  0.03    &    0.666     &     P	\\
  SDSSJ130949.9+243439   &   230123  &   130014   &  13:09:49.99   &  24:34:39.3    &	20.00	  &   1.00     &   -12.90   &  0.05    &    0.481     &     P	\\
  SDSSJ131007.8+240956   &   732549  &   -	  &  13:10:07.81   &  24:09:56.7    &	82.25	  &   5.72     &   -13.50   &  0.02    &   -0.577     &     P	\\
  SDSSJ131112.7+264850   &   -       &   -	  &  13:11:12.74   &  26:48:50.4    &	28.57	  &   3.44     &   -13.46   &  0.05    &   -0.694     &     P	\\
  SDSSJ131153.3+273537   &   -       &   -	  &  13:11:53.31   &  27:35:37.5    &	 4.58	  &   3.84     &   -14.77   &  0.36    &   -1.976     &     P	\\
  SDSSJ131238.2+264754   &  725408   &   -	  &  13:12:38.20   &  26:47:54.0    &	35.20	  &   5.60     &   -14.11   &  0.06    &   -1.211     &     P	\\
  SDSSJ131254.2+263205   &   732567  &   -	  &  13:12:54.30   &  26:32:05.9    &	14.99	  &   4.12     &   -13.86   &  0.12    &   -1.351     &     P	\\
  SDSSJ131312.7+242109   &  232147   &   -	  &  13:13:12.70   &  24:21:09.0    &	31.50	  &   5.80     &   -13.77   &  0.08    &   -1.234     &     P	\\
  SDSSJ131325.7+274548   &   -       &   160165   &  13:13:25.70   &  27:45:48.4    &	11.00	  &   1.00     &   -13.25   &  0.05    &   -0.483     &     P	\\
  SDSSJ131326.9+274808   &   8300    &   160166   &  13:13:26.95   &  27:48:08.5    &	 9.00	  &   1.00     &   -12.74   &  0.05    &   -0.031     &     P	\\
  SDSSJ131345.2+245856   &   -       &   130021   &  13:13:45.67   &  24:58:55.2    &	28.00	  &   1.00     &   -12.74   &  0.05    &    0.049     &     P	\\
  SDSSJ131453.4+270029   &   8325    &   -	  &  13:14:53.43   &  27:00:29.2    &	18.51	  &   9.61     &   -13.17   &  0.22    &   -0.711     &     P	\\
  SDSSJ131504.3+245619   &  732577   &   -	  &  13:15:04.30   &  24:56:19.0    &	43.50	  &   5.30     &   -14.06   &  0.05    &   -1.171     &     P	\\
  SDSSJ131525.5+271811   &   8328    &   -	  &  13:15:25.59   &  27:18:11.6    &	12.70	  &  10.70     &   -13.72   &  0.36    &   -0.934     &     P	\\
  SDSSJ131601.1+250322   &   732580  &   -	  &  13:16:01.11   &  25:03:23.0    &	36.61	  &   5.17     &   -13.54   &  0.06    &   -0.654     &     P	\\
  SDSSJ131641.9+260754   &  231904   &   -	  &  13:16:41.90   &  26:07:54.0    &	46.60	  &   6.30     &   -13.62   &  0.05    &   -1.168     &     P	\\
  SDSSJ131645.8+261243   &   238799  &   -	  &  13:16:45.87   &  26:12:44.0    &	44.59	  &   5.22     &   -13.38   &  0.05    &   -0.926     &     P	\\
  SDSSJ131719.2+251253   &   732589  &   -	  &  13:17:19.24   &  25:12:53.4    &	21.45	  &   4.31     &   -13.96   &  0.08    &   -1.038     &     P	\\
  SDSSJ131745.1+273411   &   8359    &   160182   &  13:17:45.18   &  27:34:11.5    &	23.00	  &   1.00     &   -12.88   &  0.05    &   -0.126     &     P	\\
  SDSSJ131828.7+251312   &   732595  &   -	  &  13:18:28.70   &  25:13:12.5    &	23.23	  &   6.89     &   -13.61   &  0.13    &   -0.545     &     P	\\
  SDSSJ131919.3+245900   &   732598  &   -	  &  13:19:19.35   &  24:59:00.7    &	43.28	  &   6.46     &   -13.39   &  0.06    &   -0.519     &     P	\\
  SDSSJ131928.0+274456   &   231705  &   -	  &  13:19:28.01   &  27:44:56.3    &	81.34	  &   4.89     &   -13.05   &  0.02    &   -0.221     &     P	\\
  SDSSJ131940.0+274221   &   234436  &   -	  &  13:19:40.07   &  27:42:21.8    &	68.77	  &   4.36     &   -13.01   &  0.02    &   -0.219     &     P	\\
  SDSSJ132135.9+261816   &   231772  &   161029   &  13:21:34.91   &  26:18:16.8    &	38.00	  &   1.00     &   -13.07   &  0.05    &   -0.532     &     P	\\
  SDSSJ132156.5+244344   &  732609   &   -	  &  13:21:56.50   &  24:43:44.0    &	38.50	  &   5.2      &   -14.16   &  0.06    &   -1.038     &     P	\\
  SDSSJ132206.4+244313   &   -       &   -	  &  13:22:06.40   &  24:43:13.0    &	26.40	  &   3.9      &   -14.03   &  0.06    &   -1.210     &     P	\\
  SDSSJ132215.4+265504   &   725556  &   -	  &  13:22:15.45   &  26:55:04.7    &	82.88	  &   5.81     &   -13.29   &  0.02    &   -0.673     &     P	\\
  SDSSJ132223.0+271057   &   725558  &   -	  &  13:22:23.09   &  27:10:57.4    &	51.77	  &   5.60     &   -13.38   &  0.04    &   -0.459     &     P	\\
  SDSSJ132251.8+272337   &   725562  &   -	  &  13:22:51.85   &  27:23:37.1    &	35.91	  &   6.56     &   -13.69   &  0.07    &   -0.785     &     P	\\
  SDSSJ132305.0+265116   &   725564  &   -	  &  13:23:05.00   &  26:51:16.4    &	74.49	  &   9.20     &   -13.23   &  0.05    &   -0.349     &     P	\\
  SDSSJ132324.6+263236   &   230296  &   161040   &  13:23:24.62   &  26:32:36.8    &	25.59	  &   5.84     &   -13.26   &  0.10    &   -0.405     &     P	\\
  SDSSJ132333.1+263013   &   227772  &   -	  &  13:23:33.17   &  26:30:14.0    &	28.49	  &   5.66     &   -13.73   &  0.08    &   -0.836     &     P	\\
  SDSSJ132413.9+252212   &   238905  &   -	  &  13:24:14.00   &  25:22:12.0    &	22.67	  &   3.26     &   -13.76   &  0.06    &   -1.096     &     P	\\
  SDSSJ132507.3+255053   &   725589  &   -	  &  13:25:07.36   &  25:50:53.3    &	41.23	  &   4.97     &   -13.62   &  0.05    &   -0.708     &     P	\\
  SDSSJ132638.8+270223   &   232100  &   -	  &  13:26:38.85   &  27:02:23.5    &	34.44	  &   7.50     &   -13.46   &  0.09    &   -0.621     &     P	\\
  SDSSJ132651.2+263528   &   230341  &   161052   &  13:26:51.27   &  26:35:28.5    &	44.00	  &   1.00     &   -12.72   &  0.05    &    0.109     &     P	\\
  SDSSJ132651.7+263527   &   -       &   161052   &  13:26:51.76   &  26:35:27.4    &	-1.00	  &   0.00     &    -	    &	 -     &   -	      &     P	\\
  SDSSJ132740.9+260341   &   725612  &   -	  &  13:27:40.95   &  26:03:41.9    &	17.47	  &   4.78     &   -13.60   &  0.12    &   -0.750     &     P	\\
  SDSSJ132813.6+262723   &   732637  &   -	  &  13:28:13.69   &  26:27:23.5    &	37.69	  &   4.41     &   -13.45   &  0.05    &   -0.580     &     P	\\
  SDSSJ132935.1+262435   &   8482    &   161066   &  13:29:35.11   &  26:24:35.8    &	16.00	  &   1.00     &   -13.37   &  0.05    &   -0.536     &     P	\\
  SDSSJ132937.6+262521   &   231921  &   -	  &  13:29:37.67   &  26:25:21.5    &  101.70	  &   6.92     &   -13.17   &  0.02    &   -0.213     &     P	\\
  SDSSJ132939.1+254751   &   732645  &   -	  &  13:29:39.14   &  25:47:51.1    &	19.99	  &   5.38     &   -14.03   &  0.11    &   -1.066     &     P	\\
  SDSSJ133013.6+262021   &   -       &   -	  &  13:30:13.63   &  26:20:21.8    &	15.26	  &   3.63     &   -14.32   &  0.10    &   -1.374     &     P	\\
  SDSSJ133045.4+263117   &  231950   &   -	  &  13:30:45.40   &  26:31:17.0    &	50.60	  &   4.30     &   -13.12   &  0.03    &   -0.125     &     P	\\
  SDSSJ133121.8+253708   &   230390  &   131009   &  13:31:21.82   &  25:37:08.8    &	27.00	  &   1.00     &   -12.94   &  0.05    &   -0.085     &     P	\\
  SDSSJ133442.3+273421   &   234922  &   -	  &  13:34:42.35   &  27:34:21.3    &	29.75	  &   4.86     &   -13.56   &  0.07    &   -0.595     &     P	\\
  SDSSJ133503.7+261757   &   732696  &   -	  &  13:35:03.74   &  26:17:57.9    &  118.30	  &   6.70     &   -13.19   &  0.02    &   -0.223     &     P	\\
  SDSSJ133513.5+273748   &   8567    &   -	  &  13:35:13.60   &  27:37:48.5    &	27.94	  &   6.62     &   -13.59   &  0.10    &   -0.654     &     P	\\
  SDSSJ133519.2+262529   &   8570    &   161082   &  13:35:19.25   &  26:25:29.1    &	19.15	  &   5.03     &   -13.07   &  0.11    &   -0.264     &     P	\\
  SDSSJ133524.0+275442   &   230450  &   161083   &  13:35:24.06   &  27:54:42.8    &	32.97	  &   9.16     &   -12.95   &  0.11    &   -0.072     &     P	\\
  SDSSJ133538.4+255230   &   230454  &   131014   &  13:35:38.41   &  25:52:30.9    &	21.82	  &   4.71     &   -13.06   &  0.09    &   -0.207     &     P	\\
  SDSSJ133543.7+272433   &   231955  &   161085   &  13:35:43.77   &  27:24:33.9    &	18.79	  &   5.67     &   -13.44   &  0.13    &   -0.449     &     P	\\
  SDSSJ133642.0+263900   &   725635  &   -	  &  13:36:42.03   &  26:39:00.5    &	19.52	  &   4.30     &   -13.75   &  0.09    &   -0.789     &     P	\\
  SDSSJ133703.6+271419   &   732709  &   -	  &  13:37:03.62   &  27:14:19.2    &  -17.90	  &   6.13     &    -	    &	 -     &   -	      &     P	\\
  SDSSJ133744.4+274711   &   231972  &   -	  &  13:37:44.50   &  27:47:11.5    &	49.93	  &   5.41     &   -13.38   &  0.04    &   -0.384     &     P	\\
  SDSSJ133802.2+265327   &   -       &   -	  &  13:38:02.21   &  26:53:27.7    &	15.19	  &   4.46     &   -14.47   &  0.12    &   -1.410     &     P	\\
  SDSSJ133803.0+262017   &   230493  &   -	  &  13:38:03.10   &  26:20:17.4    &	85.94	  &   7.62     &   -13.27   &  0.03    &   -0.290     &     P	\\
  SDSSJ133803.9+264443   &  732717   &   -	  &  13:38:03.90   &  26:44:43.0    &	27.60	  &   5.40     &   -14.24   &  0.08    &   -1.295     &     P	\\
  SDSSJ133829.6+260439   &   -       &   -	  &  13:38:29.67   &  26:04:39.2    &	24.47	  &   5.92     &   -13.82   &  0.1     &   -0.785     &     P	\\
  SDSSJ133831.6+260619   &   -       &   131016   &  13:38:31.60   &  26:06:19.6    &	10.37	  &   4.17     &   -13.28   &  0.17    &   -0.376     &     P	\\
  SDSSJ133858.5+262947   &   732728  &   -	  &  13:38:58.51   &  26:29:47.1    &	73.43	  &   4.60     &   -13.44   &  0.02    &   -0.755     &     P	\\
  SDSSJ133923.3+265940   &   732731  &   -	  &  13:39:23.38   &  26:59:40.5    &	-2.01	  &  14.50     &   -	    &	 -     &   -	      &     P	\\
  SDSSJ133944.1+274635   &   230529  &   161111   &  13:39:44.15   &  27:46:35.3    &	35.64	  &   4.96     &   -12.79   &  0.06    &    0.153     &     P	\\
  SDSSJ133953.7+260813   &   725667  &   -	  &  13:39:53.70   &  26:08:13.3    &	26.38	  &   3.44     &   -13.97   &  0.05    &   -1.281     &     P	\\
  SDSSJ134017.9+262058   &   8652    &   161116   &  13:40:17.96   &  26:20:58.5    &	30.40	  &   8.96     &   -12.97   &  0.12    &   -0.033     &     P	\\
  SDSSJ134043.8+255430   &   -       &   131023   &  13:40:43.89   &  25:54:30.1    &	35.00	  &  19.80     &   -13.25   &  0.24    &   -0.216     &     P	\\
  SDSSJ134045.4+255719   &   725682  &   -	  &  13:40:45.45   &  25:57:19.2    &	18.48	  &   4.55     &   -13.54   &  0.10    &   -0.595     &     P	\\
  SDSSJ134046.8+255350   &   230546  &   131023   &  13:40:46.89   &  25:53:50.2    &	 1.00	  &   5.37     &   -14.17   &  2.33    &   -1.176     &     P	\\
  SDSSJ134051.1+242823   &   231440  &   131022   &  13:40:51.16   &  24:28:23.9    &	26.83	  &   6.65     &   -12.93   &  0.10    &   -0.065     &     P	\\
  SDSSJ134058.3+274335   &   -       &   -	  &  13:40:58.37   &  27:43:35.1    &	23.26	  &   4.83     &   -13.96   &  0.09    &   -0.935     &     P	\\
  SDSSJ134104.1+274138   &   235067  &   -	  &  13:41:04.16   &  27:41:38.0    &	36.13	  &   4.66     &   -13.43   &  0.05    &   -0.417     &     P	\\
  SDSSJ134118.8+260620   &   725697  &   -	  &  13:41:18.89   &  26:06:20.3    &	29.17	  &   5.52     &   -13.99   &  0.08    &   -0.955     &     P	\\
  SDSSJ134138.1+244038   &   732741  &   -	  &  13:41:38.17   &  24:40:38.2    &	35.49	  &   5.21     &   -13.92   &  0.06    &   -1.215     &     P	\\
  SDSSJ134145.2+270016   &   230573  &   161122   &  13:41:45.20   &  27:00:17.0    &	18.88	  &   5.13     &   -12.95   &  0.11    &   -0.013     &     P	\\
  SDSSJ134247.5+255322   &   725730  &   -	  &  13:42:47.53   &  25:53:22.7    &	67.91	  &   6.53     &   -13.47   &  0.04    &   -0.460     &     P	\\
  SDSSJ134318.0+243741   &   -       &   -	  &  13:43:18.07   &  24:37:41.7    &	29.50	  &   5.39     &   -13.83   &  0.08    &   -0.782     &     P	\\
  SDSSJ134552.9+264630   &  230635   & 162005	  &  13:45:52.90   &  26:46:30.0    &	27.60	  &   5.90     &   -13.05   &  0.09    &    0.109     &     P	\\
  SDSSJ134609.4+251254   &  235176   &   -	  &  13:46:09.40   &  25:12:54.0    &	58.30	  &   6.20     &   -13.39   &  0.04    &   -0.286     &     P	\\
  SDSSJ134640.5+271436   &   238848  &   -	  &  13:46:40.60   &  27:14:37.0    &	61.19	  &   5.10     &   -13.65   &  0.03    &   -0.936     &     P	\\
  SDSSJ134704.5+245947   &   230653  &   132010   &  13:47:04.57   &  24:59:47.4    &	46.69	  &   8.68     &   -12.74   &  0.07    &    0.229     &     P	\\
  SDSSJ134737.4+262910   &   725794  &   -	  &  13:47:37.43   &  26:29:10.5    &	25.47	  &   4.53     &   -14.05   &  0.07    &   -1.346     &     P	\\
  SDSSJ134814.7+244639   &   8730    &   -	  &  13:48:14.79   &  24:46:39.9    &	12.64	  &   4.27     &   -13.20   &  0.14    &   -0.289     &     P	\\
  SDSSJ134835.6+240054   &    -      &   132016   &  13:48:35.60   &  24:00:54.0    &	 8.00	  &   3.00     &   -13.19   &  0.17    &   -0.452     &     P	\\
  SDSSJ134849.1+240002   &  732784   &   -	  &  13:48:49.10   &  24:00:02.0    &	35.00	  &   5.10     &   -13.89   &  0.06    &   -0.946     &     P	\\
  SDSSJ134914.7+244603   &   235285  &   -	  &  13:49:14.77   &  24:46:03.1    &	35.28	  &   5.29     &   -13.60   &  0.06    &   -0.548     &     P	\\
  SDSSJ134918.0+240542   &   235288  &   -	  &  13:49:18.01   &  24:05:42.7    &	57.01	  &   5.79     &   -13.09   &  0.04    &   -0.055     &     P	\\
  SDSSJ134924.6+244527   &   235294  &   -	  &  13:49:24.67   &  24:45:27.2    &	33.62	  &   7.22     &   -14.02   &  0.09    &   -0.944     &     P	\\
  SDSSJ134927.3+274952   &   725824  &   -	  &  13:49:27.37   &  27:49:52.1    &	35.64	  &   5.46     &   -13.30   &  0.06    &   -0.333     &     P	\\
  SDSSJ134941.5+243318   &   -       &   -	  &  13:49:41.57   &  24:33:18.3    &	24.38	  &   9.70     &   -14.28   &  0.17    &   -1.214     &     P	\\
  SDSSJ134947.3+243236   &   235308  &   -	  &  13:49:47.37   &  24:32:36.5    &	48.93	  &   9.07     &   -13.64   &  0.07    &   -0.615     &     P	\\
  SDSSJ135016.9+244940   &  749466   &   -	  &  13:50:16.90   &  24:49:40.0    &	32.00	  &   6.40     &   -13.72   &  0.08    &   -0.572     &     P	\\
  SDSSJ135030.8+245746   &   -       &   132019   &  13:50:30.80   &  24:57:46.5    &	 6.91	  &   6.94     &   -13.37   &  0.43    &   -0.414     &     P	\\
  SDSSJ135030.9+245834   &   231515  &   132019   &  13:50:31.00   &  24:58:35.0    &	12.41	  &   7.69     &   -13.03   &  0.26    &   -0.237     &     P	\\
  SDSSJ135036.8+245738   &   -       &   -	  &  13:50:36.83   &  24:57:38.1    &	 4.09	  &   8.08     &   -14.46   &  0.85    &   -1.407     &     P	\\
  SDSSJ135051.3+270230   &  725842   &   -	  &  13:50:51.30   &  27:02:30.0    &	21.80	  &   4.30     &   -14.2    &  0.08    &   -1.589     &     P	\\
  SDSSJ135107.4+240105   &   231076  &   132024   &  13:51:07.46   &  24:01:05.7    &	35.64	  &   4.94     &   -12.80   &  0.05    &    0.132     &     P	\\
  SDSSJ135121.4+242220   &   732795  &   -	  &  13:51:21.46   &  24:22:20.2    &	43.06	  &   9.89     &   -14.16   &  0.09    &   -1.063     &     P	\\
  SDSSJ135222.8+242803   &  235377   &   -	  &  13:52:22.80   &  24:28:03.0    &	30.50	  &   6.70     &   -13.52   &  0.09    &   -0.368     &     P	\\
  SDSSJ135455.8+250721   &   231958  &   132044   &  13:54:55.80   &  25:07:21.5    &	 8.16	  &   7.00     &   -13.27   &  0.36    &   -0.353     &     P	\\
  SDSSJ135457.4+250226   &  732815   &   -	  &  13:54:57.40   &  25:02:26.0    &	15.00	  &   8.90     &   -14.01   &  0.25    &   -0.846     &     P	\\
  SDSSJ135503.6+250851   &   -       &   -	  &  13:55:03.63   &  25:08:51.5    &	29.56	  &  12.50     &   -13.49   &  0.18    &   -0.438     &     P	\\
  SDSSJ135529.7+250424   &   8842    &   132047   &  13:55:29.70   &  25:04:25.0    &	19.06	  &  12.00     &   -13.12   &  0.27    &   -0.171     &     P	\\
  SDSSJ135531.7+250735   &   231588  &   -	  &  13:55:31.79   &  25:07:35.8    &	32.25	  &   7.27     &   -13.28   &  0.09    &   -0.245     &     P	\\
  SDSSJ135532.5+250427   &   -       &   -	  &  13:55:32.52   &  25:04:27.4    &	 7.32	  &   3.95     &   -13.80   &  0.23    &   -0.813     &     P	\\
  SDSSJ135534.3+250259   &   -       &   132048   &  13:55:34.39   &  25:02:59.2    &	22.74	  &   5.82     &   -13.20   &  0.11    &   -0.293     &     P	\\
  SDSSJ135535.0+264140   &   231016  &   -	  &  13:55:35.10   &  26:41:40.9    &	70.12	  &   4.92     &   -12.97   &  0.03    &   -0.348     &     P	\\
  SDSSJ135536.0+251627   &   235452  &   -	  &  13:55:36.08   &  25:16:27.6    &	69.88	  &   6.64     &   -13.64   &  0.03    &   -0.545     &     P	\\
  SDSSJ135540.5+250910   &   -       &   132049   &  13:55:40.56   &  25:09:11.0    &	 0.62	  &   5.98     &   -14.45   &  4.17    &   -1.485     &     P	\\
  SDSSJ135546.3+250906   &   -       &   132051   &  13:55:46.34   &  25:09:06.9    &	 9.13	  &   8.50     &   -13.27   &  0.40    &   -0.283     &     P	\\
  SDSSJ135546.7+252226   &   725929  &   -	  &  13:55:46.70   &  25:22:26.9    &	53.01	  &   5.80     &   -13.24   &  0.04    &   -0.237     &     P	\\
  SDSSJ135610.6+242937   &   8855    &   132053   &  13:56:10.60   &  24:29:37.8    &	29.60	  &   5.34     &   -12.96   &  0.07    &   -0.022     &     P	\\
  SDSSJ135649.1+255457   &   725949  &   132056   &  13:56:49.15   &  25:54:57.2    &	18.90	  &   5.10     &   -13.11   &  0.11    &   -0.143     &     P	\\
  SDSSJ135715.3+241525   &   8873    &   132058   &  13:57:15.40   &  24:15:26.0    &	24.07	  &   8.54     &   -12.81   &  0.14    &    0.138     &     P	\\
  SDSSJ135737.7+242603   &   235479  &   -	  &  13:57:37.77   &  24:26:03.7    &	77.08	  &   6.90     &   -13.54   &  0.03    &   -0.445     &     P	\\
  SDSSJ135739.6+254628   &   8879    &   132059   &  13:57:39.69   &  25:46:28.9    &	21.71	  &   6.62     &   -13.16   &  0.13    &   -0.216     &     P	\\
  SDSSJ135750.4+264240   &   725974  &   -	  &  13:57:50.41   &  26:42:40.7    &	51.80	  &   4.40     &   -13.46   &  0.03    &   -0.805     &     P	\\
  SDSSJ140211.0+251935   &   231608  &   132072   &  14:02:11.03   &  25:19:35.4    &	49.82	  &  10.10     &   -12.73   &  0.08    &    0.251     &     P	\\
  SDSSJ140322.9+261817   &  726051   &   -	  &  14:03:22.90   &  26:18:17.0    &	23.60	  &   4.90     &   -13.34   &  0.09    &   -0.204     &     P	\\
  SDSSJ140350.6+252316   &   732876  &   -	  &  14:03:50.63   &  25:23:16.4    &	35.30	  &   4.74     &   -14.30   &  0.05    &   -1.601     &     P	\\
  SDSSJ140436.8+275406   &   240053  &   162056   &  14:04:36.85   &  27:54:06.4    &	33.96	  &   4.41     &   -13.14   &  0.05    &   -0.630     &     P	\\
  SDSSJ140543.1+251352   &   241379  &   132075   &  14:05:43.16   &  25:13:52.9    &	19.84	  &   9.05     &   -12.96   &  0.19    &   -0.104     &     P	\\
  SDSSJ140551.6+251537   &   732886  &   -	  &  14:05:51.66   &  25:15:37.1    &	59.35	  &  20.50     &   -13.49   &  0.14    &   -0.372     &     P	\\
  SDSSJ140751.0+240716   &  726116   &   -	  &  14:07:51.00   &  24:07:16.0    &	22.10	  &   6.00     &   -13.51   &  0.12    &   -0.368     &     P	\\
  SDSSJ140848.8+271517   &   241596  &   162064   &  14:08:48.87   &  27:15:17.6    &	23.92	  &   8.08     &   -13.33   &  0.14    &   -0.520     &     P	\\
  SDSSJ141057.2+252950   &   9073    &   133001   &  14:10:57.23   &  25:29:50.0    &	17.38	  &  14.90     &   -12.34   &  0.36    &    0.599     &     P	\\
  SDSSJ141105.1+252857   &   241189  &   -	  &  14:11:05.13   &  25:28:58.0    &	31.81	  &  11.40     &   -12.95   &  0.15    &    0.084     &     P	\\
  SDSSJ141316.0+270029   &   9101    &   163007   &  14:13:16.09   &  27:00:29.1    &	13.84	  &   5.64     &   -12.90   &  0.17    &   -0.376     &     P	\\
  SDSSJ141426.4+260453   &   726292  &   -	  &  14:14:26.43   &  26:04:53.8    &	21.79	  &   5.29     &   -14.18   &  0.10    &   -1.463     &     P	\\
  SDSSJ141501.0+264300   &   242111  &   -	  &  14:15:01.09   &  26:43:00.7    &	27.30	  &   3.99     &   -13.52   &  0.06    &   -0.908     &     P	\\
  SDSSJ141614.3+253244   &   241200  &   133021   &  14:16:14.33   &  25:32:44.2    &	27.81	  &   4.03     &   -13.04   &  0.06    &   -0.469     &     P	\\
  SDSSJ141715.4+253353   &   732906  &   -	  &  14:17:15.48   &  25:33:53.6    &	44.61	  &   4.19     &   -13.44   &  0.04    &   -0.892     &     P	\\
  SDSSJ141758.7+262445   &   9150    &   163018   &  14:17:58.70   &  26:24:45.4    &	40.46	  &   4.04     &   -12.29   &  0.04    &    0.113     &     P	\\
  SDSSJ141759.5+250812   &   9149    &   133025   &  14:17:59.55   &  25:08:12.7    &	50.62	  &   4.42     &   -11.91   &  0.03    &    0.635     &     P	\\
  SDSSJ141825.5+253006   &   241202  &   -	  &  14:18:25.60   &  25:30:06.8    &	33.24	  &   5.04     &   -13.14   &  0.06    &   -0.641     &     P	\\
  SDSSJ141828.4+262945   &  732912   &   -	  &  14:18:28.40   &  26:29:45.0    &	20.30	  &   3.90     &   -13.99   &  0.08    &   -1.449     &     P	\\
  SDSSJ141842.3+245519   &   -       &   -	  &  14:18:42.40   &  24:55:19.8    &	 4.41	  &   4.20     &   -14.30   &  0.41    &   -1.787     &     P	\\
  SDSSJ141847.8+245625   &   9165    &   133030   &  14:18:47.82   &  24:56:25.4    &	19.37	  &   3.59     &   -12.81   &  0.08    &   -0.266     &     P	\\
  SDSSJ141901.3+245637   &   240256  &   -	  &  14:19:01.39   &  24:56:37.4    &	26.94	  &   5.36     &   -13.35   &  0.08    &   -0.700     &     P	\\
  SDSSJ141912.7+244755   &   9166    &   133032   &  14:19:12.79   &  24:47:55.4    &	21.35	  &   5.66     &   -12.65   &  0.11    &   -0.146     &     P	\\
  SDSSJ141921.6+275223   &   726386  &   -	  &  14:19:21.68   &  27:52:23.5    &	49.36	  &   7.00     &   -13.22   &  0.06    &   -0.179     &     P	\\
  SDSSJ142049.0+255731   &   241085  &   133035   &  14:20:49.04   &  25:57:31.7    &	13.79	  &   4.44     &   -13.46   &  0.14    &   -1.012     &     P	\\
  SDSSJ142152.8+240626   &   241969  &   -	  &  14:21:52.81   &  24:06:26.6    &	43.69	  &   4.33     &   -13.04   &  0.04    &   -0.429     &     P	\\
  SDSSJ142206.7+265948   &  726428   &   -	  &  14:22:06.70   &  26:59:48.0    &	35.90	  &   8.20     &   -13.41   &  0.09    &   -0.249     &     P	\\
  SDSSJ142250.7+244509   &   245616  &   -	  &  14:22:50.80   &  24:45:09.1    &	 1.67	  &   3.87     &   -15.10   &  1.00    &   -2.577     &     P	\\
  SDSSJ142314.5+270825   &  726451   &   -	  &  14:23:14.50   &  27:08:25.0    &	27.60	  &   9.0      &   -14.23   &  0.14    &   -1.077     &     P	\\
  SDSSJ142321.0+270711   &   -       &   -	  &  14:23:21.00   &  27:07:11.0    &	17.50	  &   6.3      &   -14.0    &  0.15    &   -0.833     &     P	\\
  SDSSJ142422.9+243650   &   9230    &   133049   &  14:24:22.94   &  24:36:50.8    &	26.07	  &   4.67     &   -12.37   &  0.07    &    0.104     &     P	\\
  SDSSJ142448.8+261339   &   -       &   -	  &  14:24:48.86   &  26:13:39.3    &	26.62	  &   3.73     &   -13.85   &  0.06    &   -1.250     &     P	\\
  SDSSJ142456.6+250129   &   9236    &   133051   &  14:24:56.60   &  25:01:29.2    &	17.21	  &   4.51     &   -13.17   &  0.11    &   -0.725     &     P	\\
  SDSSJ142519.7+274030   &  732935   &   -	  &  14:25:19.70   &  27:40:30.0    &	49.80	  &  10.8      &   -13.86   &  0.09    &   -0.700     &     P	\\
  SDSSJ142539.4+252242   &   240334  &   133053   &  14:25:39.40   &  25:22:42.0    &	39.73	  &   4.52     &   -12.99   &  0.05    &   -0.387     &     P	\\
  SDSSJ142606.0+271439   &  732937   &   -	  &  14:26:06.00   &  27:14:39.0    &	33.80	  &   8.00     &   -13.94   &  0.1     &   -1.316     &     P	\\
  SDSSJ142619.7+252402   &   245731  &   -	  &  14:26:19.80   &  25:24:02.9    &	75.72	  &   5.65     &   -12.91   &  0.03    &   -0.329     &     P	\\
  SDSSJ142725.9+253052   &   9265    &   133059   &  14:27:25.96   &  25:30:52.1    &	 8.07	  &   8.44     &   -13.32   &  0.45    &   -0.852     &     P	\\
  SDSSJ142727.6+275914   &   749334  &   -	  &  14:27:27.60   &  27:59:15.0    &	45.74	  &   4.78     &   -13.84   &  0.04    &   -0.882     &     P	\\
  SDSSJ142750.3+255235   &   -       &   -	  &  14:27:50.30   &  25:52:35.4    &	 6.93	  &   4.44     &   -14.24   &  0.28    &   -1.812     &     P	\\
  SDSSJ142750.8+255017   &   -       &   133060   &  14:27:50.81   &  25:50:17.1    &	 5.55	  &   3.37     &   -13.53   &  0.26    &   -1.126     &     P	\\
  SDSSJ142755.9+255743   &   749335  &   -	  &  14:27:56.00   &  25:57:43.9    &	19.71	  &   5.15     &   -13.89   &  0.11    &   -1.215     &     P	\\
  SDSSJ142758.8+255158   &   241495  &   -	  &  14:27:58.86   &  25:51:58.8    &	61.61	  &   6.37     &   -13.33   &  0.04    &   -0.752     &     P	\\
  SDSSJ142759.9+271419   &   240383  &   -	  &  14:27:59.97   &  27:14:19.5    &	45.69	  &   5.32     &   -13.44   &  0.05    &   -0.964     &     P	\\
  SDSSJ142800.2+253244   &   245775  &   -	  &  14:28:00.29   &  25:32:44.8    &	58.22	  &   6.77     &   -13.25   &  0.04    &   -0.686     &     P	\\
  SDSSJ142805.1+254949   &   -       &   -	  &  14:28:05.11   &  25:49:49.7    &	 1.03	  &   3.80     &   -14.84   &  1.60    &   -2.337     &     P	\\
  SDSSJ142807.2+255207   &   -       &   133062   &  14:28:07.23   &  25:52:07.6    &	 8.10	  &   3.11     &   -12.97   &  0.16    &   -0.605     &     P	\\
  SDSSJ142808.5+264057   &   732944  &   -	  &  14:28:08.59   &  26:40:57.9    &	17.30	  &   5.16     &   -13.71   &  0.13    &   -1.180     &     P	\\
  SDSSJ142810.0+265608   &   240384  &   163056   &  14:28:10.03   &  26:56:08.8    &	23.94	  &   5.49     &   -13.29   &  0.10    &   -0.807     &     P	\\
  SDSSJ142831.6+272432   &   9283    &   163058   &  14:28:31.70   &  27:24:33.0    &	 7.16	  &   3.89     &   -12.60   &  0.23    &   -0.009     &     P	\\
  SDSSJ142846.6+271502   &   -       &   -	  &  14:28:46.66   &  27:15:02.4    &	66.70	  &   4.29     &   -12.73   &  0.02    &   -0.282     &     P	\\
  SDSSJ142852.8+275003   &   726607  &   -	  &  14:28:52.82   &  27:50:03.9    &	45.94	  &   7.22     &   -13.39   &  0.06    &   -0.844     &     P	\\
  SDSSJ142857.0+253312   &   9294    &   133070   &  14:28:57.00   &  25:33:12.3    &	20.36	  &   6.04     &   -12.98   &  0.13    &   -0.592     &     P	\\
  SDSSJ142907.7+272646   &   240406  &   -	  &  14:29:07.77   &  27:26:46.0    &	42.00	  &   5.01     &   -13.41   &  0.05    &   -0.891     &     P	\\
  SDSSJ142931.3+260306   &   -       &   -	  &  14:29:31.39   &  26:03:06.8    &	45.56	  &   7.43     &   -14.03   &  0.07    &   -1.523     &     P	\\
  SDSSJ142936.1+260349   &   240410  &   -	  &  14:29:36.20   &  26:03:49.9    &	54.83	  &   4.29     &   -13.08   &  0.03    &   -0.505     &     P	\\
  SDSSJ143002.4+245305   &   245825  &   -	  &  14:30:02.43   &  24:53:05.7    &	18.64	  &   3.36     &   -13.62   &  0.08    &   -1.067     &     P	\\
  SDSSJ143011.1+273154   &   9317    &   163067   &  14:30:11.12   &  27:31:54.2    &	31.37	  &   5.38     &   -12.66   &  0.07    &   -0.223     &     P	\\
  SDSSJ143100.6+252924   &   9340    &   133081   &  14:31:00.68   &  25:29:24.3    &	30.92	  &   5.80     &   -	    &  -       &   -	      &     N	\\
  SDSSJ143103.9+262706   &  242166   &   -	  &  14:31:03.90   &  26:27:06.0    &	60.60	  &  10.30     &   -13.95   &  0.07    &   -1.444     &     P	\\
  SDSSJ143106.1+252118   &   9342    &   133082   &  14:31:06.14   &  25:21:18.4    &	38.77	  &  15.10     &   -12.62   &  0.16    &   -0.210     &     P	\\
  SDSSJ143108.8+271412   &   240425  &   163071   &  14:31:08.88   &  27:14:12.3    &  107.90	  &   5.58     &   -12.40   &  0.02    &    0.130     &     P	\\
  SDSSJ143146.8+253259   &   726671  &   -	  &  14:31:46.87   &  25:32:59.7    &	10.45	  &   3.55     &   -14.54   &  0.15    &   -1.882     &     P	\\
  SDSSJ143215.0+261935   &   241971  &   -	  &  14:32:15.10   &  26:19:35.8    &	30.27	  &   3.69     &   -13.14   &  0.05    &   -0.579     &     P	\\
  SDSSJ143227.4+272538   &   240445  &   163076   &  14:32:27.42   &  27:25:38.8    &	52.95	  &   4.45     &   -12.57   &  0.03    &   -0.154     &     P	\\
  SDSSJ143233.4+251552   &   732960  &   -	  &  14:32:33.41   &  25:15:52.6    &	 5.52	  &   4.43     &   -14.45   &  0.35    &   -1.891     &     P	\\
  SDSSJ143317.1+254221   &   732965  &   -	  &  14:33:17.19   &  25:42:21.7    &	34.06	  &   6.51     &   -14.15   &  0.08    &   -1.457     &     P	\\
  SDSSJ143320.0+250300   &  732966   &   -	  &  14:33:20.00   &  25:03:00.0    &	22.70	  &   6.00     &   -13.96   &  0.11    &   -1.420     &     P	\\
  SDSSJ143320.5+261228   &   241204  &   -	  &  14:33:20.58   &  26:12:28.6    &	30.92	  &   5.40     &   -13.07   &  0.07    &   -0.525     &     P	\\
  SDSSJ143326.4+253917   &   726697  &   -	  &  14:33:26.49   &  25:39:17.1    &	12.90	  &   3.73     &   -14.13   &  0.12    &   -1.476     &     P	\\
  SDSSJ143412.6+252804   &   9378    &   133088   &  14:34:12.65   &  25:28:04.0    &	13.62	  &   3.62     &   -12.78   &  0.11    &   -0.290     &     P	\\
  SDSSJ143417.1+271705   &   732972  &   -	  &  14:34:17.14   &  27:17:05.7    &	32.76	  &   5.30     &   -13.59   &  0.07    &   -1.042     &     P	\\
  SDSSJ143437.2+240833   &   245949  &   -	  &  14:34:37.22   &  24:08:33.4    &	35.34	  &   7.56     &   -13.46   &  0.09    &   -0.710     &     P	\\
  SDSSJ143448.7+240007   &   245955  &   -	  &  14:34:48.77   &  24:00:07.4    &	74.89	  &   7.93     &   -13.86   &  0.04    &   -0.826     &     P	\\
  SDSSJ143705.1+245841   &   240532  &   133097   &  14:37:05.17   &  24:58:41.2    &	18.29	  &   3.72     &   -13.17   &  0.09    &   -0.737     &     P	\\
  SDSSJ143937.2+243218   &   9449    &   134009   &  14:39:37.27   &  24:32:18.6    &	31.63	  &   4.44     &   -13.10   &  0.06    &   -0.609     &     P	\\
  SDSSJ143953.4+255809   &  733018   &   -	  &  14:39:53.40   &  25:58:09.0    &	20.60	  &   4.90     &   -14.11   &  0.1     &   -1.486     &     P	\\
  SDSSJ143958.7+242105   &   242173  &   -	  &  14:39:58.72   &  24:21:05.1    &	19.95	  &   5.17     &   -13.70   &  0.11    &   -1.129     &     P	\\
  SDSSJ144033.9+273300   &   733031  &   -	  &  14:40:33.95   &  27:33:00.0    &	19.76	  &   4.94     &   -14.11   &  0.11    &   -1.528     &     P	\\
  SDSSJ144217.9+253033   &   241234  &   134016   &  14:42:17.92   &  25:30:33.5    &	33.10	  &   3.67     &   -12.77   &  0.04    &    0.126     &     P	\\
  SDSSJ144254.1+241236   &  249390   &   -	  &  14:42:54.10   &  24:12:36.0    &	22.70	  &   4.30     &   -14.51   &  0.08    &   -1.727     &     P	\\
  SDSSJ144532.8+254105   &   242167  &   -	  &  14:45:32.88   &  25:41:05.8    &	35.32	  &   5.46     &   -13.46   &  0.06    &   -0.933     &     P	\\
  SDSSJ144633.7+254209   &  242174   &   -	  &  14:46:33.70   &  25:42:09.0    &	33.00	  &   5.00     &   -13.8    &  0.06    &   -1.272     &     P	\\
  SDSSJ144709.4+245009   &   9527    &   -	  &  14:47:09.41   &  24:50:09.4    &	27.96	  &   4.08     &   -13.38   &  0.06    &   -0.825     &     P	\\
  SDSSJ144931.5+273753   &   -       &   -	  &  14:49:31.58   &  27:37:53.9    &	27.78	  &   6.28     &   -14.17   &  0.09    &   -1.059     &     P	\\
  SDSSJ144954.2+274202   &  246210   &   -	  &  14:49:54.20   &  27:42:02.0    &	19.00	  &  12.00     &   -13.6    &  0.27    &   -0.431     &     P	\\
  SDSSJ145034.1+244917   &   240764  &   134042   &  14:50:34.10   &  24:49:17.4    &	33.29	  &   5.69     &   -13.18   &  0.07    &   -0.403     &     P	\\
  SDSSJ145332.8+240034   &   733225  &   -	  &  14:53:32.83   &  24:00:34.5    &	10.22	  &   3.47     &   -13.87   &  0.15    &   -1.314     &     P	\\
  SDSSJ145444.7+240545   &   9594    &   134054   &  14:54:44.70   &  24:05:46.0    &	22.66	  &   4.31     &   -12.96   &  0.08    &   -0.395     &     P	\\
  SDSSJ145535.6+243003   &   733261  &   -	  &  14:55:35.64   &  24:30:03.9    &	49.78	  &   9.39     &   -13.89   &  0.07    &   -1.192     &     P	\\
  SDSSJ145547.4+245403   &   733265  &   -	  &  14:55:47.45   &  24:54:03.9    &  100.00	  &   7.95     &   -	    &  -       &   -	      &     N	\\
  SDSSJ145552.3+244310   &   9606    &   -	  &  14:55:52.33   &  24:43:10.9    &	19.83	  &   3.44     &   -13.26   &  0.07    &   -0.745     &     P	\\
  SDSSJ145803.8+250047   &   733312  &   -	  &  14:58:03.83   &  25:00:47.4    &	40.62	  &   3.94     &   -14.11   &  0.04    &   -1.535     &     P	\\
  SDSSJ145817.8+244254   &   749490  &   -	  &  14:58:17.90   &  24:42:54.7    &	26.68	  &   5.27     &   -13.62   &  0.08    &   -0.998     &     P	\\
  SDSSJ145836.4+242240   &   733326  &   -	  &  14:58:36.47   &  24:22:40.6    &	44.95	  &   3.85     &   -13.25   &  0.03    &   -0.626     &     P	\\
  SDSSJ145934.3+270658   &   9644    &   164050   &  14:59:34.33   &  27:06:58.5    &	39.58	  &   4.87     &   -12.63   &  0.05    &    0.118     &     P	\\
  SDSSJ150145.1+260014   &   733380  &   -	  &  15:01:45.13   &  26:00:14.2    &	30.64	  &   6.40     &   -14.13   &  0.09    &   -1.193     &     P	\\
  SDSSJ150153.6+255751   &   9662    &   134066   &  15:01:53.70   &  25:57:52.0    &	29.37	  &   3.32     &   -12.33   &  0.05    &    0.375     &     P	\\
  SDSSJ150448.9+251405   &   733465  &   -	  &  15:04:48.96   &  25:14:05.1    &	23.78	  &   5.03     &   -14.19   &  0.09    &   -1.562     &     P	\\
  SDSSJ150609.3+254658   &   9705    &   135011   &  15:06:09.37   &  25:46:58.0    &	24.49	  &   5.26     &   -12.78   &  0.08    &   -0.044     &     P	\\
  SDSSJ151204.6+253745   &   733590  &   -	  &  15:12:04.63   &  25:37:45.0    &	30.59	  &   5.34     &   -13.56   &  0.07    &   -0.677     &     P	\\
  SDSSJ151211.6+243344   &   727025  &   -	  &  15:12:11.61   &  24:33:44.2    &  124.50	  &   9.82     &   -13.45   &  0.02    &   -0.418     &     P	\\
  SDSSJ151357.3+271516   &  733612   &   -	  &  15:13:57.30   &  27:15:16.0    &	15.80	  &   5.00     &   -14.69   &  0.14    &   -1.749     &     P	\\
  SDSSJ151408.2+254158   &   250366  &   135030   &  15:14:08.23   &  25:41:58.6    &	20.73	  &   4.49     &   -13.18   &  0.09    &   -0.402     &     P	\\
  SDSSJ151433.2+254621   &   733620  &   135035   &  15:14:33.29   &  25:46:21.5    &	36.79	  &   3.96     &   -13.08   &  0.04    &   -0.241     &     P	\\
  SDSSJ151441.9+254301   &   733623  &   -	  &  15:14:41.95   &  25:43:01.6    &	18.37	  &   6.22     &   -13.79   &  0.14    &   -0.882     &     P	\\
  SDSSJ151530.7+252720   &   252011  &   135038   &  15:15:30.75   &  25:27:20.4    &	46.72	  &   4.63     &   -12.85   &  0.04    &   -0.018     &     P	\\
  SDSSJ151618.6+245209   &   250405  &   135039   &  15:16:18.66   &  24:52:09.6    &  124.40	  &   6.19     &   -12.38   &  0.01    &    0.483     &     P	\\
  SDSSJ151618.8+245040   &   -       &   -	  &  15:16:18.85   &  24:50:40.0    &	45.69	  &   4.38     &   -13.36   &  0.04    &   -0.506     &     P	\\
  SDSSJ151659.1+242917   &   250425  &   -	  &  15:16:59.15   &  24:29:17.4    &  125.60	  &   6.37     &   -12.33   &  0.01    &    0.444     &     P	\\
  SDSSJ152057.6+242637   &   733690  &   -	  &  15:20:57.62   &  24:26:37.2    &	39.06	  &   5.14     &   -13.74   &  0.05    &   -0.997     &     P	\\
  SDSSJ153033.7+251540   &   727136  &   -	  &  15:30:33.75   &  25:15:40.7    &	22.42	  &   4.61     &   -13.54   &  0.09    &   -0.690     &     P	\\
  SDSSJ153035.8+264408   &   733730  &   -	  &  15:30:35.84   &  26:44:08.5    &	23.67	  &   4.53     &   -13.78   &  0.08    &   -0.868     &     P	\\
  SDSSJ153909.5+244951   &   727221  &   -	  &  15:39:09.58   &  24:49:51.0    &	62.69	  &   5.78     &   -13.23   &  0.03    &   -0.612     &     P	\\
  SDSSJ153926.0+245636   &   727227  &   -	  &  15:39:26.07   &  24:56:36.9    &	57.13	  &  46.70     &   -13.54   &  0.33    &   -0.697     &     P	\\
  SDSSJ153927.6+245651   &   -       &   136042   &  15:39:27.60   &  24:56:52.0    &	39.54	  &  37.60     &   -13.27   &  0.40    &   -0.466     &     P	\\
  SDSSJ154037.0+262055   &   252480  &   166029   &  15:40:37.04   &  26:20:55.4    &	23.32	  &   8.37     &   -13.42   &  0.15    &   -0.968     &     P	\\
  SDSSJ154253.0+242613   &  727252   &   -	  &  15:42:53.00   &  24:26:13.0    &	33.00	  &   4.60     &   -13.91   &  0.06    &   -0.933     &     P	\\
  SDSSJ154311.0+240709   &   727256  &   -	  &  15:43:11.08   &  24:07:09.6    &	48.71	  &   5.86     &   -13.22   &  0.05    &   -0.298     &     P	\\
  SDSSJ154454.9+242121   &   727273  &   -	  &  15:44:54.91   &  24:21:21.4    &	21.95	  &   8.41     &   -13.70   &  0.16    &   -0.818     &     P	\\
  SDSSJ154523.2+243024   &   251210  &   136068   &  15:45:23.27   &  24:30:24.3    &	17.67	  &   4.15     &   -13.20   &  0.10    &   -0.383     &     P	\\
  SDSSJ154814.8+261650   &  255016   &   -	  &  15:48:14.80   &  26:16:50.0    &	97.50	  &  11.50     &   -13.71   &  0.04    &   -0.756     &     P	\\
  SDSSJ154929.0+245236   &   727310  &   -	  &  15:49:29.10   &  24:52:36.9    &	33.59	  &   5.84     &   -	    &  -       &   -	      &     N	\\
  SDSSJ155108.3+254320   &   10063   &   -	  &  15:51:08.40   &  25:43:20.6    &	 6.27	  &  12.20     &   -	    &  -       &   -	      &     N	\\
  SDSSJ155113.2+254206   &   10064   &   136098   &  15:51:13.28   &  25:42:06.9    &	14.13	  &   3.74     &   -	    &  -       &   -	      &     N	\\
  SDSSJ155128.6+254912   &   749351  &   -	  &  15:51:28.66   &  25:49:12.6    &	30.47	  &   7.11     &   -13.77   &  0.10    &   -0.858     &     P	\\
  SDSSJ155153.0+255841   &   252190  &   136102   &  15:51:53.04   &  25:58:42.0    &	16.74	  &   6.92     &   -	    &  -       &   -	      &     N	\\
  SDSSJ155333.7+255012   &   749353  &   -	  &  15:53:33.80   &  25:50:12.8    &	90.11	  &   7.45     &   -13.53   &  0.03    &   -0.606     &     P	\\
  SDSSJ155554.8+265759   &   10096   &   167004   &  15:55:54.86   &  26:57:59.4    &	24.25	  &   4.46     &   -12.86   &  0.08    &   -0.115     &     P	\\
  SDSSJ155652.6+243942   &   255250  &   -	  &  15:56:52.67   &  24:39:42.6    &	25.20	  &   4.03     &   -13.55   &  0.07    &   -0.617     &     P	\\
  SDSSJ155843.6+264905   &   251402  &   167009   &  15:58:43.70   &  26:49:05.3    &	30.11	  &   3.55     &   -12.59   &  0.05    &   -0.220     &     P	\\
 \label{tab:ha1}                                                                                                          
 \end{longtable}
